Two-phase averaged system justification for ideal gases without conductivity

This article concerns the mathematical justification of an averaged system of partial differential equations governing the evolution of a two-phase mixture of compressible ideal fluids, with viscosity and without conductivity, in space dimension 1 with periodic boundary conditions. The derivation is done by some homogenization procedure. The originality and the difficulty of the paper consists in the fact that both the density and temperature are allowed to oscillate (because of the absence of heat conduction), so that the limiting model is a six-equations, two-pressures, two-temperatures model. The key point is to show the strong convergence of the stress tensor in $\(L^2((0,T)\times (0, 1))\)$. The main difficulties are to obtain uniform estimates in spite of the presence of oscillating coefficients in the energy equation. It requires to look at solutions with low regularity for the density and the temperature.

==> (inline-0) <==
\begin{tikzpicture}
   \draw[Goldenrod] (-2.5,0) -- (-1.5,0);
   \draw (-1.5,0) node[right]{$\alpha_-$} ;
   \draw[Cyan] (1.5,0) -- (2.5,0);
   \draw (2.5,0) node[right]{$\alpha_+$} ;
   \end{tikzpicture}
\end{center}

\begin{tikzpicture}
%Fraction volumique temps 0
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0$},ymin=0,ymax=1,xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=Cyan, line width=1pt] table {0.0004995004995004995 1.0
0.0014985014985014985 1.0
0.0024975024975024975 1.0
0.0034965034965034965 1.0
0.004495504495504496 1.0
0.005494505494505494 1.0
0.006493506493506494 1.0
0.007492507492507492 1.0
0.008491508491508492 1.0
0.009490509490509492 1.0
0.01048951048951049 1.0
0.011488511488511488 1.0
0.012487512487512488 1.0
0.013486513486513488 1.0
0.014485514485514486 1.0
0.015484515484515484 1.0
0.016483516483516484 1.0
0.017482517482517484 1.0
0.018481518481518484 1.0
0.01948051948051948 1.0
0.02047952047952048 1.0
0.02147852147852148 1.0
0.02247752247752248 1.0
0.023476523476523476 1.0
0.024475524475524476 1.0
0.025474525474525476 1.0
0.026473526473526476 1.0
0.027472527472527472 1.0
0.028471528471528472 1.0
0.029470529470529472 1.0
0.03046953046953047 1.0
0.03146853146853147 1.0
0.032467532467532464 1.0
0.03346653346653347 1.0
0.034465534465534464 1.0
0.03546453546453547 1.0
0.036463536463536464 1.0
0.037462537462537464 1.0
0.038461538461538464 1.0
0.03946053946053946 1.0
0.04045954045954046 1.0
0.041458541458541456 1.0
0.04245754245754246 1.0
0.043456543456543456 1.0
0.044455544455544456 1.0
0.045454545454545456 1.0
0.04645354645354645 1.0
0.047452547452547456 1.0
0.04845154845154845 1.0
0.049450549450549455 1.0
0.05044955044955045 1.0
0.051448551448551455 1.0
0.05244755244755245 1.0
0.05344655344655345 1.0
0.05444555444555445 1.0
0.05544455544455544 1.0
0.05644355644355645 1.0
0.05744255744255744 1.0
0.05844155844155845 1.0
0.05944055944055944 1.0
0.06043956043956044 1.0
0.06143856143856144 1.0
0.06243756243756243 1.0
0.06343656343656343 1.0
0.06443556443556443 1.0
0.06543456543456543 1.0
0.06643356643356643 1.0
0.06743256743256743 1.0
0.06843156843156842 1.0
0.06943056943056942 1.0
0.07042957042957043 1.0
0.07142857142857142 1.0
0.07242757242757242 1.0
0.07342657342657342 1.0
0.07442557442557442 1.0
0.07542457542457542 1.0
0.07642357642357642 1.0
0.07742257742257741 1.0
0.07842157842157842 1.0
0.07942057942057942 1.0
0.08041958041958042 1.0
0.08141858141858141 1.0
0.0824175824175824 1.0
0.08341658341658341 1.0
0.08441558441558442 1.0
0.08541458541458541 1.0
0.0864135864135864 1.0
0.08741258741258741 1.0
0.0884115884115884 1.0
0.08941058941058941 1.0
0.0904095904095904 1.0
0.0914085914085914 1.0
0.0924075924075924 1.0
0.09340659340659341 1.0
0.0944055944055944 1.0
0.0954045954045954 1.0
0.0964035964035964 1.0
0.0974025974025974 1.0
0.0984015984015984 1.0
0.0994005994005994 1.0
0.10039960039960039 1.0
0.10139860139860139 1.0
0.1023976023976024 1.0
0.10339660339660339 1.0
0.10439560439560439 1.0
0.10539460539460539 1.0
0.10639360639360639 1.0
0.10739260739260739 1.0
0.10839160839160839 1.0
0.10939060939060938 1.0
0.11038961038961038 1.0
0.11138861138861139 1.0
0.11238761238761238 1.0
0.11338661338661338 1.0
0.11438561438561437 1.0
0.11538461538461538 1.0
0.11638361638361638 1.0
0.11738261738261738 1.0
0.11838161838161837 1.0
0.11938061938061938 1.0
0.12037962037962037 1.0
0.12137862137862138 1.0
0.12237762237762237 1.0
0.12337662337662336 1.0
0.12437562437562437 1.0
0.12537462537462538 1.0
0.12637362637362637 1.0
0.1273726273726274 1.0
0.12837162837162835 1.0
0.12937062937062938 1.0
0.13036963036963034 1.0
0.13136863136863136 1.0
0.13236763236763238 1.0
0.13336663336663335 1.0
0.13436563436563437 1.0
0.13536463536463536 1.0
0.13636363636363635 1.0
0.13736263736263737 1.0
0.13836163836163834 1.0
0.13936063936063936 1.0
0.14035964035964035 1.0
0.14135864135864135 1.0
0.14235764235764237 1.0
0.14335664335664333 1.0
0.14435564435564435 1.0
0.14535464535464537 1.0
0.14635364635364634 1.0
0.14735264735264736 1.0
0.14835164835164832 1.0
0.14935064935064934 1.0
0.15034965034965037 1.0
0.15134865134865133 1.0
0.15234765234765235 1.0
0.15334665334665332 1.0
0.15434565434565434 1.0
0.15534465534465536 1.0
0.15634365634365632 1.0
0.15734265734265734 1.0
0.15834165834165834 1.0
0.15934065934065933 1.0
0.16033966033966035 1.0
0.16133866133866132 1.0
0.16233766233766234 1.0
0.16333666333666333 1.0
0.16433566433566432 1.0
0.16533466533466534 1.0
0.1663336663336663 1.0
0.16733266733266733 1.0
0.16833166833166835 1.0
0.16933066933066931 1.0
0.17032967032967034 1.0
0.1713286713286713 1.0
0.17232767232767232 1.0
0.17332667332667334 1.0
0.1743256743256743 1.0
0.17532467532467533 1.0
0.1763236763236763 1.0
0.1773226773226773 1.0
0.17832167832167833 1.0
0.1793206793206793 1.0
0.18031968031968032 1.0
0.1813186813186813 1.0
0.1823176823176823 1.0
0.18331668331668333 1.0
0.1843156843156843 1.0
0.1853146853146853 1.0
0.1863136863136863 1.0
0.1873126873126873 1.0
0.18831168831168832 1.0
0.18931068931068928 1.0
0.1903096903096903 1.0
0.19130869130869133 1.0
0.1923076923076923 1.0
0.1933066933066933 1.0
0.19430569430569428 1.0
0.1953046953046953 1.0
0.19630369630369632 1.0
0.19730269730269728 1.0
0.1983016983016983 1.0
0.1993006993006993 1.0
0.2002997002997003 1.0
0.2012987012987013 1.0
0.20229770229770228 1.0
0.2032967032967033 1.0
0.2042957042957043 1.0
0.20529470529470528 1.0
0.2062937062937063 1.0
0.20729270729270727 1.0
0.2082917082917083 1.0
0.2092907092907093 1.0
0.21028971028971027 1.0
0.2112887112887113 1.0
0.21228771228771226 1.0
0.21328671328671328 1.0
0.2142857142857143 1.0
0.21528471528471527 1.0
0.2162837162837163 1.0
0.21728271728271725 1.0
0.21828171828171827 1.0
0.2192807192807193 1.0
0.22027972027972026 1.0
0.22127872127872128 1.0
0.22227772227772227 1.0
0.22327672327672327 1.0
0.2242757242757243 1.0
0.22527472527472525 1.0
0.22627372627372627 1.0
0.22727272727272727 1.0
0.22827172827172826 1.0
0.22927072927072928 1.0
0.23026973026973024 1.0
0.23126873126873126 1.0
0.23226773226773229 1.0
0.23326673326673325 1.0
0.23426573426573427 1.0
0.23526473526473524 1.0
0.23626373626373626 1.0
0.23726273726273728 1.0
0.23826173826173824 1.0
0.23926073926073926 1.0
0.24025974025974023 1.0
0.24125874125874125 1.0
0.24225774225774227 1.0
0.24325674325674324 1.0
0.24425574425574426 1.0
0.24525474525474525 1.0
0.24625374625374624 1.0
0.24725274725274726 1.0
0.24825174825174823 1.0
0.24925074925074925 1.0
0.25024975024975027 0.5
0.25124875124875123 0.5
0.2522477522477523 0.5
0.2532467532467533 0.5
0.25424575424575424 0.5
0.25524475524475526 0.5
0.2562437562437563 0.5
0.25724275724275725 0.5
0.25824175824175827 0.5
0.2592407592407593 0.5
0.26023976023976025 0.5
0.2612387612387612 0.5
0.2622377622377623 0.5
0.26323676323676326 0.5
0.2642357642357642 0.5
0.26523476523476525 0.5
0.26623376623376627 0.5
0.26723276723276723 0.5
0.26823176823176825 0.5
0.2692307692307693 0.5
0.27022977022977024 0.5
0.27122877122877126 0.5
0.2722277722277723 0.5
0.27322677322677325 0.5
0.2742257742257742 0.5
0.2752247752247753 0.5
0.27622377622377625 0.5
0.2772227772227772 0.5
0.27822177822177824 0.5
0.27922077922077926 0.5
0.2802197802197802 0.5
0.28121878121878124 0.5
0.28221778221778226 0.5
0.28321678321678323 0.5
0.2842157842157842 0.5
0.28521478521478527 0.5
0.28621378621378624 0.5
0.2872127872127872 0.5
0.2882117882117883 0.5
0.28921078921078924 0.5
0.2902097902097902 0.5
0.29120879120879123 0.5
0.29220779220779225 0.5
0.2932067932067932 0.5
0.29420579420579424 0.5
0.29520479520479526 0.5
0.2962037962037962 0.5
0.2972027972027972 0.5
0.29820179820179826 0.5
0.29920079920079923 0.5
0.3001998001998002 0.5
0.3011988011988012 0.5
0.30219780219780223 0.5
0.3031968031968032 0.5
0.3041958041958042 0.5
0.30519480519480524 0.5
0.3061938061938062 0.5
0.30719280719280717 0.5
0.30819180819180825 0.5
0.3091908091908092 0.5
0.3101898101898102 0.5
0.31118881118881125 0.5
0.3121878121878122 0.5
0.3131868131868132 0.5
0.3141858141858142 0.5
0.3151848151848152 0.5
0.3161838161838162 0.5
0.3171828171828172 0.5
0.31818181818181823 0.5
0.3191808191808192 0.5
0.32017982017982016 0.5
0.32117882117882124 0.5
0.3221778221778222 0.5
0.32317682317682317 0.5
0.3241758241758242 0.5
0.3251748251748252 0.5
0.3261738261738262 0.5
0.3271728271728272 0.5
0.3281718281718282 0.5
0.3291708291708292 0.5
0.33016983016983015 0.5
0.3311688311688312 0.5
0.3321678321678322 0.5
0.33316683316683315 0.5
0.33416583416583423 0.5
0.3351648351648352 0.5
0.33616383616383616 0.5
0.3371628371628372 0.5
0.3381618381618382 0.5
0.33916083916083917 0.5
0.3401598401598402 0.5
0.3411588411588412 0.5
0.3421578421578422 0.5
0.34315684315684314 0.5
0.3441558441558442 0.5
0.3451548451548452 0.5
0.34615384615384615 0.5
0.34715284715284717 0.5
0.3481518481518482 0.5
0.34915084915084915 0.5
0.3501498501498502 0.5
0.3511488511488512 0.5
0.35214785214785216 0.5
0.3531468531468531 0.5
0.3541458541458542 0.5
0.35514485514485516 0.5
0.35614385614385613 0.5
0.3571428571428572 0.5
0.35814185814185817 0.5
0.35914085914085914 0.5
0.36013986013986016 0.5
0.3611388611388612 0.5
0.36213786213786214 0.5
0.36313686313686316 0.5
0.3641358641358642 0.5
0.36513486513486515 0.5
0.3661338661338661 0.5
0.3671328671328672 0.5
0.36813186813186816 0.5
0.3691308691308691 0.5
0.37012987012987014 0.5
0.37112887112887116 0.5
0.37212787212787213 0.5
0.37312687312687315 0.5
0.37412587412587417 0.5
0.37512487512487513 0.5
0.37612387612387616 0.5
0.3771228771228772 0.5
0.37812187812187814 0.5
0.3791208791208791 0.5
0.3801198801198802 0.5
0.38111888111888115 0.5
0.3821178821178821 0.5
0.38311688311688313 0.5
0.38411588411588415 0.5
0.3851148851148851 0.5
0.38611388611388614 0.5
0.38711288711288716 0.5
0.3881118881118881 0.5
0.3891108891108891 0.5
0.39010989010989017 0.5
0.39110889110889113 0.5
0.3921078921078921 0.5
0.3931068931068931 0.5
0.39410589410589414 0.5
0.3951048951048951 0.5
0.3961038961038961 0.5
0.39710289710289715 0.5
0.3981018981018981 0.5
0.39910089910089913 0.5
0.40009990009990015 0.5
0.4010989010989011 0.5
0.4020979020979021 0.5
0.40309690309690316 0.5
0.4040959040959041 0.5
0.4050949050949051 0.5
0.4060939060939061 0.5
0.40709290709290713 0.5
0.4080919080919081 0.5
0.4090909090909091 0.5
0.41008991008991014 0.5
0.4110889110889111 0.5
0.41208791208791207 0.5
0.41308691308691314 0.5
0.4140859140859141 0.5
0.4150849150849151 0.5
0.41608391608391615 0.5
0.4170829170829171 0.5
0.4180819180819181 0.5
0.4190809190809191 0.5
0.4200799200799201 0.5
0.4210789210789211 0.5
0.4220779220779221 0.5
0.42307692307692313 0.5
0.4240759240759241 0.5
0.42507492507492506 0.5
0.42607392607392613 0.5
0.4270729270729271 0.5
0.42807192807192807 0.5
0.4290709290709291 0.5
0.4300699300699301 0.5
0.43106893106893107 0.5
0.4320679320679321 0.5
0.4330669330669331 0.5
0.4340659340659341 0.5
0.43506493506493504 0.5
0.4360639360639361 0.5
0.4370629370629371 0.5
0.43806193806193805 0.5
0.4390609390609391 0.5
0.4400599400599401 0.5
0.44105894105894106 0.5
0.4420579420579421 0.5
0.4430569430569431 0.5
0.44405594405594406 0.5
0.4450549450549451 0.5
0.4460539460539461 0.5
0.44705294705294707 0.5
0.44805194805194803 0.5
0.4490509490509491 0.5
0.4500499500499501 0.5
0.45104895104895104 0.5
0.45204795204795206 0.5
0.4530469530469531 0.5
0.45404595404595405 0.5
0.45504495504495507 0.5
0.4560439560439561 0.5
0.45704295704295705 0.5
0.458041958041958 0.5
0.4590409590409591 0.5
0.46003996003996006 0.5
0.461038961038961 0.5
0.4620379620379621 0.5
0.46303696303696307 0.5
0.46403596403596403 0.5
0.46503496503496505 0.5
0.4660339660339661 0.5
0.46703296703296704 0.5
0.46803196803196806 0.5
0.4690309690309691 0.5
0.47002997002997005 0.5
0.471028971028971 0.5
0.4720279720279721 0.5
0.47302697302697305 0.5
0.474025974025974 0.5
0.47502497502497504 0.5
0.47602397602397606 0.5
0.477022977022977 0.5
0.47802197802197804 0.5
0.47902097902097907 0.5
0.48001998001998003 0.5
0.481018981018981 0.5
0.48201798201798207 0.5
0.48301698301698304 0.5
0.484015984015984 0.5
0.4850149850149851 0.5
0.48601398601398604 0.5
0.487012987012987 0.5
0.48801198801198803 0.5
0.48901098901098905 0.5
0.49000999000999 0.5
0.49100899100899104 0.5
0.49200799200799206 0.5
0.493006993006993 0.5
0.494005994005994 0.5
0.49500499500499506 0.5
0.49600399600399603 0.5
0.497002997002997 0.5
0.498001998001998 0.5
0.49900099900099903 0.5
0.5 0.5
0.5009990009990011 0.5
0.5019980019980019 0.5
0.502997002997003 0.5
0.503996003996004 0.5
0.5049950049950049 0.5
0.505994005994006 0.5
0.5069930069930069 0.5
0.5079920079920079 0.5
0.508991008991009 0.5
0.5099900099900099 0.5
0.510989010989011 0.5
0.511988011988012 0.5
0.5129870129870129 0.5
0.513986013986014 0.5
0.514985014985015 0.5
0.5159840159840159 0.5
0.516983016983017 0.5
0.517982017982018 0.5
0.5189810189810189 0.5
0.51998001998002 0.5
0.5209790209790209 0.5
0.5219780219780219 0.5
0.522977022977023 0.5
0.5239760239760239 0.5
0.5249750249750249 0.5
0.525974025974026 0.5
0.526973026973027 0.5
0.5279720279720279 0.5
0.528971028971029 0.5
0.5299700299700298 0.5
0.5309690309690309 0.5
0.531968031968032 0.5
0.5329670329670328 0.5
0.5339660339660339 0.5
0.534965034965035 0.5
0.5359640359640359 0.5
0.5369630369630369 0.5
0.537962037962038 0.5
0.5389610389610389 0.5
0.5399600399600399 0.5
0.540959040959041 0.5
0.5419580419580419 0.5
0.542957042957043 0.5
0.5439560439560439 0.5
0.5449550449550449 0.5
0.545954045954046 0.5
0.5469530469530469 0.5
0.5479520479520479 0.5
0.548951048951049 0.5
0.5499500499500499 0.5
0.5509490509490509 0.5
0.551948051948052 0.5
0.5529470529470528 0.5
0.5539460539460539 0.5
0.554945054945055 0.5
0.5559440559440558 0.5
0.5569430569430569 0.5
0.557942057942058 0.5
0.5589410589410588 0.5
0.5599400599400599 0.5
0.560939060939061 0.5
0.5619380619380618 0.5
0.5629370629370629 0.5
0.563936063936064 0.5
0.5649350649350648 0.5
0.5659340659340659 0.5
0.5669330669330669 0.5
0.5679320679320679 0.5
0.5689310689310689 0.5
0.5699300699300699 0.5
0.5709290709290709 0.5
0.5719280719280719 0.5
0.5729270729270729 0.5
0.5739260739260739 0.5
0.5749250749250749 0.5
0.5759240759240759 0.5
0.5769230769230769 0.5
0.577922077922078 0.5
0.5789210789210788 0.5
0.5799200799200799 0.5
0.580919080919081 0.5
0.5819180819180818 0.5
0.5829170829170829 0.5
0.583916083916084 0.5
0.5849150849150848 0.5
0.5859140859140859 0.5
0.586913086913087 0.5
0.5879120879120878 0.5
0.5889110889110889 0.5
0.5899100899100899 0.5
0.5909090909090908 0.5
0.5919080919080919 0.5
0.5929070929070929 0.5
0.5939060939060938 0.5
0.5949050949050949 0.5
0.5959040959040959 0.5
0.5969030969030968 0.5
0.5979020979020979 0.5
0.5989010989010989 0.5
0.5999000999000998 0.5
0.6008991008991009 0.5
0.6018981018981018 0.5
0.6028971028971029 0.5
0.6038961038961039 0.5
0.6048951048951048 0.5
0.6058941058941059 0.5
0.6068931068931069 0.5
0.6078921078921078 0.5
0.6088911088911089 0.5
0.6098901098901099 0.5
0.6108891108891108 0.5
0.6118881118881119 0.5
0.6128871128871128 0.5
0.6138861138861138 0.5
0.6148851148851149 0.5
0.6158841158841158 0.5
0.6168831168831168 0.5
0.6178821178821179 0.5
0.6188811188811189 0.5
0.6198801198801198 0.5
0.6208791208791209 0.5
0.6218781218781219 0.5
0.6228771228771228 0.5
0.6238761238761239 0.5
0.6248751248751248 0.5
0.6258741258741258 0.5
0.6268731268731269 0.5
0.6278721278721278 0.5
0.6288711288711288 0.5
0.6298701298701299 0.5
0.6308691308691308 0.5
0.6318681318681318 0.5
0.6328671328671329 0.5
0.6338661338661338 0.5
0.6348651348651349 0.5
0.6358641358641358 0.5
0.6368631368631368 0.5
0.6378621378621379 0.5
0.6388611388611388 0.5
0.6398601398601398 0.5
0.6408591408591409 0.5
0.6418581418581418 0.5
0.6428571428571428 0.5
0.6438561438561439 0.5
0.6448551448551448 0.5
0.6458541458541458 0.5
0.6468531468531469 0.5
0.6478521478521477 0.5
0.6488511488511488 0.5
0.6498501498501499 0.5
0.6508491508491507 0.5
0.6518481518481518 0.5
0.6528471528471529 0.5
0.6538461538461537 0.5
0.6548451548451548 0.5
0.6558441558441559 0.5
0.6568431568431568 0.5
0.6578421578421578 0.5
0.6588411588411588 0.5
0.6598401598401598 0.5
0.6608391608391608 0.5
0.6618381618381618 0.5
0.6628371628371628 0.5
0.6638361638361638 0.5
0.6648351648351648 0.5
0.6658341658341658 0.5
0.6668331668331668 0.5
0.6678321678321678 0.5
0.6688311688311688 0.5
0.6698301698301699 0.5
0.6708291708291707 0.5
0.6718281718281718 0.5
0.6728271728271729 0.5
0.6738261738261737 0.5
0.6748251748251748 0.5
0.6758241758241759 0.5
0.6768231768231767 0.5
0.6778221778221778 0.5
0.6788211788211789 0.5
0.6798201798201797 0.5
0.6808191808191808 0.5
0.6818181818181818 0.5
0.6828171828171827 0.5
0.6838161838161838 0.5
0.6848151848151848 0.5
0.6858141858141857 0.5
0.6868131868131868 0.5
0.6878121878121878 0.5
0.6888111888111887 0.5
0.6898101898101898 0.5
0.6908091908091908 0.5
0.6918081918081918 0.5
0.6928071928071928 0.5
0.6938061938061937 0.5
0.6948051948051948 0.5
0.6958041958041958 0.5
0.6968031968031967 0.5
0.6978021978021978 0.5
0.6988011988011988 0.5
0.6998001998001997 0.5
0.7007992007992008 0.5
0.7017982017982018 0.5
0.7027972027972027 0.5
0.7037962037962038 0.5
0.7047952047952047 0.5
0.7057942057942057 0.5
0.7067932067932068 0.5
0.7077922077922078 0.5
0.7087912087912087 0.5
0.7097902097902098 0.5
0.7107892107892108 0.5
0.7117882117882117 0.5
0.7127872127872128 0.5
0.7137862137862138 0.5
0.7147852147852147 0.5
0.7157842157842158 0.5
0.7167832167832167 0.5
0.7177822177822177 0.5
0.7187812187812188 0.5
0.7197802197802197 0.5
0.7207792207792207 0.5
0.7217782217782218 0.5
0.7227772227772227 0.5
0.7237762237762237 0.5
0.7247752247752248 0.5
0.7257742257742257 0.5
0.7267732267732268 0.5
0.7277722277722278 0.5
0.7287712287712287 0.5
0.7297702297702298 0.5
0.7307692307692307 0.5
0.7317682317682317 0.5
0.7327672327672328 0.5
0.7337662337662337 0.5
0.7347652347652347 0.5
0.7357642357642358 0.5
0.7367632367632367 0.5
0.7377622377622377 0.5
0.7387612387612388 0.5
0.7397602397602396 0.5
0.7407592407592407 0.5
0.7417582417582418 0.5
0.7427572427572426 0.5
0.7437562437562437 0.5
0.7447552447552448 0.5
0.7457542457542456 0.5
0.7467532467532467 0.5
0.7477522477522478 0.5
0.7487512487512487 0.5
0.7497502497502497 0.5
0.7507492507492508 1.0
0.7517482517482517 1.0
0.7527472527472527 1.0
0.7537462537462537 1.0
0.7547452547452547 1.0
0.7557442557442557 1.0
0.7567432567432567 1.0
0.7577422577422577 1.0
0.7587412587412588 1.0
0.7597402597402597 1.0
0.7607392607392607 1.0
0.7617382617382618 1.0
0.7627372627372626 1.0
0.7637362637362637 1.0
0.7647352647352648 1.0
0.7657342657342656 1.0
0.7667332667332667 1.0
0.7677322677322678 1.0
0.7687312687312686 1.0
0.7697302697302697 1.0
0.7707292707292708 1.0
0.7717282717282716 1.0
0.7727272727272727 1.0
0.7737262737262738 1.0
0.7747252747252746 1.0
0.7757242757242757 1.0
0.7767232767232767 1.0
0.7777222777222776 1.0
0.7787212787212787 1.0
0.7797202797202797 1.0
0.7807192807192807 1.0
0.7817182817182817 1.0
0.7827172827172827 1.0
0.7837162837162837 1.0
0.7847152847152847 1.0
0.7857142857142856 1.0
0.7867132867132867 1.0
0.7877122877122877 1.0
0.7887112887112886 1.0
0.7897102897102897 1.0
0.7907092907092907 1.0
0.7917082917082916 1.0
0.7927072927072927 1.0
0.7937062937062938 1.0
0.7947052947052946 1.0
0.7957042957042957 1.0
0.7967032967032968 1.0
0.7977022977022976 1.0
0.7987012987012987 1.0
0.7997002997002997 1.0
0.8006993006993006 1.0
0.8016983016983017 1.0
0.8026973026973027 1.0
0.8036963036963036 1.0
0.8046953046953047 1.0
0.8056943056943057 1.0
0.8066933066933066 1.0
0.8076923076923077 1.0
0.8086913086913086 1.0
0.8096903096903096 1.0
0.8106893106893107 1.0
0.8116883116883116 1.0
0.8126873126873126 1.0
0.8136863136863137 1.0
0.8146853146853146 1.0
0.8156843156843157 1.0
0.8166833166833167 1.0
0.8176823176823176 1.0
0.8186813186813187 1.0
0.8196803196803197 1.0
0.8206793206793206 1.0
0.8216783216783217 1.0
0.8226773226773226 1.0
0.8236763236763236 1.0
0.8246753246753247 1.0
0.8256743256743256 1.0
0.8266733266733266 1.0
0.8276723276723277 1.0
0.8286713286713286 1.0
0.8296703296703296 1.0
0.8306693306693307 1.0
0.8316683316683317 1.0
0.8326673326673326 1.0
0.8336663336663337 1.0
0.8346653346653345 1.0
0.8356643356643356 1.0
0.8366633366633367 1.0
0.8376623376623376 1.0
0.8386613386613386 1.0
0.8396603396603397 1.0
0.8406593406593406 1.0
0.8416583416583416 1.0
0.8426573426573427 1.0
0.8436563436563436 1.0
0.8446553446553446 1.0
0.8456543456543456 1.0
0.8466533466533466 1.0
0.8476523476523476 1.0
0.8486513486513486 1.0
0.8496503496503496 1.0
0.8506493506493507 1.0
0.8516483516483516 1.0
0.8526473526473526 1.0
0.8536463536463537 1.0
0.8546453546453546 1.0
0.8556443556443556 1.0
0.8566433566433567 1.0
0.8576423576423575 1.0
0.8586413586413586 1.0
0.8596403596403597 1.0
0.8606393606393605 1.0
0.8616383616383616 1.0
0.8626373626373627 1.0
0.8636363636363635 1.0
0.8646353646353646 1.0
0.8656343656343657 1.0
0.8666333666333665 1.0
0.8676323676323676 1.0
0.8686313686313686 1.0
0.8696303696303695 1.0
0.8706293706293706 1.0
0.8716283716283716 1.0
0.8726273726273726 1.0
0.8736263736263736 1.0
0.8746253746253746 1.0
0.8756243756243756 1.0
0.8766233766233766 1.0
0.8776223776223776 1.0
0.8786213786213786 1.0
0.8796203796203796 1.0
0.8806193806193805 1.0
0.8816183816183816 1.0
0.8826173826173827 1.0
0.8836163836163835 1.0
0.8846153846153846 1.0
0.8856143856143857 1.0
0.8866133866133865 1.0
0.8876123876123876 1.0
0.8886113886113887 1.0
0.8896103896103895 1.0
0.8906093906093906 1.0
0.8916083916083916 1.0
0.8926073926073925 1.0
0.8936063936063936 1.0
0.8946053946053946 1.0
0.8956043956043955 1.0
0.8966033966033966 1.0
0.8976023976023976 1.0
0.8986013986013985 1.0
0.8996003996003996 1.0
0.9005994005994006 1.0
0.9015984015984015 1.0
0.9025974025974026 1.0
0.9035964035964035 1.0
0.9045954045954046 1.0
0.9055944055944056 1.0
0.9065934065934065 1.0
0.9075924075924076 1.0
0.9085914085914086 1.0
0.9095904095904095 1.0
0.9105894105894106 1.0
0.9115884115884116 1.0
0.9125874125874125 1.0
0.9135864135864136 1.0
0.9145854145854145 1.0
0.9155844155844155 1.0
0.9165834165834166 1.0
0.9175824175824175 1.0
0.9185814185814185 1.0
0.9195804195804196 1.0
0.9205794205794205 1.0
0.9215784215784215 1.0
0.9225774225774226 1.0
0.9235764235764236 1.0
0.9245754245754245 1.0
0.9255744255744256 1.0
0.9265734265734265 1.0
0.9275724275724275 1.0
0.9285714285714286 1.0
0.9295704295704295 1.0
0.9305694305694305 1.0
0.9315684315684316 1.0
0.9325674325674325 1.0
0.9335664335664335 1.0
0.9345654345654346 1.0
0.9355644355644355 1.0
0.9365634365634365 1.0
0.9375624375624375 1.0
0.9385614385614385 1.0
0.9395604395604396 1.0
0.9405594405594405 1.0
0.9415584415584415 1.0
0.9425574425574426 1.0
0.9435564435564435 1.0
0.9445554445554445 1.0
0.9455544455544456 1.0
0.9465534465534465 1.0
0.9475524475524475 1.0
0.9485514485514486 1.0
0.9495504495504494 1.0
0.9505494505494505 1.0
0.9515484515484516 1.0
0.9525474525474524 1.0
0.9535464535464535 1.0
0.9545454545454546 1.0
0.9555444555444554 1.0
0.9565434565434565 1.0
0.9575424575424576 1.0
0.9585414585414584 1.0
0.9595404595404595 1.0
0.9605394605394605 1.0
0.9615384615384615 1.0
0.9625374625374625 1.0
0.9635364635364635 1.0
0.9645354645354645 1.0
0.9655344655344655 1.0
0.9665334665334665 1.0
0.9675324675324675 1.0
0.9685314685314685 1.0
0.9695304695304695 1.0
0.9705294705294705 1.0
0.9715284715284715 1.0
0.9725274725274724 1.0
0.9735264735264735 1.0
0.9745254745254746 1.0
0.9755244755244754 1.0
0.9765234765234765 1.0
0.9775224775224776 1.0
0.9785214785214784 1.0
0.9795204795204795 1.0
0.9805194805194806 1.0
0.9815184815184814 1.0
0.9825174825174825 1.0
0.9835164835164836 1.0
0.9845154845154844 1.0
0.9855144855144855 1.0
0.9865134865134865 1.0
0.9875124875124874 1.0
0.9885114885114885 1.0
0.9895104895104895 1.0
0.9905094905094904 1.0
0.9915084915084915 1.0
0.9925074925074925 1.0
0.9935064935064934 1.0
0.9945054945054945 1.0
0.9955044955044954 1.0
0.9965034965034965 1.0
0.9975024975024975 1.0
0.9985014985014984 1.0
0.9995004995004995 1.0
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.0004995004995004995 0.0
0.0014985014985014985 0.0
0.0024975024975024975 0.0
0.0034965034965034965 0.0
0.004495504495504496 0.0
0.005494505494505494 0.0
0.006493506493506494 0.0
0.007492507492507492 0.0
0.008491508491508492 0.0
0.009490509490509492 0.0
0.01048951048951049 0.0
0.011488511488511488 0.0
0.012487512487512488 0.0
0.013486513486513488 0.0
0.014485514485514486 0.0
0.015484515484515484 0.0
0.016483516483516484 0.0
0.017482517482517484 0.0
0.018481518481518484 0.0
0.01948051948051948 0.0
0.02047952047952048 0.0
0.02147852147852148 0.0
0.02247752247752248 0.0
0.023476523476523476 0.0
0.024475524475524476 0.0
0.025474525474525476 0.0
0.026473526473526476 0.0
0.027472527472527472 0.0
0.028471528471528472 0.0
0.029470529470529472 0.0
0.03046953046953047 0.0
0.03146853146853147 0.0
0.032467532467532464 0.0
0.03346653346653347 0.0
0.034465534465534464 0.0
0.03546453546453547 0.0
0.036463536463536464 0.0
0.037462537462537464 0.0
0.038461538461538464 0.0
0.03946053946053946 0.0
0.04045954045954046 0.0
0.041458541458541456 0.0
0.04245754245754246 0.0
0.043456543456543456 0.0
0.044455544455544456 0.0
0.045454545454545456 0.0
0.04645354645354645 0.0
0.047452547452547456 0.0
0.04845154845154845 0.0
0.049450549450549455 0.0
0.05044955044955045 0.0
0.051448551448551455 0.0
0.05244755244755245 0.0
0.05344655344655345 0.0
0.05444555444555445 0.0
0.05544455544455544 0.0
0.05644355644355645 0.0
0.05744255744255744 0.0
0.05844155844155845 0.0
0.05944055944055944 0.0
0.06043956043956044 0.0
0.06143856143856144 0.0
0.06243756243756243 0.0
0.06343656343656343 0.0
0.06443556443556443 0.0
0.06543456543456543 0.0
0.06643356643356643 0.0
0.06743256743256743 0.0
0.06843156843156842 0.0
0.06943056943056942 0.0
0.07042957042957043 0.0
0.07142857142857142 0.0
0.07242757242757242 0.0
0.07342657342657342 0.0
0.07442557442557442 0.0
0.07542457542457542 0.0
0.07642357642357642 0.0
0.07742257742257741 0.0
0.07842157842157842 0.0
0.07942057942057942 0.0
0.08041958041958042 0.0
0.08141858141858141 0.0
0.0824175824175824 0.0
0.08341658341658341 0.0
0.08441558441558442 0.0
0.08541458541458541 0.0
0.0864135864135864 0.0
0.08741258741258741 0.0
0.0884115884115884 0.0
0.08941058941058941 0.0
0.0904095904095904 0.0
0.0914085914085914 0.0
0.0924075924075924 0.0
0.09340659340659341 0.0
0.0944055944055944 0.0
0.0954045954045954 0.0
0.0964035964035964 0.0
0.0974025974025974 0.0
0.0984015984015984 0.0
0.0994005994005994 0.0
0.10039960039960039 0.0
0.10139860139860139 0.0
0.1023976023976024 0.0
0.10339660339660339 0.0
0.10439560439560439 0.0
0.10539460539460539 0.0
0.10639360639360639 0.0
0.10739260739260739 0.0
0.10839160839160839 0.0
0.10939060939060938 0.0
0.11038961038961038 0.0
0.11138861138861139 0.0
0.11238761238761238 0.0
0.11338661338661338 0.0
0.11438561438561437 0.0
0.11538461538461538 0.0
0.11638361638361638 0.0
0.11738261738261738 0.0
0.11838161838161837 0.0
0.11938061938061938 0.0
0.12037962037962037 0.0
0.12137862137862138 0.0
0.12237762237762237 0.0
0.12337662337662336 0.0
0.12437562437562437 0.0
0.12537462537462538 0.0
0.12637362637362637 0.0
0.1273726273726274 0.0
0.12837162837162835 0.0
0.12937062937062938 0.0
0.13036963036963034 0.0
0.13136863136863136 0.0
0.13236763236763238 0.0
0.13336663336663335 0.0
0.13436563436563437 0.0
0.13536463536463536 0.0
0.13636363636363635 0.0
0.13736263736263737 0.0
0.13836163836163834 0.0
0.13936063936063936 0.0
0.14035964035964035 0.0
0.14135864135864135 0.0
0.14235764235764237 0.0
0.14335664335664333 0.0
0.14435564435564435 0.0
0.14535464535464537 0.0
0.14635364635364634 0.0
0.14735264735264736 0.0
0.14835164835164832 0.0
0.14935064935064934 0.0
0.15034965034965037 0.0
0.15134865134865133 0.0
0.15234765234765235 0.0
0.15334665334665332 0.0
0.15434565434565434 0.0
0.15534465534465536 0.0
0.15634365634365632 0.0
0.15734265734265734 0.0
0.15834165834165834 0.0
0.15934065934065933 0.0
0.16033966033966035 0.0
0.16133866133866132 0.0
0.16233766233766234 0.0
0.16333666333666333 0.0
0.16433566433566432 0.0
0.16533466533466534 0.0
0.1663336663336663 0.0
0.16733266733266733 0.0
0.16833166833166835 0.0
0.16933066933066931 0.0
0.17032967032967034 0.0
0.1713286713286713 0.0
0.17232767232767232 0.0
0.17332667332667334 0.0
0.1743256743256743 0.0
0.17532467532467533 0.0
0.1763236763236763 0.0
0.1773226773226773 0.0
0.17832167832167833 0.0
0.1793206793206793 0.0
0.18031968031968032 0.0
0.1813186813186813 0.0
0.1823176823176823 0.0
0.18331668331668333 0.0
0.1843156843156843 0.0
0.1853146853146853 0.0
0.1863136863136863 0.0
0.1873126873126873 0.0
0.18831168831168832 0.0
0.18931068931068928 0.0
0.1903096903096903 0.0
0.19130869130869133 0.0
0.1923076923076923 0.0
0.1933066933066933 0.0
0.19430569430569428 0.0
0.1953046953046953 0.0
0.19630369630369632 0.0
0.19730269730269728 0.0
0.1983016983016983 0.0
0.1993006993006993 0.0
0.2002997002997003 0.0
0.2012987012987013 0.0
0.20229770229770228 0.0
0.2032967032967033 0.0
0.2042957042957043 0.0
0.20529470529470528 0.0
0.2062937062937063 0.0
0.20729270729270727 0.0
0.2082917082917083 0.0
0.2092907092907093 0.0
0.21028971028971027 0.0
0.2112887112887113 0.0
0.21228771228771226 0.0
0.21328671328671328 0.0
0.2142857142857143 0.0
0.21528471528471527 0.0
0.2162837162837163 0.0
0.21728271728271725 0.0
0.21828171828171827 0.0
0.2192807192807193 0.0
0.22027972027972026 0.0
0.22127872127872128 0.0
0.22227772227772227 0.0
0.22327672327672327 0.0
0.2242757242757243 0.0
0.22527472527472525 0.0
0.22627372627372627 0.0
0.22727272727272727 0.0
0.22827172827172826 0.0
0.22927072927072928 0.0
0.23026973026973024 0.0
0.23126873126873126 0.0
0.23226773226773229 0.0
0.23326673326673325 0.0
0.23426573426573427 0.0
0.23526473526473524 0.0
0.23626373626373626 0.0
0.23726273726273728 0.0
0.23826173826173824 0.0
0.23926073926073926 0.0
0.24025974025974023 0.0
0.24125874125874125 0.0
0.24225774225774227 0.0
0.24325674325674324 0.0
0.24425574425574426 0.0
0.24525474525474525 0.0
0.24625374625374624 0.0
0.24725274725274726 0.0
0.24825174825174823 0.0
0.24925074925074925 0.0
0.25024975024975027 0.5
0.25124875124875123 0.5
0.2522477522477523 0.5
0.2532467532467533 0.5
0.25424575424575424 0.5
0.25524475524475526 0.5
0.2562437562437563 0.5
0.25724275724275725 0.5
0.25824175824175827 0.5
0.2592407592407593 0.5
0.26023976023976025 0.5
0.2612387612387612 0.5
0.2622377622377623 0.5
0.26323676323676326 0.5
0.2642357642357642 0.5
0.26523476523476525 0.5
0.26623376623376627 0.5
0.26723276723276723 0.5
0.26823176823176825 0.5
0.2692307692307693 0.5
0.27022977022977024 0.5
0.27122877122877126 0.5
0.2722277722277723 0.5
0.27322677322677325 0.5
0.2742257742257742 0.5
0.2752247752247753 0.5
0.27622377622377625 0.5
0.2772227772227772 0.5
0.27822177822177824 0.5
0.27922077922077926 0.5
0.2802197802197802 0.5
0.28121878121878124 0.5
0.28221778221778226 0.5
0.28321678321678323 0.5
0.2842157842157842 0.5
0.28521478521478527 0.5
0.28621378621378624 0.5
0.2872127872127872 0.5
0.2882117882117883 0.5
0.28921078921078924 0.5
0.2902097902097902 0.5
0.29120879120879123 0.5
0.29220779220779225 0.5
0.2932067932067932 0.5
0.29420579420579424 0.5
0.29520479520479526 0.5
0.2962037962037962 0.5
0.2972027972027972 0.5
0.29820179820179826 0.5
0.29920079920079923 0.5
0.3001998001998002 0.5
0.3011988011988012 0.5
0.30219780219780223 0.5
0.3031968031968032 0.5
0.3041958041958042 0.5
0.30519480519480524 0.5
0.3061938061938062 0.5
0.30719280719280717 0.5
0.30819180819180825 0.5
0.3091908091908092 0.5
0.3101898101898102 0.5
0.31118881118881125 0.5
0.3121878121878122 0.5
0.3131868131868132 0.5
0.3141858141858142 0.5
0.3151848151848152 0.5
0.3161838161838162 0.5
0.3171828171828172 0.5
0.31818181818181823 0.5
0.3191808191808192 0.5
0.32017982017982016 0.5
0.32117882117882124 0.5
0.3221778221778222 0.5
0.32317682317682317 0.5
0.3241758241758242 0.5
0.3251748251748252 0.5
0.3261738261738262 0.5
0.3271728271728272 0.5
0.3281718281718282 0.5
0.3291708291708292 0.5
0.33016983016983015 0.5
0.3311688311688312 0.5
0.3321678321678322 0.5
0.33316683316683315 0.5
0.33416583416583423 0.5
0.3351648351648352 0.5
0.33616383616383616 0.5
0.3371628371628372 0.5
0.3381618381618382 0.5
0.33916083916083917 0.5
0.3401598401598402 0.5
0.3411588411588412 0.5
0.3421578421578422 0.5
0.34315684315684314 0.5
0.3441558441558442 0.5
0.3451548451548452 0.5
0.34615384615384615 0.5
0.34715284715284717 0.5
0.3481518481518482 0.5
0.34915084915084915 0.5
0.3501498501498502 0.5
0.3511488511488512 0.5
0.35214785214785216 0.5
0.3531468531468531 0.5
0.3541458541458542 0.5
0.35514485514485516 0.5
0.35614385614385613 0.5
0.3571428571428572 0.5
0.35814185814185817 0.5
0.35914085914085914 0.5
0.36013986013986016 0.5
0.3611388611388612 0.5
0.36213786213786214 0.5
0.36313686313686316 0.5
0.3641358641358642 0.5
0.36513486513486515 0.5
0.3661338661338661 0.5
0.3671328671328672 0.5
0.36813186813186816 0.5
0.3691308691308691 0.5
0.37012987012987014 0.5
0.37112887112887116 0.5
0.37212787212787213 0.5
0.37312687312687315 0.5
0.37412587412587417 0.5
0.37512487512487513 0.5
0.37612387612387616 0.5
0.3771228771228772 0.5
0.37812187812187814 0.5
0.3791208791208791 0.5
0.3801198801198802 0.5
0.38111888111888115 0.5
0.3821178821178821 0.5
0.38311688311688313 0.5
0.38411588411588415 0.5
0.3851148851148851 0.5
0.38611388611388614 0.5
0.38711288711288716 0.5
0.3881118881118881 0.5
0.3891108891108891 0.5
0.39010989010989017 0.5
0.39110889110889113 0.5
0.3921078921078921 0.5
0.3931068931068931 0.5
0.39410589410589414 0.5
0.3951048951048951 0.5
0.3961038961038961 0.5
0.39710289710289715 0.5
0.3981018981018981 0.5
0.39910089910089913 0.5
0.40009990009990015 0.5
0.4010989010989011 0.5
0.4020979020979021 0.5
0.40309690309690316 0.5
0.4040959040959041 0.5
0.4050949050949051 0.5
0.4060939060939061 0.5
0.40709290709290713 0.5
0.4080919080919081 0.5
0.4090909090909091 0.5
0.41008991008991014 0.5
0.4110889110889111 0.5
0.41208791208791207 0.5
0.41308691308691314 0.5
0.4140859140859141 0.5
0.4150849150849151 0.5
0.41608391608391615 0.5
0.4170829170829171 0.5
0.4180819180819181 0.5
0.4190809190809191 0.5
0.4200799200799201 0.5
0.4210789210789211 0.5
0.4220779220779221 0.5
0.42307692307692313 0.5
0.4240759240759241 0.5
0.42507492507492506 0.5
0.42607392607392613 0.5
0.4270729270729271 0.5
0.42807192807192807 0.5
0.4290709290709291 0.5
0.4300699300699301 0.5
0.43106893106893107 0.5
0.4320679320679321 0.5
0.4330669330669331 0.5
0.4340659340659341 0.5
0.43506493506493504 0.5
0.4360639360639361 0.5
0.4370629370629371 0.5
0.43806193806193805 0.5
0.4390609390609391 0.5
0.4400599400599401 0.5
0.44105894105894106 0.5
0.4420579420579421 0.5
0.4430569430569431 0.5
0.44405594405594406 0.5
0.4450549450549451 0.5
0.4460539460539461 0.5
0.44705294705294707 0.5
0.44805194805194803 0.5
0.4490509490509491 0.5
0.4500499500499501 0.5
0.45104895104895104 0.5
0.45204795204795206 0.5
0.4530469530469531 0.5
0.45404595404595405 0.5
0.45504495504495507 0.5
0.4560439560439561 0.5
0.45704295704295705 0.5
0.458041958041958 0.5
0.4590409590409591 0.5
0.46003996003996006 0.5
0.461038961038961 0.5
0.4620379620379621 0.5
0.46303696303696307 0.5
0.46403596403596403 0.5
0.46503496503496505 0.5
0.4660339660339661 0.5
0.46703296703296704 0.5
0.46803196803196806 0.5
0.4690309690309691 0.5
0.47002997002997005 0.5
0.471028971028971 0.5
0.4720279720279721 0.5
0.47302697302697305 0.5
0.474025974025974 0.5
0.47502497502497504 0.5
0.47602397602397606 0.5
0.477022977022977 0.5
0.47802197802197804 0.5
0.47902097902097907 0.5
0.48001998001998003 0.5
0.481018981018981 0.5
0.48201798201798207 0.5
0.48301698301698304 0.5
0.484015984015984 0.5
0.4850149850149851 0.5
0.48601398601398604 0.5
0.487012987012987 0.5
0.48801198801198803 0.5
0.48901098901098905 0.5
0.49000999000999 0.5
0.49100899100899104 0.5
0.49200799200799206 0.5
0.493006993006993 0.5
0.494005994005994 0.5
0.49500499500499506 0.5
0.49600399600399603 0.5
0.497002997002997 0.5
0.498001998001998 0.5
0.49900099900099903 0.5
0.5 0.5
0.5009990009990011 0.5
0.5019980019980019 0.5
0.502997002997003 0.5
0.503996003996004 0.5
0.5049950049950049 0.5
0.505994005994006 0.5
0.5069930069930069 0.5
0.5079920079920079 0.5
0.508991008991009 0.5
0.5099900099900099 0.5
0.510989010989011 0.5
0.511988011988012 0.5
0.5129870129870129 0.5
0.513986013986014 0.5
0.514985014985015 0.5
0.5159840159840159 0.5
0.516983016983017 0.5
0.517982017982018 0.5
0.5189810189810189 0.5
0.51998001998002 0.5
0.5209790209790209 0.5
0.5219780219780219 0.5
0.522977022977023 0.5
0.5239760239760239 0.5
0.5249750249750249 0.5
0.525974025974026 0.5
0.526973026973027 0.5
0.5279720279720279 0.5
0.528971028971029 0.5
0.5299700299700298 0.5
0.5309690309690309 0.5
0.531968031968032 0.5
0.5329670329670328 0.5
0.5339660339660339 0.5
0.534965034965035 0.5
0.5359640359640359 0.5
0.5369630369630369 0.5
0.537962037962038 0.5
0.5389610389610389 0.5
0.5399600399600399 0.5
0.540959040959041 0.5
0.5419580419580419 0.5
0.542957042957043 0.5
0.5439560439560439 0.5
0.5449550449550449 0.5
0.545954045954046 0.5
0.5469530469530469 0.5
0.5479520479520479 0.5
0.548951048951049 0.5
0.5499500499500499 0.5
0.5509490509490509 0.5
0.551948051948052 0.5
0.5529470529470528 0.5
0.5539460539460539 0.5
0.554945054945055 0.5
0.5559440559440558 0.5
0.5569430569430569 0.5
0.557942057942058 0.5
0.5589410589410588 0.5
0.5599400599400599 0.5
0.560939060939061 0.5
0.5619380619380618 0.5
0.5629370629370629 0.5
0.563936063936064 0.5
0.5649350649350648 0.5
0.5659340659340659 0.5
0.5669330669330669 0.5
0.5679320679320679 0.5
0.5689310689310689 0.5
0.5699300699300699 0.5
0.5709290709290709 0.5
0.5719280719280719 0.5
0.5729270729270729 0.5
0.5739260739260739 0.5
0.5749250749250749 0.5
0.5759240759240759 0.5
0.5769230769230769 0.5
0.577922077922078 0.5
0.5789210789210788 0.5
0.5799200799200799 0.5
0.580919080919081 0.5
0.5819180819180818 0.5
0.5829170829170829 0.5
0.583916083916084 0.5
0.5849150849150848 0.5
0.5859140859140859 0.5
0.586913086913087 0.5
0.5879120879120878 0.5
0.5889110889110889 0.5
0.5899100899100899 0.5
0.5909090909090908 0.5
0.5919080919080919 0.5
0.5929070929070929 0.5
0.5939060939060938 0.5
0.5949050949050949 0.5
0.5959040959040959 0.5
0.5969030969030968 0.5
0.5979020979020979 0.5
0.5989010989010989 0.5
0.5999000999000998 0.5
0.6008991008991009 0.5
0.6018981018981018 0.5
0.6028971028971029 0.5
0.6038961038961039 0.5
0.6048951048951048 0.5
0.6058941058941059 0.5
0.6068931068931069 0.5
0.6078921078921078 0.5
0.6088911088911089 0.5
0.6098901098901099 0.5
0.6108891108891108 0.5
0.6118881118881119 0.5
0.6128871128871128 0.5
0.6138861138861138 0.5
0.6148851148851149 0.5
0.6158841158841158 0.5
0.6168831168831168 0.5
0.6178821178821179 0.5
0.6188811188811189 0.5
0.6198801198801198 0.5
0.6208791208791209 0.5
0.6218781218781219 0.5
0.6228771228771228 0.5
0.6238761238761239 0.5
0.6248751248751248 0.5
0.6258741258741258 0.5
0.6268731268731269 0.5
0.6278721278721278 0.5
0.6288711288711288 0.5
0.6298701298701299 0.5
0.6308691308691308 0.5
0.6318681318681318 0.5
0.6328671328671329 0.5
0.6338661338661338 0.5
0.6348651348651349 0.5
0.6358641358641358 0.5
0.6368631368631368 0.5
0.6378621378621379 0.5
0.6388611388611388 0.5
0.6398601398601398 0.5
0.6408591408591409 0.5
0.6418581418581418 0.5
0.6428571428571428 0.5
0.6438561438561439 0.5
0.6448551448551448 0.5
0.6458541458541458 0.5
0.6468531468531469 0.5
0.6478521478521477 0.5
0.6488511488511488 0.5
0.6498501498501499 0.5
0.6508491508491507 0.5
0.6518481518481518 0.5
0.6528471528471529 0.5
0.6538461538461537 0.5
0.6548451548451548 0.5
0.6558441558441559 0.5
0.6568431568431568 0.5
0.6578421578421578 0.5
0.6588411588411588 0.5
0.6598401598401598 0.5
0.6608391608391608 0.5
0.6618381618381618 0.5
0.6628371628371628 0.5
0.6638361638361638 0.5
0.6648351648351648 0.5
0.6658341658341658 0.5
0.6668331668331668 0.5
0.6678321678321678 0.5
0.6688311688311688 0.5
0.6698301698301699 0.5
0.6708291708291707 0.5
0.6718281718281718 0.5
0.6728271728271729 0.5
0.6738261738261737 0.5
0.6748251748251748 0.5
0.6758241758241759 0.5
0.6768231768231767 0.5
0.6778221778221778 0.5
0.6788211788211789 0.5
0.6798201798201797 0.5
0.6808191808191808 0.5
0.6818181818181818 0.5
0.6828171828171827 0.5
0.6838161838161838 0.5
0.6848151848151848 0.5
0.6858141858141857 0.5
0.6868131868131868 0.5
0.6878121878121878 0.5
0.6888111888111887 0.5
0.6898101898101898 0.5
0.6908091908091908 0.5
0.6918081918081918 0.5
0.6928071928071928 0.5
0.6938061938061937 0.5
0.6948051948051948 0.5
0.6958041958041958 0.5
0.6968031968031967 0.5
0.6978021978021978 0.5
0.6988011988011988 0.5
0.6998001998001997 0.5
0.7007992007992008 0.5
0.7017982017982018 0.5
0.7027972027972027 0.5
0.7037962037962038 0.5
0.7047952047952047 0.5
0.7057942057942057 0.5
0.7067932067932068 0.5
0.7077922077922078 0.5
0.7087912087912087 0.5
0.7097902097902098 0.5
0.7107892107892108 0.5
0.7117882117882117 0.5
0.7127872127872128 0.5
0.7137862137862138 0.5
0.7147852147852147 0.5
0.7157842157842158 0.5
0.7167832167832167 0.5
0.7177822177822177 0.5
0.7187812187812188 0.5
0.7197802197802197 0.5
0.7207792207792207 0.5
0.7217782217782218 0.5
0.7227772227772227 0.5
0.7237762237762237 0.5
0.7247752247752248 0.5
0.7257742257742257 0.5
0.7267732267732268 0.5
0.7277722277722278 0.5
0.7287712287712287 0.5
0.7297702297702298 0.5
0.7307692307692307 0.5
0.7317682317682317 0.5
0.7327672327672328 0.5
0.7337662337662337 0.5
0.7347652347652347 0.5
0.7357642357642358 0.5
0.7367632367632367 0.5
0.7377622377622377 0.5
0.7387612387612388 0.5
0.7397602397602396 0.5
0.7407592407592407 0.5
0.7417582417582418 0.5
0.7427572427572426 0.5
0.7437562437562437 0.5
0.7447552447552448 0.5
0.7457542457542456 0.5
0.7467532467532467 0.5
0.7477522477522478 0.5
0.7487512487512487 0.5
0.7497502497502497 0.5
0.7507492507492508 0.0
0.7517482517482517 0.0
0.7527472527472527 0.0
0.7537462537462537 0.0
0.7547452547452547 0.0
0.7557442557442557 0.0
0.7567432567432567 0.0
0.7577422577422577 0.0
0.7587412587412588 0.0
0.7597402597402597 0.0
0.7607392607392607 0.0
0.7617382617382618 0.0
0.7627372627372626 0.0
0.7637362637362637 0.0
0.7647352647352648 0.0
0.7657342657342656 0.0
0.7667332667332667 0.0
0.7677322677322678 0.0
0.7687312687312686 0.0
0.7697302697302697 0.0
0.7707292707292708 0.0
0.7717282717282716 0.0
0.7727272727272727 0.0
0.7737262737262738 0.0
0.7747252747252746 0.0
0.7757242757242757 0.0
0.7767232767232767 0.0
0.7777222777222776 0.0
0.7787212787212787 0.0
0.7797202797202797 0.0
0.7807192807192807 0.0
0.7817182817182817 0.0
0.7827172827172827 0.0
0.7837162837162837 0.0
0.7847152847152847 0.0
0.7857142857142856 0.0
0.7867132867132867 0.0
0.7877122877122877 0.0
0.7887112887112886 0.0
0.7897102897102897 0.0
0.7907092907092907 0.0
0.7917082917082916 0.0
0.7927072927072927 0.0
0.7937062937062938 0.0
0.7947052947052946 0.0
0.7957042957042957 0.0
0.7967032967032968 0.0
0.7977022977022976 0.0
0.7987012987012987 0.0
0.7997002997002997 0.0
0.8006993006993006 0.0
0.8016983016983017 0.0
0.8026973026973027 0.0
0.8036963036963036 0.0
0.8046953046953047 0.0
0.8056943056943057 0.0
0.8066933066933066 0.0
0.8076923076923077 0.0
0.8086913086913086 0.0
0.8096903096903096 0.0
0.8106893106893107 0.0
0.8116883116883116 0.0
0.8126873126873126 0.0
0.8136863136863137 0.0
0.8146853146853146 0.0
0.8156843156843157 0.0
0.8166833166833167 0.0
0.8176823176823176 0.0
0.8186813186813187 0.0
0.8196803196803197 0.0
0.8206793206793206 0.0
0.8216783216783217 0.0
0.8226773226773226 0.0
0.8236763236763236 0.0
0.8246753246753247 0.0
0.8256743256743256 0.0
0.8266733266733266 0.0
0.8276723276723277 0.0
0.8286713286713286 0.0
0.8296703296703296 0.0
0.8306693306693307 0.0
0.8316683316683317 0.0
0.8326673326673326 0.0
0.8336663336663337 0.0
0.8346653346653345 0.0
0.8356643356643356 0.0
0.8366633366633367 0.0
0.8376623376623376 0.0
0.8386613386613386 0.0
0.8396603396603397 0.0
0.8406593406593406 0.0
0.8416583416583416 0.0
0.8426573426573427 0.0
0.8436563436563436 0.0
0.8446553446553446 0.0
0.8456543456543456 0.0
0.8466533466533466 0.0
0.8476523476523476 0.0
0.8486513486513486 0.0
0.8496503496503496 0.0
0.8506493506493507 0.0
0.8516483516483516 0.0
0.8526473526473526 0.0
0.8536463536463537 0.0
0.8546453546453546 0.0
0.8556443556443556 0.0
0.8566433566433567 0.0
0.8576423576423575 0.0
0.8586413586413586 0.0
0.8596403596403597 0.0
0.8606393606393605 0.0
0.8616383616383616 0.0
0.8626373626373627 0.0
0.8636363636363635 0.0
0.8646353646353646 0.0
0.8656343656343657 0.0
0.8666333666333665 0.0
0.8676323676323676 0.0
0.8686313686313686 0.0
0.8696303696303695 0.0
0.8706293706293706 0.0
0.8716283716283716 0.0
0.8726273726273726 0.0
0.8736263736263736 0.0
0.8746253746253746 0.0
0.8756243756243756 0.0
0.8766233766233766 0.0
0.8776223776223776 0.0
0.8786213786213786 0.0
0.8796203796203796 0.0
0.8806193806193805 0.0
0.8816183816183816 0.0
0.8826173826173827 0.0
0.8836163836163835 0.0
0.8846153846153846 0.0
0.8856143856143857 0.0
0.8866133866133865 0.0
0.8876123876123876 0.0
0.8886113886113887 0.0
0.8896103896103895 0.0
0.8906093906093906 0.0
0.8916083916083916 0.0
0.8926073926073925 0.0
0.8936063936063936 0.0
0.8946053946053946 0.0
0.8956043956043955 0.0
0.8966033966033966 0.0
0.8976023976023976 0.0
0.8986013986013985 0.0
0.8996003996003996 0.0
0.9005994005994006 0.0
0.9015984015984015 0.0
0.9025974025974026 0.0
0.9035964035964035 0.0
0.9045954045954046 0.0
0.9055944055944056 0.0
0.9065934065934065 0.0
0.9075924075924076 0.0
0.9085914085914086 0.0
0.9095904095904095 0.0
0.9105894105894106 0.0
0.9115884115884116 0.0
0.9125874125874125 0.0
0.9135864135864136 0.0
0.9145854145854145 0.0
0.9155844155844155 0.0
0.9165834165834166 0.0
0.9175824175824175 0.0
0.9185814185814185 0.0
0.9195804195804196 0.0
0.9205794205794205 0.0
0.9215784215784215 0.0
0.9225774225774226 0.0
0.9235764235764236 0.0
0.9245754245754245 0.0
0.9255744255744256 0.0
0.9265734265734265 0.0
0.9275724275724275 0.0
0.9285714285714286 0.0
0.9295704295704295 0.0
0.9305694305694305 0.0
0.9315684315684316 0.0
0.9325674325674325 0.0
0.9335664335664335 0.0
0.9345654345654346 0.0
0.9355644355644355 0.0
0.9365634365634365 0.0
0.9375624375624375 0.0
0.9385614385614385 0.0
0.9395604395604396 0.0
0.9405594405594405 0.0
0.9415584415584415 0.0
0.9425574425574426 0.0
0.9435564435564435 0.0
0.9445554445554445 0.0
0.9455544455544456 0.0
0.9465534465534465 0.0
0.9475524475524475 0.0
0.9485514485514486 0.0
0.9495504495504494 0.0
0.9505494505494505 0.0
0.9515484515484516 0.0
0.9525474525474524 0.0
0.9535464535464535 0.0
0.9545454545454546 0.0
0.9555444555444554 0.0
0.9565434565434565 0.0
0.9575424575424576 0.0
0.9585414585414584 0.0
0.9595404595404595 0.0
0.9605394605394605 0.0
0.9615384615384615 0.0
0.9625374625374625 0.0
0.9635364635364635 0.0
0.9645354645354645 0.0
0.9655344655344655 0.0
0.9665334665334665 0.0
0.9675324675324675 0.0
0.9685314685314685 0.0
0.9695304695304695 0.0
0.9705294705294705 0.0
0.9715284715284715 0.0
0.9725274725274724 0.0
0.9735264735264735 0.0
0.9745254745254746 0.0
0.9755244755244754 0.0
0.9765234765234765 0.0
0.9775224775224776 0.0
0.9785214785214784 0.0
0.9795204795204795 0.0
0.9805194805194806 0.0
0.9815184815184814 0.0
0.9825174825174825 0.0
0.9835164835164836 0.0
0.9845154845154844 0.0
0.9855144855144855 0.0
0.9865134865134865 0.0
0.9875124875124874 0.0
0.9885114885114885 0.0
0.9895104895104895 0.0
0.9905094905094904 0.0
0.9915084915084915 0.0
0.9925074925074925 0.0
0.9935064935064934 0.0
0.9945054945054945 0.0
0.9955044955044954 0.0
0.9965034965034965 0.0
0.9975024975024975 0.0
0.9985014985014984 0.0
0.9995004995004995 0.0
};
\end{axis}
\draw (5,5) node {\fbox{$J=1000$}};

\begin{scope}[xshift=9cm]
%Fraction volumique temps t
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0.1$},ymin=0,ymax=1,xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=Cyan, line width=1pt] table {0.0003167323294562254 1.0
0.0009501958607702331 1.0
0.0015836560091702177 1.0
0.0022171105197219118 1.0
0.0028505571380006934 1.0
0.003483993610296588 1.0
0.004117417683818352 1.0
0.004750827106897503 1.0
0.005384219629192279 1.0
0.00601759300189148 1.0
0.006650944977918238 1.0
0.007284273312133648 1.0
0.007917575761540225 1.0
0.008550850085485276 1.0
0.009184094045864052 1.0
0.009817305407322773 1.0
0.010450481937461429 1.0
0.01108362140703634 1.0
0.011716721590162566 1.0
0.01234978026451607 1.0
0.012982795211535607 1.0
0.013615764216624322 1.0
0.01424868506935116 1.0
0.014881555563651911 1.0
0.015514373498030056 1.0
0.016147136675757172 1.0
0.01677984290507305 1.0
0.017412489999385605 1.0
0.01804507577747027 1.0
0.01867759806366908 1.0
0.019310054688089426 1.0
0.019942443486802405 1.0
0.020574762302040694 1.0
0.021207008982396153 1.0
0.021839181383017 1.0
0.022471277365804357 1.0
0.023103294799608574 1.0
0.02373523156042508 1.0
0.024367085531589637 1.0
0.024998854603973247 1.0
0.02563053667617657 1.0
0.0262621296547238 1.0
0.026893631454256068 1.0
0.027525039997724376 1.0
0.028156353216581945 1.0
0.028787569050976104 1.0
0.029418685449939655 1.0
0.030049700371581604 1.0
0.03068061178327741 1.0
0.031311417661858805 1.0
0.03194211599380289 1.0
0.03257270477542059 1.0
0.03320318201304479 1.0
0.03383354572321775 1.0
0.034463793932878024 1.0
0.035093924679546626 1.0
0.03572393601151275 1.0
0.036353825988018874 1.0
0.036983592679445274 1.0
0.03761323416749392 1.0
0.03824274854537178 1.0
0.03887213391797345 1.0
0.0395013884020633 1.0
0.040130510126456964 1.0
0.04075949723220232 1.0
0.04138834787275959 1.0
0.04201706021418099 1.0
0.04264563243528992 1.0
0.04327406272785947 1.0
0.04390234929679013 1.0
0.04453049036028708 1.0
0.045158484150036926 1.0
0.045786328911383706 1.0
0.046414022903504396 1.0
0.04704156439958371 1.0
0.04766895168698852 1.0
0.048296183067441587 1.0
0.0489232568571947 1.0
0.0495501713872013 1.0
0.050176925003288506 1.0
0.05080351606632866 1.0
0.05142994295241036 1.0
0.0520562040530088 1.0
0.05268229777515564 1.0
0.053308222541608816 1.0
0.05393397679102115 1.0
0.05455955897810873 1.0
0.055184967573819174 1.0
0.05581020106549914 1.0
0.056435257957061294 1.0
0.05706013676915103 1.0
0.057684836039312744 1.0
0.05830935432215578 1.0
0.05893369018951997 1.0
0.05955784223064077 1.0
0.06018180905231407 1.0
0.06080558927906074 1.0
0.06142918155329082 1.0
0.06205258453546761 1.0
0.06267579690427148 1.0
0.06329881735676321 1.0
0.06392164460854731 1.0
0.0645442773939355 1.0
0.06516671446610944 1.0
0.06578895459728372 1.0
0.06641099657886881 1.0
0.06703283922163403 1.0
0.06765448135587014 1.0
0.06827592183155218 1.0
0.0688971595185025 1.0
0.06951819330655384 1.0
0.07013902210571232 1.0
0.07075964484632094 1.0
0.07138006047922292 1.0
0.0720002679759257 1.0
0.07262026632876505 1.0
0.07324005455106952 1.0
0.07385963167732525 1.0
0.07447899676334149 1.0
0.07509814888641653 1.0
0.07571708714550371 1.0
0.07633581066137876 1.0
0.07695431857680754 1.0
0.07757261005671454 1.0
0.07819068428835162 1.0
0.07880854048146863 1.0
0.07942617786848452 1.0
0.08004359570465881 1.0
0.08066079326826513 1.0
0.08127776986076535 1.0
0.081894524806985 1.0
0.08251105745529008 1.0
0.08312736717776523 1.0
0.08374345337039324 1.0
0.08435931545323624 1.0
0.08497495287061874 1.0
0.08559036509131199 1.0
0.08620555160872032 1.0
0.08682051194106963 1.0
0.0874352456315981 1.0
0.08804975224874842 1.0
0.08866403138636267 1.0
0.08927808266387986 1.0
0.08989190572653567 1.0
0.09050550024556481 1.0
0.09111886591840629 1.0
0.09173200246891193 1.0
0.09234490964755747 1.0
0.09295758723165706 1.0
0.09357003502558107 1.0
0.09418225286097792 1.0
0.09479424059699912 1.0
0.09540599812052822 1.0
0.09601752534641453 1.0
0.09662882221770991 1.0
0.09723988870591113 1.0
0.09785072481120681 1.0
0.0984613305627285 1.0
0.09907170601880796 1.0
0.09968185126723886 1.0
0.10029176642554469 1.0
0.10090145164125269 1.0
0.10151090709217347 1.0
0.10212013298668729 1.0
0.1027291295640375 1.0
0.10333789709463038 1.0
0.10394643588034262 1.0
0.10455474625483671 1.0
0.10516282858388497 1.0
0.10577068326570072 1.0
0.10637831073127918 1.0
0.10698571144474814 1.0
0.1075928859037271 1.0
0.10819983463969801 1.0
0.10880655821838542 1.0
0.1094130572401488 1.0
0.11001933234038642 1.0
0.11062538418995102 1.0
0.1112312134955788 1.0
0.11183682100033224 1.0
0.11244220748405623 1.0
0.11304737376384996 1.0
0.11365232069455432 1.0
0.11425704916925505 1.0
0.1148615601198042 1.0
0.11546585451735861 1.0
0.11606993337293864 1.0
0.11667379773800612 1.0
0.11727744870506346 1.0
0.1178808874082754 1.0
0.1184841150241141 1.0
0.11908713277202829 1.0
0.1196899419151392 1.0
0.12029254376096352 1.0
0.12089493966216519 1.0
0.1214971310173379 1.0
0.12209911927181992 1.0
0.12270090591854305 1.0
0.12330249249891731 1.0
0.12390388060375415 1.0
0.12450507187423011 1.0
0.125106068002893 1.0
0.12570687073471348 1.0
0.12630748186818538 1.0
0.12690790325647666 1.0
0.12750813680863474 1.0
0.12810818449084946 1.0
0.12870804832777816 1.0
0.12930773040393562 1.0
0.1299072328651534 1.0
0.1305065579201145 1.0
0.1311057078419663 1.0
0.13170468497001858 1.0
0.13230349171153255 1.0
0.13290213054360592 1.0
0.1335006040151617 1.0
0.1340989147490485 1.0
0.13469706544425925 1.0
0.13529505887827803 1.0
0.13589289790956388 1.0
0.1364905854801819 1.0
0.13708812461859346 1.0
0.13768551844261667 1.0
0.13828277016257076 1.0
0.13887988308461985 1.0
0.1394768606143301 1.0
0.1400737062604585 1.0
0.1406704236389927 1.0
0.14126701647746126 1.0
0.14186348861953785 1.0
0.14245984402996387 1.0
0.1430560867998164 1.0
0.14365222115215187 1.0
0.14424825144805792 1.0
0.1448441821931489 1.0
0.1454400180445452 1.0
0.14603576381838101 1.0
0.14663142449788608 1.0
0.14722700524209584 1.0
0.14782251139524938 1.0
0.1484179484969375 1.0
0.14901332229307385 1.0
0.14960863874776678 1.0
0.1502039040561795 1.0
0.15079912465847528 1.0
0.15139430725495445 1.0
0.15198945882250053 1.0
0.1525845866324679 1.0
0.15317969827015743 1.0
0.15377480165603974 1.0
0.15507290347229408 0.659077739884313
0.157066010797028 0.6580586522926065
0.15904359855815525 0.6570595240966974
0.16100654844844942 0.6560766300904617
0.16295563360615892 0.6551076035933809
0.16489153658565625 0.6541509747945085
0.1668148637315076 0.6532058588498791
0.1687261567711733 0.6522717463590326
0.17062590224199026 0.6513483635218675
0.1725145392197511 0.6504355795198995
0.1743924657055298 0.6495333457691959
0.1762600439445216 0.6486416565876005
0.17811760488833198 0.6477605241796102
0.1799654519650568 0.6468899631372987
0.18180386428574014 0.6460299812205662
0.18363309938850225 0.6451805742403117
0.1854533956006969 0.6443417235882553
0.18726497408328185 0.6435133954420877
0.18906804060903926 0.6426955410017878
0.1908627871164667 0.641888097333933
0.19264939307344725 0.6410909885466487
0.19442802667870224 0.6403041271180925
0.19619884592416095 0.6395274152659921
0.19796199953748866 0.6387607462887913
0.1997176278208625 0.638004005839423
0.20146586339953176 0.6372570731084277
0.20320683189161495 0.6365198219081764
0.20494065250886465 0.6357921216549762
0.20666743859672168 0.6350738382517719
0.2083872981207961 0.6343648348766833
0.21010033410593074 0.6336649726835104
0.21180664503317465 0.6329741114219234
0.21350632519929844 0.6322921099834089
0.21519946504288923 0.631618826881508
0.21688615144055823 0.6309541206718072
0.21856646797636728 0.6302978503182256
0.22024049518720412 0.6296498755118344
0.22190831078652362 0.6290100569460283
0.22356998986858817 0.628378256554865
0.22522560509510642 0.6277543377162759
0.22687522686596065 0.6271381654262183
0.22851892347552477 0.6265296064455121
0.23015676125592216 0.6259285294235212
0.2317888047084254 0.6253348050005962
0.23341511662408038 0.6247483058923715
0.235035758194527 0.6241689069572858
0.23665078911389026 0.6235964852501542
0.23826026767252895 0.6230309200628575
0.2398642508433566 0.6224720929538096
0.24146279436137713 0.6219198877676196
0.24305595279701578 0.6213741906465873
0.2446437796237785 0.6208348900336735
0.24622632728071636 0.6203018766701761
0.2478036472301288 0.6197750435867228
0.24937579001090776 0.6192542860896001
0.25094280528787727 0.6187395017430306
0.25250474189746064 0.6182305903474494
0.2540616478899747 0.6177274539147983
0.2556135705688263 0.6172299966408439
0.2571605565268575 0.6167381248758472
0.25870265168007034 0.6162517470926777
0.2602399012989427 0.615770773853612
0.26177235003752175 0.6152951177760398
0.26330004196047574 0.614824693496827
0.26482302056826046 0.6143594176361873
0.2663413288205524 0.6138992087606205
0.2678550091580808 0.6134439873458035
0.2693641035229828 0.6129936757390109
0.270868653377799 0.6125481981213619
0.2723686997232119 0.6121074804702643
0.2738642831146257 0.6116714505216224
0.2753554436776726 0.6112400377328253
0.27684222112273027 0.6108131732452712
0.2783246547585278 0.6103907898476715
0.279802783504904 0.6099728219398259
0.28127664590478585 0.6095592054963189
0.2827462801354449 0.6091498780314348
0.2842117240190845 0.6087447785639034
0.28567301503280995 0.6083438475826203
0.2871301903180258 0.6079470270127467
0.288583286689304 0.607554260182484
0.29003234064276123 0.6071654917904041
0.2914773883639823 0.6067806678733269
0.29291846573552116 0.6063997357751149
0.294355608344013 0.6060226441156208
0.29578885148692474 0.6056493427605585
0.2972182301789683 0.6052797827922632
0.29864377915820306 0.6049139164803048
0.3000655328918493 0.6045516972535924
0.3014835255818339 0.6041930796724169
0.302897791170085 0.6038380194016537
0.3043083633435947 0.6034864731841458
0.305715275539268 0.6031383988147557
0.3071185609485698 0.6027937551154423
0.3085182525219845 0.6024525019101302
0.3099143829733019 0.6021146000010308
0.3113069847837424 0.6017800111447121
0.31269609020592876 0.6014486980293676
0.3140817312677173 0.6011206242522478
0.3154639397758982 0.6007957542975901
0.31684274731977047 0.6004740535154738
0.31821818527460377 0.6001554881006663
0.31959028480499097 0.5998400250722824
0.3209590768680986 0.5995276322538959
0.3223245922168233 0.5992182782540532
0.32368686140285985 0.5989119324470462
0.32504591477968375 0.5986085649548387
0.32640178250545476 0.598308146628401
0.3277544945458475 0.5980106490304732
0.32910408067680996 0.5977160444179584
0.33045057048725746 0.5974243057253266
0.3317939933817019 0.5971354065479798
0.33313437858282363 0.5968493211262395
0.3344717551339855 0.5965660243295938
0.3358061519016933 0.5962854916415689
0.33713759757800643 0.5960076991444566
0.3384661206828996 0.595732623504952
0.3397917495665772 0.5954602419598064
0.34111451241174406 0.5951905323018692
0.3424344372358364 0.5949234728663632
0.3437515518932085 0.5946590425179281
0.34506588407728156 0.5943972206373375
0.3463774613226578 0.5941379871087816
0.3476863110071956 0.5938813223078242
0.3489924603540516 0.5936272070889447
0.3502959364336904 0.5933756227738911
0.3515967661658596 0.5931265511402006
0.35289497632153544 0.5928799744096963
0.35419059352483845 0.5926358752378657
0.35548364425491974 0.592394236702568
0.35677415484781955 0.5921550422940358
0.3580621514982958 0.59191827590445
0.35934766026163 0.5916839218176302
0.36063070705540484 0.5914519646997499
0.36191131766125606 0.5912223895893876
0.3631895177266018 0.590995181888339
0.3644653327663461 0.5907703273525088
0.36573878816455985 0.5905478120830141
0.3670099091761403 0.5903276225172699
0.3682787209284455 0.590109745420909
0.36954524842290887 0.5898941678791205
0.3708095165366325 0.5896808772887829
0.37207155002395936 0.5894698613503282
0.37333137351802576 0.5892611080602778
0.37458901153229274 0.5890546057036329
0.37584448846205987 0.588850342846367
0.3770978285859585 0.5886483083284575
0.37834905606742725 0.5884484912568433
0.3795981949561702 0.5882508809983752
0.3808452691895958 0.5880554671735853
0.3820903025942383 0.5878622396497858
0.3833333188871648 0.5876711885348536
0.38457434167736404 0.5874823041711359
0.3858133944671187 0.5872955771293065
0.3870505006533612 0.5871109982027365
0.38828568352901727 0.5869285584012721
0.3895189662843318 0.5867482489462714
0.39075037200818075 0.5865700612645496
0.39197992368936907 0.5863939869837372
0.39320764421791393 0.5862200179265098
0.3944335563863156 0.5860481461060151
0.3956576828908147 0.5858783637206847
0.3968800463326353 0.5857106631497698
0.3981006692192176 0.5855450369483706
0.3993195739654386 0.5853814778432511
0.400536782894818 0.5852199787283598
0.4017523182407162 0.5850605326603967
0.40296620214751977 0.5849031328550964
0.4041784566718155 0.5847477726826711
0.4053891037835563 0.5845944456644095
0.40659816536721516 0.584443145468587
0.4078056632229302 0.5842938659069284
0.40901161906764055 0.5841466009309526
0.410216054536213 0.5840013446286924
0.41141899118256137 0.5838580912209601
0.41262045048075574 0.5837168350586961
0.4138204538261241 0.5835775706192551
0.4150190225363489 0.5834402925036071
0.4162161778525534 0.5833049954335001
0.4174119409403819 0.5831716742484143
0.41860633289107485 0.583040323902839
0.41979937472253714 0.5829109394636603
0.420991087380399 0.5827835161076298
0.4221814917390734 0.5826580491187304
0.42337060860280673 0.582534533886015
0.4245584587067257 0.5824129659009106
0.4257450627178788 0.5822933407554877
0.4269304412362738 0.5821756541397707
0.42811461479591206 0.5820599018401337
0.4292976038658163 0.5819460797370789
0.4304794288510587 0.5818341838032229
0.43166011009378324 0.5817242101018084
0.4328396678742254 0.5816161547845498
0.4340181224117311 0.581510014090082
0.43519549386577133 0.5814057843424647
0.4363718023369554 0.581303461949308
0.437547067868042 0.58120304340074
0.43872131044494905 0.5811045252674661
0.43989454999776273 0.5810079041997257
0.44106680640174484 0.5809131769257717
0.44223809947833836 0.5808203402509808
0.4434084489961727 0.5807293910561939
0.4445778746720711 0.5806403262968028
0.44574639617205397 0.5805531430017901
0.44691403311234346 0.5804678382724696
0.44808080506036974 0.5803844092815494
0.44924673153577505 0.5803028532723954
0.4504118320114197 0.5802231675578406
0.4515761259143881 0.5801453495196685
0.45273963262699635 0.580069396607418
0.4539023714877997 0.5799953063380594
0.4550643617926011 0.5799230762950116
0.45622562279546136 0.5798527041275832
0.45738617370971013 0.579784187550219
0.45854603370895913 0.5797175243420873
0.4597052219281158 0.5796527123462709
0.4608637574643988 0.5795897494695295
0.46202165937835454 0.5795286336816389
0.4631789466948771 0.5794693630148258
0.46433563840422887 0.5794119355635424
0.4654917534630624 0.5793563494839766
0.4666473107954444 0.5793026029936459
0.4678023292938825 0.5792506943710481
0.46895682782035264 0.5792006219554268
0.4701108252073304 0.5791523841462212
0.4712643402588221 0.5791059794031441
0.4724173917513984 0.579061406245609
0.47356999843523084 0.579018663252621
0.4747221790351296 0.5789777490625345
0.4758739522515832 0.5789386623729019
0.47702533676180037 0.5789014019401082
0.4781763512207534 0.5788659665794751
0.47932701426222335 0.57883235516486
0.48047734449984814 0.5788005666284795
0.4816273605281712 0.5787705999611692
0.482777080923691 0.5787424542117797
0.483926524245915 0.5787161284872676
0.4850757090384133 0.5786916219527412
0.4862246538298734 0.5786689338310687
0.48737337713515705 0.5786480634031419
0.4885218974563581 0.5786290100075072
0.48967023328386355 0.5786117730403671
0.49081840309741237 0.5785963519557642
0.4919664253671575 0.5785827462651562
0.49311431855472887 0.578570955537718
0.49426210111429647 0.5785609794000262
0.4954097914936354 0.578552817536177
0.49655740813518945 0.5785464696878292
0.4977049694771372 0.5785419356539748
0.4988524939544584 0.578539215291042
0.4999999999999999 0.5785383085129775
0.5011475060455413 0.5785392152910633
0.5022950305228628 0.5785419356539344
0.5034425918648104 0.5785464696878672
0.5045902085063642 0.5785528175361565
0.5057378988857031 0.5785609794000294
0.5068856814452709 0.5785709555377002
0.5080335746328419 0.5785827462652279
0.5091815969025866 0.5785963519557701
0.5103297667161353 0.5786117730403719
0.5114781025436413 0.5786290100073869
0.5126266228648426 0.5786480634032453
0.5137753461701254 0.5786689338310783
0.5149242909615858 0.5786916219527017
0.5160734757540846 0.578716128487255
0.5172229190763094 0.5787424542117363
0.5183726394718287 0.5787705999612485
0.5195226555001506 0.5788005666285184
0.5206729857377762 0.5788323551647332
0.5218236487792464 0.5788659665795326
0.5229746632381985 0.5789014019401328
0.5241260477484156 0.5789386623728866
0.5252778209648696 0.5789777490625283
0.5264300015647685 0.5790186632526311
0.5275826082486013 0.5790614062455685
0.5287356597411774 0.5791059794031967
0.5298891747926687 0.5791523841462074
0.5310431721796465 0.579200621955428
0.5321976707061168 0.5792506943710671
0.5333526892045548 0.5793026029936236
0.5345082465369364 0.5793563494839852
0.5356643615957699 0.5794119355635262
0.5368210533051222 0.5794693630148123
0.5379783406216452 0.5795286336816358
0.5391362425356012 0.5795897494695076
0.5402947780718838 0.579652712346324
0.5414539662910396 0.5797175243420867
0.5426138262902889 0.5797841875501967
0.5437743772045383 0.5798527041275702
0.544935638207398 0.5799230762950625
0.5460976285121992 0.5799953063380286
0.547260367373003 0.5800693966074016
0.5484238740856116 0.5801453495196295
0.54958816798858 0.5802231675578675
0.5507532684642242 0.5803028532724253
0.5519191949396294 0.580384409281552
0.5530859668876561 0.5804678382724189
0.554253603827946 0.5805531430017976
0.5554221253279286 0.5806403262967985
0.5565915510038266 0.5807293910562384
0.5577619005216607 0.5808203402509713
0.5589331935982543 0.5809131769257768
0.5601054500022363 0.5810079041997326
0.5612786895550497 0.58110452526747
0.562452932131957 0.5812030434006954
0.5636281976630438 0.5813034619493362
0.5648045061342277 0.5814057843424684
0.5659818775882679 0.5815100140900663
0.5671603321257741 0.5816161547844801
0.5683398899062166 0.5817242101018494
0.5695205711489406 0.5818341838032652
0.5707023961341828 0.5819460797370412
0.571885385204087 0.5820599018401567
0.5730695587637251 0.5821756541397566
0.5742549372821204 0.5822933407554571
0.5754415412932734 0.5824129659009469
0.5766293913971923 0.5825345338859876
0.5778185082609253 0.5826580491188107
0.5790089126195994 0.5827835161075985
0.5802006252774614 0.5829109394636666
0.5813936671089239 0.5830403239027638
0.5825880590596173 0.5831716742484024
0.5837838221474457 0.5833049954335038
0.5849809774636496 0.5834402925036862
0.5861795461738741 0.5835775706192106
0.5873795495192426 0.5837168350587268
0.588581008817437 0.5838580912209386
0.5897839454637859 0.584001344628634
0.5909883809323585 0.5841466009309829
0.5921943367770683 0.5842938659069544
0.5934018346327834 0.5844431454685494
0.5946108962164427 0.5845944456644057
0.595821543328183 0.5847477726827316
0.5970337978524785 0.5849031328550566
0.5982476817592819 0.5850605326604591
0.5994632171051801 0.5852199787282871
0.6006804260345597 0.5853814778432471
0.6018993307807808 0.585545036948359
0.6031199536673633 0.5857106631497684
0.6043423171091837 0.5858783637206647
0.605566443613683 0.5860481461060127
0.6067923557820847 0.5862200179265316
0.6080200763106292 0.5863939869837468
0.6092496279918173 0.5865700612645495
0.6104810337156663 0.5867482489462298
0.6117143164709808 0.5869285584012868
0.6129494993466369 0.587110998202719
0.6141866055328795 0.5872955771293237
0.6154256583226342 0.5874823041711053
0.6166666811128337 0.5876711885348284
0.6179096974057607 0.5878622396497392
0.6191547308104031 0.5880554671736679
0.6204018050438276 0.5882508809983968
0.6216509439325704 0.5884484912568304
0.6229021714140394 0.5886483083284434
0.6241555115379381 0.5888503428463192
0.6254109884677052 0.5890546057036412
0.6266686264819719 0.5892611080603379
0.627928449976038 0.5894698613502856
0.6291904834633655 0.5896808772887233
0.6304547515770892 0.589894167879172
0.6317212790715523 0.5901097454208764
0.6329900908238572 0.5903276225173157
0.634261211835438 0.5905478120829057
0.6355346672336523 0.5907703273525655
0.636810482273396 0.590995181888339
0.6380886823387414 0.5912223895893934
0.6393692929445929 0.591451964699711
0.6406523397383679 0.5916839218176266
0.6419378485017018 0.5919182759044278
0.6432258451521775 0.5921550422941242
0.6445163557450773 0.5923942367024903
0.6458094064751588 0.5926358752378922
0.6471050236784616 0.592879974409681
0.6484032338341376 0.5931265511401977
0.6497040635663069 0.5933756227738433
0.651007539645946 0.5936272070889183
0.6523136889928016 0.5938813223078819
0.6536225386773387 0.5941379871087928
0.6549341159227152 0.5943972206372639
0.6562484481067883 0.5946590425179823
0.6575655627641603 0.5949234728663085
0.6588854875882528 0.5951905323019002
0.6602082504334192 0.5954602419597992
0.6615338793170968 0.5957326235049324
0.6628624024219902 0.5960076991444517
0.6641938480983032 0.5962854916415523
0.6655282448660107 0.5965660243295952
0.6668656214171724 0.5968493211262133
0.6682060066182941 0.5971354065479924
0.669549429512738 0.5974243057253593
0.670895919323185 0.5977160444179668
0.6722455054541483 0.5980106490303831
0.673598217494541 0.5983081466284745
0.6749540852203113 0.5986085649547808
0.6763131385971349 0.5989119324470853
0.6776754077831717 0.5992182782539704
0.6790409231318968 0.5995276322539196
0.6804097151950039 0.5998400250722694
0.6817818147253911 0.6001554881006169
0.6831572526802248 0.6004740535154646
0.6845360602240969 0.6007957542976075
0.6859182687322772 0.601120624252236
0.6873039097940655 0.6014486980293712
0.6886930152162518 0.601780011144734
0.6900856170266925 0.6021146000009817
0.6914817474780098 0.6024525019101378
0.6928814390514241 0.6027937551154087
0.694284724460726 0.6031383988147687
0.6956916366563994 0.6034864731840792
0.697102208829909 0.603838019401694
0.6985164744181594 0.6041930796724241
0.699934467108144 0.6045516972535507
0.7013562208417902 0.6049139164802992
0.7027817698210244 0.6052797827922447
0.7042111485130682 0.605649342760553
0.7056443916559801 0.6060226441155926
0.7070815342644717 0.606399735775099
0.7085226116360104 0.606780667873326
0.7099676593572308 0.6071654917903946
0.711416713310688 0.6075542601824268
0.7128698096819663 0.6079470270127485
0.7143269849671819 0.6083438475826144
0.7157882759809069 0.6087447785639102
0.7172537198645462 0.6091498780314115
0.7187233540952063 0.6095592054962363
0.720197216495088 0.6099728219398469
0.7216753452414633 0.6103907898476703
0.723157778877261 0.6108131732452208
0.7246445563223185 0.6112400377328449
0.7261357168853647 0.6116714505216106
0.727631300276778 0.6121074804702487
0.7291313466221914 0.6125481981213111
0.7306358964770079 0.612993675738977
0.7321449908419091 0.6134439873458456
0.7336586711794366 0.6138992087606097
0.7351769794317287 0.6143594176361185
0.736699958039513 0.6148246934968553
0.7382276499624664 0.6152951177759959
0.7397600987010458 0.615770773853573
0.7412973483199179 0.6162517470926628
0.7428394434731302 0.6167381248758517
0.7443864294311608 0.6172299966408213
0.7459383521100126 0.6177274539147386
0.7474952581025268 0.6182305903474341
0.7490571947121095 0.6187395017430157
0.7506242099890785 0.6192542860895743
0.7521963527698572 0.6197750435866936
0.7537736727192696 0.6203018766701802
0.7553562203762072 0.6208348900336448
0.7569440472029695 0.6213741906465132
0.7585372056386077 0.6219198877676527
0.7601357491566275 0.6224720929537877
0.7617397323274553 0.6230309200627729
0.763349210886094 0.6235964852501699
0.764964241805457 0.6241689069572236
0.766584883375903 0.6247483058923842
0.7682111952915569 0.6253348050006091
0.7698432387440597 0.6259285294234587
0.7714810765244569 0.6265296064454586
0.7731247731340207 0.627138165426222
0.7747743949048748 0.6277543377161897
0.7764300101313928 0.6283782565548734
0.7780916892134564 0.6290100569459954
0.7797595048127758 0.6296498755117703
0.7814335320236128 0.6302978503182189
0.7831138485594206 0.6309541206717886
0.7848005349570888 0.6316188268814504
0.7864936748006792 0.6322921099833849
0.788193354966803 0.6329741114218752
0.7898996658940465 0.6336649726835011
0.7916127018791803 0.6343648348766147
0.793332561403254 0.6350738382517458
0.7950593474911098 0.635792121654957
0.7967931681083591 0.6365198219081375
0.7985341366004425 0.6372570731083526
0.8002823721791115 0.6380040058393673
0.8020380004624845 0.6387607462887395
0.8038011540758119 0.6395274152659535
0.8055719733212696 0.6403041271180963
0.8073506069265234 0.6410909885465631
0.8091372128835034 0.6418880973338894
0.8109319593909301 0.642695541001769
0.8127350259166867 0.6435133954420088
0.8145466043992713 0.6443417235882242
0.8163669006114649 0.6451805742402646
0.8181961357142258 0.646029981220518
0.8200345480349087 0.6468899631372063
0.8218823951116329 0.6477605241795972
0.8237399560554421 0.6486416565875122
0.8256075342944333 0.6495333457691436
0.827485460780211 0.6504355795198824
0.8293740977579709 0.651348363521796
0.8312738432287872 0.6522717463589465
0.8331851362684517 0.6532058588498518
0.835108463414302 0.654150974794442
0.8370443663937983 0.6551076035933191
0.838993451551507 0.6560766300903825
0.8409564014418003 0.6570595240966424
0.8429339892029262 0.6580586522925554
0.8449270965276587 0.6590777398842425
0.8462251983439126 1.0
0.8468203017297944 1.0
0.8474154133674832 1.0
0.8480105411774506 1.0
0.8486056927449966 1.0
0.8492008753414753 1.0
0.8497960959437706 1.0
0.850391361252183 1.0
0.8509866777068753 1.0
0.8515820515030117 1.0
0.8521774886046998 1.0
0.8527729947578532 1.0
0.8533685755020624 1.0
0.8539642361815667 1.0
0.8545599819554026 1.0
0.8551558178067986 1.0
0.8557517485518893 1.0
0.8563477788477951 1.0
0.8569439132001303 1.0
0.8575401559699828 1.0
0.8581365113804084 1.0
0.8587329835224844 1.0
0.8593295763609528 1.0
0.8599262937394871 1.0
0.8605231393856152 1.0
0.8611201169153249 1.0
0.8617172298373736 1.0
0.8623144815573278 1.0
0.8629118753813507 1.0
0.8635094145197618 1.0
0.8641071020903797 1.0
0.8647049411216653 1.0
0.865302934555684 1.0
0.8659010852508944 1.0
0.8664993959847809 1.0
0.8670978694563365 1.0
0.8676965082884096 1.0
0.8682953150299233 1.0
0.8688942921579756 1.0
0.8694934420798275 1.0
0.8700927671347882 1.0
0.8706922695960055 1.0
0.8712919516721627 1.0
0.871891815509091 1.0
0.8724918631913052 1.0
0.8730920967434632 1.0
0.8736925181317543 1.0
0.8742931292652261 1.0
0.8748939319970466 1.0
0.875494928125709 1.0
0.8760961193961849 1.0
0.8766975075010215 1.0
0.8772990940813956 1.0
0.8779008807281187 1.0
0.8785028689826002 1.0
0.8791050603377726 1.0
0.8797074562389743 1.0
0.8803100580847985 1.0
0.8809128672279094 1.0
0.8815158849758237 1.0
0.8821191125916619 1.0
0.8827225512948735 1.0
0.883326202261931 1.0
0.883930066626998 1.0
0.8845341454825781 1.0
0.8851384398801323 1.0
0.8857429508306809 1.0
0.8863476793053818 1.0
0.8869526262360861 1.0
0.8875577925158795 1.0
0.8881631789996033 1.0
0.8887687865043565 1.0
0.8893746158099843 1.0
0.8899806676595488 1.0
0.8905869427597863 1.0
0.8911934417815494 1.0
0.8918001653602365 1.0
0.8924071140962073 1.0
0.8930142885551858 1.0
0.8936216892686547 1.0
0.894229316734233 1.0
0.8948371714160488 1.0
0.8954452537450973 1.0
0.8960535641195914 1.0
0.8966621029053032 1.0
0.897270870435896 1.0
0.8978798670132466 1.0
0.8984890929077602 1.0
0.8990985483586805 1.0
0.8997082335743889 1.0
0.9003181487326943 1.0
0.900928293981125 1.0
0.9015386694372045 1.0
0.9021492751887259 1.0
0.9027601112940213 1.0
0.9033711777822231 1.0
0.9039824746535181 1.0
0.9045940018794043 1.0
0.9052057594029336 1.0
0.9058177471389541 1.0
0.9064299649743509 1.0
0.907042412768275 1.0
0.9076550903523741 1.0
0.9082679975310195 1.0
0.908881134081525 1.0
0.9094944997543668 1.0
0.9101080942733957 1.0
0.9107219173360515 1.0
0.9113359686135692 1.0
0.9119502477511834 1.0
0.9125647543683333 1.0
0.9131794880588614 1.0
0.9137944483912105 1.0
0.9144096349086189 1.0
0.9150250471293125 1.0
0.9156406845466952 1.0
0.9162565466295374 1.0
0.9168726328221651 1.0
0.9174889425446406 1.0
0.9181054751929456 1.0
0.9187222301391652 1.0
0.9193392067316651 1.0
0.9199564042952715 1.0
0.9205738221314465 1.0
0.9211914595184619 1.0
0.9218093157115783 1.0
0.9224273899432156 1.0
0.9230456814231226 1.0
0.9236641893385509 1.0
0.9242829128544261 1.0
0.9249018511135134 1.0
0.9255210032365881 1.0
0.9261403683226045 1.0
0.9267599454488605 1.0
0.927379733671165 1.0
0.9279997320240045 1.0
0.9286199395207073 1.0
0.9292403551536091 1.0
0.9298609778942173 1.0
0.9304818066933755 1.0
0.931102840481427 1.0
0.9317240781683772 1.0
0.9323455186440593 1.0
0.9329671607782951 1.0
0.9335890034210601 1.0
0.9342110454026455 1.0
0.9348332855338202 1.0
0.9354557226059941 1.0
0.9360783553913821 1.0
0.9367011826431664 1.0
0.9373242030956579 1.0
0.9379474154644613 1.0
0.9385708184466379 1.0
0.9391944107208687 1.0
0.9398181909476154 1.0
0.9404421577692885 1.0
0.9410663098104091 1.0
0.9416906456777732 1.0
0.9423151639606163 1.0
0.9429398632307782 1.0
0.9435647420428676 1.0
0.9441897989344294 1.0
0.9448150324261095 1.0
0.94544044102182 1.0
0.9460660232089075 1.0
0.9466917774583197 1.0
0.9473177022247727 1.0
0.9479437959469198 1.0
0.9485700570475185 1.0
0.9491964839336002 1.0
0.9498230749966401 1.0
0.9504498286127272 1.0
0.9510767431427343 1.0
0.9517038169324878 1.0
0.9523310483129408 1.0
0.9529584356003453 1.0
0.9535859770964243 1.0
0.9542136710885454 1.0
0.9548415158498922 1.0
0.9554695096396415 1.0
0.9560976507031389 1.0
0.9567259372720698 1.0
0.9573543675646394 1.0
0.9579829397857486 1.0
0.9586116521271698 1.0
0.9592405027677264 1.0
0.9598694898734716 1.0
0.9604986115978656 1.0
0.9611278660819553 1.0
0.9617572514545568 1.0
0.9623867658324348 1.0
0.9630164073204832 1.0
0.9636461740119093 1.0
0.9642760639884158 1.0
0.9649060753203821 1.0
0.9655362060670507 1.0
0.9661664542767113 1.0
0.9667968179868843 1.0
0.9674272952245085 1.0
0.9680578840061266 1.0
0.9686885823380704 1.0
0.9693193882166515 1.0
0.969950299628347 1.0
0.9705813145499891 1.0
0.9712124309489527 1.0
0.9718436467833471 1.0
0.972474960002205 1.0
0.9731063685456725 1.0
0.9737378703452048 1.0
0.9743694633237525 1.0
0.9750011453959555 1.0
0.9756329144683391 1.0
0.9762647684395034 1.0
0.9768967052003201 1.0
0.9775287226341252 1.0
0.9781608186169123 1.0
0.978792991017533 1.0
0.9794252376978888 1.0
0.9800575565131269 1.0
0.9806899453118396 1.0
0.9813224019362596 1.0
0.9819549242224588 1.0
0.9825875100005436 1.0
0.9832201570948563 1.0
0.9838528633241724 1.0
0.9844856265018991 1.0
0.9851184444362772 1.0
0.9857513149305783 1.0
0.986384235783305 1.0
0.9870172047883932 1.0
0.9876502197354127 1.0
0.9882832784097666 1.0
0.9889163785928925 1.0
0.9895495180624678 1.0
0.9901826945926064 1.0
0.9908159059540647 1.0
0.9914491499144438 1.0
0.992082424238389 1.0
0.9927157266877957 1.0
0.9933490550220111 1.0
0.9939824069980381 1.0
0.9946157803707376 1.0
0.9952491728930323 1.0
0.9958825823161109 1.0
0.9965160063896327 1.0
0.9971494428619285 1.0
0.9977828894802072 1.0
0.9984163439907586 1.0
0.9990498041391589 1.0
0.9996832676704714 1.0
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.0003167323294562254 0.0
0.0009501958607702331 0.0
0.0015836560091702177 0.0
0.0022171105197219118 0.0
0.0028505571380006934 0.0
0.003483993610296588 0.0
0.004117417683818352 0.0
0.004750827106897503 0.0
0.005384219629192279 0.0
0.00601759300189148 0.0
0.006650944977918238 0.0
0.007284273312133648 0.0
0.007917575761540225 0.0
0.008550850085485276 0.0
0.009184094045864052 0.0
0.009817305407322773 0.0
0.010450481937461429 0.0
0.01108362140703634 0.0
0.011716721590162566 0.0
0.01234978026451607 0.0
0.012982795211535607 0.0
0.013615764216624322 0.0
0.01424868506935116 0.0
0.014881555563651911 0.0
0.015514373498030056 0.0
0.016147136675757172 0.0
0.01677984290507305 0.0
0.017412489999385605 0.0
0.01804507577747027 0.0
0.01867759806366908 0.0
0.019310054688089426 0.0
0.019942443486802405 0.0
0.020574762302040694 0.0
0.021207008982396153 0.0
0.021839181383017 0.0
0.022471277365804357 0.0
0.023103294799608574 0.0
0.02373523156042508 0.0
0.024367085531589637 0.0
0.024998854603973247 0.0
0.02563053667617657 0.0
0.0262621296547238 0.0
0.026893631454256068 0.0
0.027525039997724376 0.0
0.028156353216581945 0.0
0.028787569050976104 0.0
0.029418685449939655 0.0
0.030049700371581604 0.0
0.03068061178327741 0.0
0.031311417661858805 0.0
0.03194211599380289 0.0
0.03257270477542059 0.0
0.03320318201304479 0.0
0.03383354572321775 0.0
0.034463793932878024 0.0
0.035093924679546626 0.0
0.03572393601151275 0.0
0.036353825988018874 0.0
0.036983592679445274 0.0
0.03761323416749392 0.0
0.03824274854537178 0.0
0.03887213391797345 0.0
0.0395013884020633 0.0
0.040130510126456964 0.0
0.04075949723220232 0.0
0.04138834787275959 0.0
0.04201706021418099 0.0
0.04264563243528992 0.0
0.04327406272785947 0.0
0.04390234929679013 0.0
0.04453049036028708 0.0
0.045158484150036926 0.0
0.045786328911383706 0.0
0.046414022903504396 0.0
0.04704156439958371 0.0
0.04766895168698852 0.0
0.048296183067441587 0.0
0.0489232568571947 0.0
0.0495501713872013 0.0
0.050176925003288506 0.0
0.05080351606632866 0.0
0.05142994295241036 0.0
0.0520562040530088 0.0
0.05268229777515564 0.0
0.053308222541608816 0.0
0.05393397679102115 0.0
0.05455955897810873 0.0
0.055184967573819174 0.0
0.05581020106549914 0.0
0.056435257957061294 0.0
0.05706013676915103 0.0
0.057684836039312744 0.0
0.05830935432215578 0.0
0.05893369018951997 0.0
0.05955784223064077 0.0
0.06018180905231407 0.0
0.06080558927906074 0.0
0.06142918155329082 0.0
0.06205258453546761 0.0
0.06267579690427148 0.0
0.06329881735676321 0.0
0.06392164460854731 0.0
0.0645442773939355 0.0
0.06516671446610944 0.0
0.06578895459728372 0.0
0.06641099657886881 0.0
0.06703283922163403 0.0
0.06765448135587014 0.0
0.06827592183155218 0.0
0.0688971595185025 0.0
0.06951819330655384 0.0
0.07013902210571232 0.0
0.07075964484632094 0.0
0.07138006047922292 0.0
0.0720002679759257 0.0
0.07262026632876505 0.0
0.07324005455106952 0.0
0.07385963167732525 0.0
0.07447899676334149 0.0
0.07509814888641653 0.0
0.07571708714550371 0.0
0.07633581066137876 0.0
0.07695431857680754 0.0
0.07757261005671454 0.0
0.07819068428835162 0.0
0.07880854048146863 0.0
0.07942617786848452 0.0
0.08004359570465881 0.0
0.08066079326826513 0.0
0.08127776986076535 0.0
0.081894524806985 0.0
0.08251105745529008 0.0
0.08312736717776523 0.0
0.08374345337039324 0.0
0.08435931545323624 0.0
0.08497495287061874 0.0
0.08559036509131199 0.0
0.08620555160872032 0.0
0.08682051194106963 0.0
0.0874352456315981 0.0
0.08804975224874842 0.0
0.08866403138636267 0.0
0.08927808266387986 0.0
0.08989190572653567 0.0
0.09050550024556481 0.0
0.09111886591840629 0.0
0.09173200246891193 0.0
0.09234490964755747 0.0
0.09295758723165706 0.0
0.09357003502558107 0.0
0.09418225286097792 0.0
0.09479424059699912 0.0
0.09540599812052822 0.0
0.09601752534641453 0.0
0.09662882221770991 0.0
0.09723988870591113 0.0
0.09785072481120681 0.0
0.0984613305627285 0.0
0.09907170601880796 0.0
0.09968185126723886 0.0
0.10029176642554469 0.0
0.10090145164125269 0.0
0.10151090709217347 0.0
0.10212013298668729 0.0
0.1027291295640375 0.0
0.10333789709463038 0.0
0.10394643588034262 0.0
0.10455474625483671 0.0
0.10516282858388497 0.0
0.10577068326570072 0.0
0.10637831073127918 0.0
0.10698571144474814 0.0
0.1075928859037271 0.0
0.10819983463969801 0.0
0.10880655821838542 0.0
0.1094130572401488 0.0
0.11001933234038642 0.0
0.11062538418995102 0.0
0.1112312134955788 0.0
0.11183682100033224 0.0
0.11244220748405623 0.0
0.11304737376384996 0.0
0.11365232069455432 0.0
0.11425704916925505 0.0
0.1148615601198042 0.0
0.11546585451735861 0.0
0.11606993337293864 0.0
0.11667379773800612 0.0
0.11727744870506346 0.0
0.1178808874082754 0.0
0.1184841150241141 0.0
0.11908713277202829 0.0
0.1196899419151392 0.0
0.12029254376096352 0.0
0.12089493966216519 0.0
0.1214971310173379 0.0
0.12209911927181992 0.0
0.12270090591854305 0.0
0.12330249249891731 0.0
0.12390388060375415 0.0
0.12450507187423011 0.0
0.125106068002893 0.0
0.12570687073471348 0.0
0.12630748186818538 0.0
0.12690790325647666 0.0
0.12750813680863474 0.0
0.12810818449084946 0.0
0.12870804832777816 0.0
0.12930773040393562 0.0
0.1299072328651534 0.0
0.1305065579201145 0.0
0.1311057078419663 0.0
0.13170468497001858 0.0
0.13230349171153255 0.0
0.13290213054360592 0.0
0.1335006040151617 0.0
0.1340989147490485 0.0
0.13469706544425925 0.0
0.13529505887827803 0.0
0.13589289790956388 0.0
0.1364905854801819 0.0
0.13708812461859346 0.0
0.13768551844261667 0.0
0.13828277016257076 0.0
0.13887988308461985 0.0
0.1394768606143301 0.0
0.1400737062604585 0.0
0.1406704236389927 0.0
0.14126701647746126 0.0
0.14186348861953785 0.0
0.14245984402996387 0.0
0.1430560867998164 0.0
0.14365222115215187 0.0
0.14424825144805792 0.0
0.1448441821931489 0.0
0.1454400180445452 0.0
0.14603576381838101 0.0
0.14663142449788608 0.0
0.14722700524209584 0.0
0.14782251139524938 0.0
0.1484179484969375 0.0
0.14901332229307385 0.0
0.14960863874776678 0.0
0.1502039040561795 0.0
0.15079912465847528 0.0
0.15139430725495445 0.0
0.15198945882250053 0.0
0.1525845866324679 0.0
0.15317969827015743 0.0
0.15377480165603974 0.0
0.15507290347229408 0.34092226011568705
0.157066010797028 0.3419413477073935
0.15904359855815525 0.34294047590330257
0.16100654844844942 0.3439233699095383
0.16295563360615892 0.34489239640661906
0.16489153658565625 0.34584902520549154
0.1668148637315076 0.34679414115012086
0.1687261567711733 0.3477282536409674
0.17062590224199026 0.34865163647813247
0.1725145392197511 0.3495644204801005
0.1743924657055298 0.35046665423080414
0.1762600439445216 0.35135834341239947
0.17811760488833198 0.35223947582038984
0.1799654519650568 0.35311003686270126
0.18180386428574014 0.3539700187794338
0.18363309938850225 0.3548194257596883
0.1854533956006969 0.35565827641174474
0.18726497408328185 0.35648660455791226
0.18906804060903926 0.35730445899821217
0.1908627871164667 0.35811190266606696
0.19264939307344725 0.3589090114533513
0.19442802667870224 0.3596958728819075
0.19619884592416095 0.3604725847340079
0.19796199953748866 0.3612392537112087
0.1997176278208625 0.36199599416057704
0.20146586339953176 0.3627429268915723
0.20320683189161495 0.36348017809182365
0.20494065250886465 0.36420787834502377
0.20666743859672168 0.3649261617482281
0.2083872981207961 0.36563516512331673
0.21010033410593074 0.3663350273164896
0.21180664503317465 0.3670258885780766
0.21350632519929844 0.3677078900165911
0.21519946504288923 0.36838117311849194
0.21688615144055823 0.36904587932819277
0.21856646797636728 0.3697021496817744
0.22024049518720412 0.3703501244881656
0.22190831078652362 0.3709899430539717
0.22356998986858817 0.371621743445135
0.22522560509510642 0.37224566228372413
0.22687522686596065 0.37286183457378175
0.22851892347552477 0.37347039355448786
0.23015676125592216 0.3740714705764788
0.2317888047084254 0.37466519499940376
0.23341511662408038 0.3752516941076285
0.235035758194527 0.3758310930427142
0.23665078911389026 0.3764035147498458
0.23826026767252895 0.37696907993714246
0.2398642508433566 0.37752790704619044
0.24146279436137713 0.37808011223238036
0.24305595279701578 0.3786258093534127
0.2446437796237785 0.37916510996632646
0.24622632728071636 0.3796981233298239
0.2478036472301288 0.38022495641327725
0.24937579001090776 0.3807457139103999
0.25094280528787727 0.3812604982569694
0.25250474189746064 0.3817694096525506
0.2540616478899747 0.38227254608520167
0.2556135705688263 0.3827700033591561
0.2571605565268575 0.3832618751241528
0.25870265168007034 0.3837482529073223
0.2602399012989427 0.384229226146388
0.26177235003752175 0.38470488222396015
0.26330004196047574 0.385175306503173
0.26482302056826046 0.3856405823638127
0.2663413288205524 0.38610079123937946
0.2678550091580808 0.3865560126541965
0.2693641035229828 0.38700632426098913
0.270868653377799 0.38745180187863815
0.2723686997232119 0.3878925195297357
0.2738642831146257 0.3883285494783776
0.2753554436776726 0.3887599622671747
0.27684222112273027 0.3891868267547288
0.2783246547585278 0.3896092101523285
0.279802783504904 0.39002717806017406
0.28127664590478585 0.3904407945036811
0.2827462801354449 0.39085012196856517
0.2842117240190845 0.3912552214360966
0.28567301503280995 0.3916561524173797
0.2871301903180258 0.3920529729872533
0.288583286689304 0.39244573981751596
0.29003234064276123 0.39283450820959587
0.2914773883639823 0.39321933212667315
0.29291846573552116 0.39360026422488514
0.294355608344013 0.3939773558843792
0.29578885148692474 0.3943506572394415
0.2972182301789683 0.39472021720773676
0.29864377915820306 0.3950860835196952
0.3000655328918493 0.39544830274640763
0.3014835255818339 0.39580692032758313
0.302897791170085 0.3961619805983463
0.3043083633435947 0.39651352681585417
0.305715275539268 0.3968616011852443
0.3071185609485698 0.3972062448845577
0.3085182525219845 0.3975474980898698
0.3099143829733019 0.3978853999989692
0.3113069847837424 0.39821998885528787
0.31269609020592876 0.3985513019706324
0.3140817312677173 0.39887937574775223
0.3154639397758982 0.39920424570240987
0.31684274731977047 0.3995259464845262
0.31821818527460377 0.3998445118993337
0.31959028480499097 0.4001599749277176
0.3209590768680986 0.40047236774610406
0.3223245922168233 0.40078172174594684
0.32368686140285985 0.4010880675529538
0.32504591477968375 0.4013914350451613
0.32640178250545476 0.40169185337159896
0.3277544945458475 0.4019893509695268
0.32910408067680996 0.40228395558204155
0.33045057048725746 0.40257569427467343
0.3317939933817019 0.4028645934520202
0.33313437858282363 0.40315067887376055
0.3344717551339855 0.4034339756704062
0.3358061519016933 0.40371450835843115
0.33713759757800643 0.4039923008555434
0.3384661206828996 0.40426737649504796
0.3397917495665772 0.4045397580401936
0.34111451241174406 0.40480946769813075
0.3424344372358364 0.40507652713363684
0.3437515518932085 0.4053409574820719
0.34506588407728156 0.40560277936266254
0.3463774613226578 0.40586201289121837
0.3476863110071956 0.4061186776921758
0.3489924603540516 0.4063727929110553
0.3502959364336904 0.4066243772261089
0.3515967661658596 0.40687344885979937
0.35289497632153544 0.4071200255903037
0.35419059352483845 0.40736412476213435
0.35548364425491974 0.40760576329743203
0.35677415484781955 0.4078449577059642
0.3580621514982958 0.40808172409555
0.35934766026163 0.4083160781823698
0.36063070705540484 0.4085480353002501
0.36191131766125606 0.40877761041061245
0.3631895177266018 0.409004818111661
0.3644653327663461 0.4092296726474912
0.36573878816455985 0.4094521879169859
0.3670099091761403 0.4096723774827301
0.3682787209284455 0.409890254579091
0.36954524842290887 0.4101058321208795
0.3708095165366325 0.41031912271121707
0.37207155002395936 0.4105301386496718
0.37333137351802576 0.41073889193972224
0.37458901153229274 0.4109453942963671
0.37584448846205987 0.41114965715363305
0.3770978285859585 0.4113516916715425
0.37834905606742725 0.4115515087431567
0.3795981949561702 0.4117491190016248
0.3808452691895958 0.41194453282641474
0.3820903025942383 0.4121377603502142
0.3833333188871648 0.41232881146514644
0.38457434167736404 0.4125176958288641
0.3858133944671187 0.41270442287069353
0.3870505006533612 0.4128890017972635
0.38828568352901727 0.4130714415987279
0.3895189662843318 0.4132517510537286
0.39075037200818075 0.4134299387354504
0.39197992368936907 0.41360601301626276
0.39320764421791393 0.4137799820734902
0.3944335563863156 0.4139518538939849
0.3956576828908147 0.4141216362793153
0.3968800463326353 0.41428933685023017
0.3981006692192176 0.41445496305162943
0.3993195739654386 0.4146185221567489
0.400536782894818 0.41478002127164015
0.4017523182407162 0.4149394673396033
0.40296620214751977 0.41509686714490357
0.4041784566718155 0.4152522273173289
0.4053891037835563 0.41540555433559045
0.40659816536721516 0.415556854531413
0.4078056632229302 0.41570613409307156
0.40901161906764055 0.4158533990690474
0.410216054536213 0.41599865537130765
0.41141899118256137 0.4161419087790399
0.41262045048075574 0.4162831649413039
0.4138204538261241 0.4164224293807449
0.4150190225363489 0.41655970749639293
0.4162161778525534 0.4166950045664999
0.4174119409403819 0.4168283257515857
0.41860633289107485 0.416959676097161
0.41979937472253714 0.41708906053633965
0.420991087380399 0.4172164838923702
0.4221814917390734 0.4173419508812696
0.42337060860280673 0.41746546611398505
0.4245584587067257 0.41758703409908937
0.4257450627178788 0.41770665924451233
0.4269304412362738 0.4178243458602293
0.42811461479591206 0.4179400981598663
0.4292976038658163 0.4180539202629211
0.4304794288510587 0.41816581619677706
0.43166011009378324 0.4182757898981916
0.4328396678742254 0.41838384521545025
0.4340181224117311 0.41848998590991804
0.43519549386577133 0.4185942156575353
0.4363718023369554 0.41869653805069196
0.437547067868042 0.41879695659926
0.43872131044494905 0.41889547473253386
0.43989454999776273 0.4189920958002743
0.44106680640174484 0.4190868230742283
0.44223809947833836 0.41917965974901916
0.4434084489961727 0.4192706089438061
0.4445778746720711 0.41935967370319716
0.44574639617205397 0.41944685699820994
0.44691403311234346 0.4195321617275304
0.44808080506036974 0.41961559071845056
0.44924673153577505 0.4196971467276046
0.4504118320114197 0.41977683244215935
0.4515761259143881 0.41985465048033155
0.45273963262699635 0.41993060339258204
0.4539023714877997 0.4200046936619406
0.4550643617926011 0.4200769237049884
0.45622562279546136 0.42014729587241684
0.45738617370971013 0.420215812449781
0.45854603370895913 0.42028247565791266
0.4597052219281158 0.4203472876537291
0.4608637574643988 0.42041025053047054
0.46202165937835454 0.42047136631836113
0.4631789466948771 0.42053063698517423
0.46433563840422887 0.4205880644364576
0.4654917534630624 0.42064365051602337
0.4666473107954444 0.4206973970063541
0.4678023292938825 0.42074930562895185
0.46895682782035264 0.42079937804457324
0.4701108252073304 0.42084761585377883
0.4712643402588221 0.4208940205968559
0.4724173917513984 0.420938593754391
0.47356999843523084 0.42098133674737903
0.4747221790351296 0.4210222509374655
0.4758739522515832 0.4210613376270981
0.47702533676180037 0.4210985980598918
0.4781763512207534 0.4211340334205249
0.47932701426222335 0.42116764483514
0.48047734449984814 0.42119943337152055
0.4816273605281712 0.4212294000388308
0.482777080923691 0.4212575457882203
0.483926524245915 0.4212838715127324
0.4850757090384133 0.42130837804725885
0.4862246538298734 0.42133106616893135
0.48737337713515705 0.4213519365968581
0.4885218974563581 0.4213709899924928
0.48967023328386355 0.42138822695963285
0.49081840309741237 0.4214036480442358
0.4919664253671575 0.42141725373484384
0.49311431855472887 0.421429044462282
0.49426210111429647 0.42143902059997385
0.4954097914936354 0.42144718246382296
0.49655740813518945 0.4214535303121708
0.4977049694771372 0.4214580643460252
0.4988524939544584 0.421460784708958
0.4999999999999999 0.4214616914870225
0.5011475060455413 0.42146078470893666
0.5022950305228628 0.4214580643460656
0.5034425918648104 0.42145353031213284
0.5045902085063642 0.4214471824638435
0.5057378988857031 0.4214390205999706
0.5068856814452709 0.4214290444622998
0.5080335746328419 0.4214172537347721
0.5091815969025866 0.4214036480442299
0.5103297667161353 0.4213882269596281
0.5114781025436413 0.42137098999261313
0.5126266228648426 0.42135193659675474
0.5137753461701254 0.4213310661689217
0.5149242909615858 0.42130837804729826
0.5160734757540846 0.42128387151274505
0.5172229190763094 0.4212575457882637
0.5183726394718287 0.42122940003875153
0.5195226555001506 0.4211994333714816
0.5206729857377762 0.4211676448352668
0.5218236487792464 0.4211340334204674
0.5229746632381985 0.42109859805986716
0.5241260477484156 0.4210613376271134
0.5252778209648696 0.4210222509374717
0.5264300015647685 0.42098133674736893
0.5275826082486013 0.42093859375443154
0.5287356597411774 0.42089402059680325
0.5298891747926687 0.4208476158537926
0.5310431721796465 0.420799378044572
0.5321976707061168 0.42074930562893287
0.5333526892045548 0.42069739700637643
0.5345082465369364 0.4206436505160148
0.5356643615957699 0.4205880644364738
0.5368210533051222 0.42053063698518767
0.5379783406216452 0.42047136631836424
0.5391362425356012 0.4204102505304924
0.5402947780718838 0.420347287653676
0.5414539662910396 0.4202824756579133
0.5426138262902889 0.4202158124498033
0.5437743772045383 0.4201472958724298
0.544935638207398 0.42007692370493754
0.5460976285121992 0.42000469366197135
0.547260367373003 0.41993060339259836
0.5484238740856116 0.4198546504803705
0.54958816798858 0.4197768324421325
0.5507532684642242 0.41969714672757474
0.5519191949396294 0.419615590718448
0.5530859668876561 0.4195321617275811
0.554253603827946 0.4194468569982024
0.5554221253279286 0.4193596737032015
0.5565915510038266 0.41927060894376156
0.5577619005216607 0.4191796597490287
0.5589331935982543 0.4190868230742232
0.5601054500022363 0.4189920958002674
0.5612786895550497 0.41889547473252997
0.562452932131957 0.4187969565993046
0.5636281976630438 0.41869653805066376
0.5648045061342277 0.41859421565753163
0.5659818775882679 0.4184899859099337
0.5671603321257741 0.41838384521551986
0.5683398899062166 0.4182757898981506
0.5695205711489406 0.41816581619673476
0.5707023961341828 0.41805392026295884
0.571885385204087 0.41794009815984334
0.5730695587637251 0.4178243458602434
0.5742549372821204 0.41770665924454287
0.5754415412932734 0.41758703409905307
0.5766293913971923 0.41746546611401236
0.5778185082609253 0.4173419508811893
0.5790089126195994 0.4172164838924015
0.5802006252774614 0.41708906053633343
0.5813936671089239 0.41695967609723616
0.5825880590596173 0.41682832575159756
0.5837838221474457 0.4166950045664962
0.5849809774636496 0.41655970749631377
0.5861795461738741 0.41642242938078944
0.5873795495192426 0.41628316494127315
0.588581008817437 0.41614190877906143
0.5897839454637859 0.41599865537136604
0.5909883809323585 0.4158533990690171
0.5921943367770683 0.4157061340930456
0.5934018346327834 0.41555685453145064
0.5946108962164427 0.41540555433559434
0.595821543328183 0.4152522273172684
0.5970337978524785 0.4150968671449434
0.5982476817592819 0.4149394673395409
0.5994632171051801 0.4147800212717129
0.6006804260345597 0.4146185221567529
0.6018993307807808 0.414454963051641
0.6031199536673633 0.4142893368502316
0.6043423171091837 0.4141216362793353
0.605566443613683 0.41395185389398725
0.6067923557820847 0.41377998207346844
0.6080200763106292 0.4136060130162532
0.6092496279918173 0.41342993873545053
0.6104810337156663 0.4132517510537702
0.6117143164709808 0.41307144159871323
0.6129494993466369 0.41288900179728105
0.6141866055328795 0.4127044228706763
0.6154256583226342 0.41251769582889475
0.6166666811128337 0.41232881146517164
0.6179096974057607 0.41213776035026084
0.6191547308104031 0.41194453282633214
0.6204018050438276 0.41174911900160316
0.6216509439325704 0.4115515087431696
0.6229021714140394 0.4113516916715566
0.6241555115379381 0.4111496571536808
0.6254109884677052 0.4109453942963588
0.6266686264819719 0.41073889193966207
0.627928449976038 0.41053013864971444
0.6291904834633655 0.4103191227112767
0.6304547515770892 0.41010583212082796
0.6317212790715523 0.40989025457912365
0.6329900908238572 0.40967237748268426
0.634261211835438 0.40945218791709426
0.6355346672336523 0.4092296726474345
0.636810482273396 0.409004818111661
0.6380886823387414 0.40877761041060656
0.6393692929445929 0.40854803530028905
0.6406523397383679 0.40831607818237337
0.6419378485017018 0.4080817240955722
0.6432258451521775 0.4078449577058758
0.6445163557450773 0.40760576329750975
0.6458094064751588 0.4073641247621078
0.6471050236784616 0.407120025590319
0.6484032338341376 0.40687344885980226
0.6497040635663069 0.40662437722615674
0.651007539645946 0.40637279291108175
0.6523136889928016 0.40611867769211807
0.6536225386773387 0.40586201289120716
0.6549341159227152 0.40560277936273614
0.6562484481067883 0.4053409574820177
0.6575655627641603 0.40507652713369147
0.6588854875882528 0.4048094676980998
0.6602082504334192 0.4045397580402008
0.6615338793170968 0.4042673764950676
0.6628624024219902 0.40399230085554827
0.6641938480983032 0.4037145083584477
0.6655282448660107 0.40343397567040484
0.6668656214171724 0.40315067887378675
0.6682060066182941 0.40286459345200765
0.669549429512738 0.4025756942746407
0.670895919323185 0.4022839555820332
0.6722455054541483 0.40198935096961685
0.673598217494541 0.40169185337152546
0.6749540852203113 0.40139143504521924
0.6763131385971349 0.4010880675529147
0.6776754077831717 0.40078172174602955
0.6790409231318968 0.4004723677460804
0.6804097151950039 0.4001599749277306
0.6817818147253911 0.3998445118993831
0.6831572526802248 0.39952594648453543
0.6845360602240969 0.39920424570239255
0.6859182687322772 0.398879375747764
0.6873039097940655 0.3985513019706288
0.6886930152162518 0.398219988855266
0.6900856170266925 0.3978853999990183
0.6914817474780098 0.39754749808986223
0.6928814390514241 0.39720624488459133
0.694284724460726 0.3968616011852313
0.6956916366563994 0.3965135268159208
0.697102208829909 0.396161980598306
0.6985164744181594 0.3958069203275759
0.699934467108144 0.39544830274644927
0.7013562208417902 0.39508608351970076
0.7027817698210244 0.3947202172077553
0.7042111485130682 0.39435065723944696
0.7056443916559801 0.3939773558844074
0.7070815342644717 0.393600264224901
0.7085226116360104 0.39321933212667404
0.7099676593572308 0.3928345082096054
0.711416713310688 0.39244573981757325
0.7128698096819663 0.3920529729872515
0.7143269849671819 0.3916561524173856
0.7157882759809069 0.3912552214360898
0.7172537198645462 0.3908501219685885
0.7187233540952063 0.3904407945037637
0.720197216495088 0.3900271780601531
0.7216753452414633 0.38960921015232974
0.723157778877261 0.3891868267547792
0.7246445563223185 0.38875996226715515
0.7261357168853647 0.38832854947838935
0.727631300276778 0.38789251952975135
0.7291313466221914 0.3874518018786889
0.7306358964770079 0.387006324261023
0.7321449908419091 0.3865560126541544
0.7336586711794366 0.38610079123939034
0.7351769794317287 0.38564058236388155
0.736699958039513 0.3851753065031447
0.7382276499624664 0.3847048822240041
0.7397600987010458 0.38422922614642696
0.7412973483199179 0.38374825290733716
0.7428394434731302 0.38326187512414833
0.7443864294311608 0.38277000335917866
0.7459383521100126 0.3822725460852614
0.7474952581025268 0.3817694096525659
0.7490571947121095 0.38126049825698427
0.7506242099890785 0.38074571391042566
0.7521963527698572 0.38022495641330645
0.7537736727192696 0.3796981233298198
0.7553562203762072 0.3791651099663552
0.7569440472029695 0.3786258093534868
0.7585372056386077 0.3780801122323473
0.7601357491566275 0.3775279070462123
0.7617397323274553 0.37696907993722706
0.763349210886094 0.37640351474983014
0.764964241805457 0.3758310930427764
0.766584883375903 0.37525169410761583
0.7682111952915569 0.3746651949993909
0.7698432387440597 0.37407147057654133
0.7714810765244569 0.37347039355454137
0.7731247731340207 0.372861834573778
0.7747743949048748 0.3722456622838103
0.7764300101313928 0.37162174344512655
0.7780916892134564 0.37098994305400457
0.7797595048127758 0.3703501244882297
0.7814335320236128 0.36970214968178106
0.7831138485594206 0.3690458793282114
0.7848005349570888 0.36838117311854957
0.7864936748006792 0.3677078900166151
0.788193354966803 0.3670258885781248
0.7898996658940465 0.3663350273164989
0.7916127018791803 0.36563516512338534
0.793332561403254 0.3649261617482542
0.7950593474911098 0.364207878345043
0.7967931681083591 0.3634801780918625
0.7985341366004425 0.36274292689164744
0.8002823721791115 0.36199599416063266
0.8020380004624845 0.36123925371126053
0.8038011540758119 0.36047258473404653
0.8055719733212696 0.35969587288190374
0.8073506069265234 0.3589090114534369
0.8091372128835034 0.3581119026661106
0.8109319593909301 0.35730445899823104
0.8127350259166867 0.3564866045579912
0.8145466043992713 0.35565827641177583
0.8163669006114649 0.35481942575973535
0.8181961357142258 0.353970018779482
0.8200345480349087 0.35311003686279374
0.8218823951116329 0.3522394758204028
0.8237399560554421 0.35135834341248784
0.8256075342944333 0.35046665423085643
0.827485460780211 0.3495644204801176
0.8293740977579709 0.34865163647820396
0.8312738432287872 0.34772825364105353
0.8331851362684517 0.34679414115014817
0.835108463414302 0.34584902520555805
0.8370443663937983 0.3448923964066809
0.838993451551507 0.34392336990961747
0.8409564014418003 0.34294047590335763
0.8429339892029262 0.34194134770744455
0.8449270965276587 0.34092226011575755
0.8462251983439126 0.0
0.8468203017297944 0.0
0.8474154133674832 0.0
0.8480105411774506 0.0
0.8486056927449966 0.0
0.8492008753414753 0.0
0.8497960959437706 0.0
0.850391361252183 0.0
0.8509866777068753 0.0
0.8515820515030117 0.0
0.8521774886046998 0.0
0.8527729947578532 0.0
0.8533685755020624 0.0
0.8539642361815667 0.0
0.8545599819554026 0.0
0.8551558178067986 0.0
0.8557517485518893 0.0
0.8563477788477951 0.0
0.8569439132001303 0.0
0.8575401559699828 0.0
0.8581365113804084 0.0
0.8587329835224844 0.0
0.8593295763609528 0.0
0.8599262937394871 0.0
0.8605231393856152 0.0
0.8611201169153249 0.0
0.8617172298373736 0.0
0.8623144815573278 0.0
0.8629118753813507 0.0
0.8635094145197618 0.0
0.8641071020903797 0.0
0.8647049411216653 0.0
0.865302934555684 0.0
0.8659010852508944 0.0
0.8664993959847809 0.0
0.8670978694563365 0.0
0.8676965082884096 0.0
0.8682953150299233 0.0
0.8688942921579756 0.0
0.8694934420798275 0.0
0.8700927671347882 0.0
0.8706922695960055 0.0
0.8712919516721627 0.0
0.871891815509091 0.0
0.8724918631913052 0.0
0.8730920967434632 0.0
0.8736925181317543 0.0
0.8742931292652261 0.0
0.8748939319970466 0.0
0.875494928125709 0.0
0.8760961193961849 0.0
0.8766975075010215 0.0
0.8772990940813956 0.0
0.8779008807281187 0.0
0.8785028689826002 0.0
0.8791050603377726 0.0
0.8797074562389743 0.0
0.8803100580847985 0.0
0.8809128672279094 0.0
0.8815158849758237 0.0
0.8821191125916619 0.0
0.8827225512948735 0.0
0.883326202261931 0.0
0.883930066626998 0.0
0.8845341454825781 0.0
0.8851384398801323 0.0
0.8857429508306809 0.0
0.8863476793053818 0.0
0.8869526262360861 0.0
0.8875577925158795 0.0
0.8881631789996033 0.0
0.8887687865043565 0.0
0.8893746158099843 0.0
0.8899806676595488 0.0
0.8905869427597863 0.0
0.8911934417815494 0.0
0.8918001653602365 0.0
0.8924071140962073 0.0
0.8930142885551858 0.0
0.8936216892686547 0.0
0.894229316734233 0.0
0.8948371714160488 0.0
0.8954452537450973 0.0
0.8960535641195914 0.0
0.8966621029053032 0.0
0.897270870435896 0.0
0.8978798670132466 0.0
0.8984890929077602 0.0
0.8990985483586805 0.0
0.8997082335743889 0.0
0.9003181487326943 0.0
0.900928293981125 0.0
0.9015386694372045 0.0
0.9021492751887259 0.0
0.9027601112940213 0.0
0.9033711777822231 0.0
0.9039824746535181 0.0
0.9045940018794043 0.0
0.9052057594029336 0.0
0.9058177471389541 0.0
0.9064299649743509 0.0
0.907042412768275 0.0
0.9076550903523741 0.0
0.9082679975310195 0.0
0.908881134081525 0.0
0.9094944997543668 0.0
0.9101080942733957 0.0
0.9107219173360515 0.0
0.9113359686135692 0.0
0.9119502477511834 0.0
0.9125647543683333 0.0
0.9131794880588614 0.0
0.9137944483912105 0.0
0.9144096349086189 0.0
0.9150250471293125 0.0
0.9156406845466952 0.0
0.9162565466295374 0.0
0.9168726328221651 0.0
0.9174889425446406 0.0
0.9181054751929456 0.0
0.9187222301391652 0.0
0.9193392067316651 0.0
0.9199564042952715 0.0
0.9205738221314465 0.0
0.9211914595184619 0.0
0.9218093157115783 0.0
0.9224273899432156 0.0
0.9230456814231226 0.0
0.9236641893385509 0.0
0.9242829128544261 0.0
0.9249018511135134 0.0
0.9255210032365881 0.0
0.9261403683226045 0.0
0.9267599454488605 0.0
0.927379733671165 0.0
0.9279997320240045 0.0
0.9286199395207073 0.0
0.9292403551536091 0.0
0.9298609778942173 0.0
0.9304818066933755 0.0
0.931102840481427 0.0
0.9317240781683772 0.0
0.9323455186440593 0.0
0.9329671607782951 0.0
0.9335890034210601 0.0
0.9342110454026455 0.0
0.9348332855338202 0.0
0.9354557226059941 0.0
0.9360783553913821 0.0
0.9367011826431664 0.0
0.9373242030956579 0.0
0.9379474154644613 0.0
0.9385708184466379 0.0
0.9391944107208687 0.0
0.9398181909476154 0.0
0.9404421577692885 0.0
0.9410663098104091 0.0
0.9416906456777732 0.0
0.9423151639606163 0.0
0.9429398632307782 0.0
0.9435647420428676 0.0
0.9441897989344294 0.0
0.9448150324261095 0.0
0.94544044102182 0.0
0.9460660232089075 0.0
0.9466917774583197 0.0
0.9473177022247727 0.0
0.9479437959469198 0.0
0.9485700570475185 0.0
0.9491964839336002 0.0
0.9498230749966401 0.0
0.9504498286127272 0.0
0.9510767431427343 0.0
0.9517038169324878 0.0
0.9523310483129408 0.0
0.9529584356003453 0.0
0.9535859770964243 0.0
0.9542136710885454 0.0
0.9548415158498922 0.0
0.9554695096396415 0.0
0.9560976507031389 0.0
0.9567259372720698 0.0
0.9573543675646394 0.0
0.9579829397857486 0.0
0.9586116521271698 0.0
0.9592405027677264 0.0
0.9598694898734716 0.0
0.9604986115978656 0.0
0.9611278660819553 0.0
0.9617572514545568 0.0
0.9623867658324348 0.0
0.9630164073204832 0.0
0.9636461740119093 0.0
0.9642760639884158 0.0
0.9649060753203821 0.0
0.9655362060670507 0.0
0.9661664542767113 0.0
0.9667968179868843 0.0
0.9674272952245085 0.0
0.9680578840061266 0.0
0.9686885823380704 0.0
0.9693193882166515 0.0
0.969950299628347 0.0
0.9705813145499891 0.0
0.9712124309489527 0.0
0.9718436467833471 0.0
0.972474960002205 0.0
0.9731063685456725 0.0
0.9737378703452048 0.0
0.9743694633237525 0.0
0.9750011453959555 0.0
0.9756329144683391 0.0
0.9762647684395034 0.0
0.9768967052003201 0.0
0.9775287226341252 0.0
0.9781608186169123 0.0
0.978792991017533 0.0
0.9794252376978888 0.0
0.9800575565131269 0.0
0.9806899453118396 0.0
0.9813224019362596 0.0
0.9819549242224588 0.0
0.9825875100005436 0.0
0.9832201570948563 0.0
0.9838528633241724 0.0
0.9844856265018991 0.0
0.9851184444362772 0.0
0.9857513149305783 0.0
0.986384235783305 0.0
0.9870172047883932 0.0
0.9876502197354127 0.0
0.9882832784097666 0.0
0.9889163785928925 0.0
0.9895495180624678 0.0
0.9901826945926064 0.0
0.9908159059540647 0.0
0.9914491499144438 0.0
0.992082424238389 0.0
0.9927157266877957 0.0
0.9933490550220111 0.0
0.9939824069980381 0.0
0.9946157803707376 0.0
0.9952491728930323 0.0
0.9958825823161109 0.0
0.9965160063896327 0.0
0.9971494428619285 0.0
0.9977828894802072 0.0
0.9984163439907586 0.0
0.9990498041391589 0.0
0.9996832676704714 0.0
};
\end{axis}
\draw (5,5) node {\fbox{$J=1000$}};
\end{scope}
\end{tikzpicture}

\vspace{2cm}
\begin{center}
   {\bf Density}
   
   \begin{tikzpicture}
   \draw[Goldenrod] (-2.5,0) -- (-1.5,0);
   \draw (-1.5,0) node[right]{$\rho_-$} ;
   \draw[dashed] (-0.5,0) -- (0.5,0);
   \draw (0.5,0) node[right]{$\rho$} ;
   \draw[Cyan] (1.5,0) -- (2.5,0);
   \draw (2.5,0) node[right]{$\rho_+$} ;
   \draw[ForestGreen] (-0.5,-0.5) -- (0.5,-0.5);
   \draw (0.5,-0.5) node[right]{$\rho^\varepsilon$} ;
   
   \end{tikzpicture}

\end{center}

\noindent
\begin{tikzpicture}
%Densité temps 0
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 2.0
0.2623762376237624 1.0
0.2722772277227723 2.0
0.2821782178217822 1.0
0.2920792079207921 2.0
0.30198019801980197 1.0
0.3118811881188119 2.0
0.3217821782178218 1.0
0.3316831683168317 2.0
0.3415841584158416 1.0
0.3514851485148515 2.0
0.3613861386138614 1.0
0.3712871287128713 2.0
0.3811881188118812 1.0
0.3910891089108911 2.0
0.400990099009901 1.0
0.4108910891089109 2.0
0.42079207920792083 1.0
0.4306930693069307 2.0
0.4405940594059406 1.0
0.4504950495049505 2.0
0.4603960396039604 1.0
0.4702970297029703 2.0
0.4801980198019802 1.0
0.4900990099009901 2.0
0.5 1.0
0.5099009900990099 2.0
0.5198019801980198 1.0
0.5297029702970297 2.0
0.5396039603960396 1.0
0.5495049504950495 2.0
0.5594059405940595 1.0
0.5693069306930694 2.0
0.5792079207920793 1.0
0.5891089108910891 2.0
0.599009900990099 1.0
0.6089108910891089 2.0
0.6188118811881188 1.0
0.6287128712871287 2.0
0.6386138613861386 1.0
0.6485148514851485 2.0
0.6584158415841584 1.0
0.6683168316831684 2.0
0.6782178217821783 1.0
0.6881188118811882 2.0
0.6980198019801981 1.0
0.7079207920792079 2.0
0.7178217821782178 1.0
0.7277227722772277 2.0
0.7376237623762376 1.0
0.7475247524752475 2.0
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};

\addplot[mark=none, draw=Cyan, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 2.0
0.2623762376237624 2.0
0.2722772277227723 2.0
0.2821782178217822 2.0
0.2920792079207921 2.0
0.30198019801980197 2.0
0.3118811881188119 2.0
0.3217821782178218 2.0
0.3316831683168317 2.0
0.3415841584158416 2.0
0.3514851485148515 2.0
0.3613861386138614 2.0
0.3712871287128713 2.0
0.3811881188118812 2.0
0.3910891089108911 2.0
0.400990099009901 2.0
0.4108910891089109 2.0
0.42079207920792083 2.0
0.4306930693069307 2.0
0.4405940594059406 2.0
0.4504950495049505 2.0
0.4603960396039604 2.0
0.4702970297029703 2.0
0.4801980198019802 2.0
0.4900990099009901 2.0
0.5 2.0
0.5099009900990099 2.0
0.5198019801980198 2.0
0.5297029702970297 2.0
0.5396039603960396 2.0
0.5495049504950495 2.0
0.5594059405940595 2.0
0.5693069306930694 2.0
0.5792079207920793 2.0
0.5891089108910891 2.0
0.599009900990099 2.0
0.6089108910891089 2.0
0.6188118811881188 2.0
0.6287128712871287 2.0
0.6386138613861386 2.0
0.6485148514851485 2.0
0.6584158415841584 2.0
0.6683168316831684 2.0
0.6782178217821783 2.0
0.6881188118811882 2.0
0.6980198019801981 2.0
0.7079207920792079 2.0
0.7178217821782178 2.0
0.7277227722772277 2.0
0.7376237623762376 2.0
0.7475247524752475 2.0
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 1.0
0.2623762376237624 1.0
0.2722772277227723 1.0
0.2821782178217822 1.0
0.2920792079207921 1.0
0.30198019801980197 1.0
0.3118811881188119 1.0
0.3217821782178218 1.0
0.3316831683168317 1.0
0.3415841584158416 1.0
0.3514851485148515 1.0
0.3613861386138614 1.0
0.3712871287128713 1.0
0.3811881188118812 1.0
0.3910891089108911 1.0
0.400990099009901 1.0
0.4108910891089109 1.0
0.42079207920792083 1.0
0.4306930693069307 1.0
0.4405940594059406 1.0
0.4504950495049505 1.0
0.4603960396039604 1.0
0.4702970297029703 1.0
0.4801980198019802 1.0
0.4900990099009901 1.0
0.5 1.0
0.5099009900990099 1.0
0.5198019801980198 1.0
0.5297029702970297 1.0
0.5396039603960396 1.0
0.5495049504950495 1.0
0.5594059405940595 1.0
0.5693069306930694 1.0
0.5792079207920793 1.0
0.5891089108910891 1.0
0.599009900990099 1.0
0.6089108910891089 1.0
0.6188118811881188 1.0
0.6287128712871287 1.0
0.6386138613861386 1.0
0.6485148514851485 1.0
0.6584158415841584 1.0
0.6683168316831684 1.0
0.6782178217821783 1.0
0.6881188118811882 1.0
0.6980198019801981 1.0
0.7079207920792079 1.0
0.7178217821782178 1.0
0.7277227722772277 1.0
0.7376237623762376 1.0
0.7475247524752475 1.0
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};
\addplot[mark=none, dashed, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 1.5
0.2623762376237624 1.5
0.2722772277227723 1.5
0.2821782178217822 1.5
0.2920792079207921 1.5
0.30198019801980197 1.5
0.3118811881188119 1.5
0.3217821782178218 1.5
0.3316831683168317 1.5
0.3415841584158416 1.5
0.3514851485148515 1.5
0.3613861386138614 1.5
0.3712871287128713 1.5
0.3811881188118812 1.5
0.3910891089108911 1.5
0.400990099009901 1.5
0.4108910891089109 1.5
0.42079207920792083 1.5
0.4306930693069307 1.5
0.4405940594059406 1.5
0.4504950495049505 1.5
0.4603960396039604 1.5
0.4702970297029703 1.5
0.4801980198019802 1.5
0.4900990099009901 1.5
0.5 1.5
0.5099009900990099 1.5
0.5198019801980198 1.5
0.5297029702970297 1.5
0.5396039603960396 1.5
0.5495049504950495 1.5
0.5594059405940595 1.5
0.5693069306930694 1.5
0.5792079207920793 1.5
0.5891089108910891 1.5
0.599009900990099 1.5
0.6089108910891089 1.5
0.6188118811881188 1.5
0.6287128712871287 1.5
0.6386138613861386 1.5
0.6485148514851485 1.5
0.6584158415841584 1.5
0.6683168316831684 1.5
0.6782178217821783 1.5
0.6881188118811882 1.5
0.6980198019801981 1.5
0.7079207920792079 1.5
0.7178217821782178 1.5
0.7277227722772277 1.5
0.7376237623762376 1.5
0.7475247524752475 1.5
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};
\end{axis}
%Densité temps t
\begin{scope}[xshift=9cm]
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0.1$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.003104629608625971 0.19931906835804122
0.009312812947960656 0.19938816430505607
0.015517777776694386 0.19952591308587858
0.02171740880047947 0.19973142514610534
0.027909636187283128 0.20000335777451464
0.034092453546565364 0.20033990487436232
0.040263935721122815 0.200738783016882
0.04642225636507749 0.20119721347202457
0.05256570530304376 0.20171189978019827
0.05869270569347331 0.20227900025440654
0.06480183105479745 0.2028940945684784
0.07089182225801194 0.20355214327283738
0.07696160464624638 0.20424743865578407
0.0830103055140898 0.2049735447965862
0.08903727227187985 0.20572322388338862
0.09504209173968876 0.2064883448206921
0.1010246111721208 0.20725976872573815
0.10698496182220478 0.20802720396972824
0.11292358613061332 0.2087790207617319
0.11884127000402857 0.20950201163005905
0.12473918216562263 0.2101810791566844
0.1306189232825638 0.21079882546824197
0.13648258859008003 0.21133500863772192
0.1423328491713229 0.2117658185220881
0.14817305911253 0.21206290782344867
0.1635713083664851 0.7933364128245409
0.18241271581198182 0.7782308979683096
0.1998048262754668 0.8975691294653234
0.21692626354730246 0.8128166874954779
0.23302062882483174 0.9897207188696265
0.24889279630226765 0.8435930088084589
0.2639677872533778 1.075417741725205
0.27883594591242405 0.8744120276864441
0.29306534146041097 1.1555935818339176
0.3071041227716023 0.9048778412493468
0.32062488750174256 1.2299571349332579
0.33397526998207866 0.9339646523967521
0.34690465795196246 1.2978315517292787
0.35968626045958874 0.9607516895820168
0.37212782381890136 1.3583780859303274
0.38444503723936013 0.9845107109305721
0.39649197001352543 1.4106884946741676
0.40843798533236103 1.0046740896785908
0.4201756007468169 1.4538574808063878
0.4318353738831935 1.0208003218089798
0.4433431133136142 1.4870553512179956
0.454795645631677 1.0325547166312903
0.4661487608122534 1.5095962153181426
0.47746892136353747 1.0397011508355298
0.48873993842577246 1.5209928157424297
0.49999999999999994 1.0420988823533233
0.5112600615742274 1.5209928157424233
0.5225310786364625 1.039701150835512
0.5338512391877466 1.5095962153181808
0.5452043543683229 1.0325547166312659
0.5566568866863859 1.4870553512180018
0.5681646261168065 1.0208003218089743
0.5798243992531831 1.4538574808063935
0.5915620146676391 1.0046740896785515
0.6035080299864748 1.4106884946742067
0.6155549627606398 0.984510710930561
0.6278721761810986 1.3583780859303376
0.6403137395404112 0.9607516895820221
0.6530953420480374 1.2978315517292645
0.6660247300179214 0.9339646523967472
0.6793751124982575 1.2299571349332705
0.6928958772283975 0.9048778412493651
0.7069346585395888 1.1555935818339063
0.7211640540875761 0.8744120276864097
0.7360322127466226 1.0754177417252149
0.7511072036977324 0.8435930088084713
0.7669793711751683 0.9897207188696182
0.7830737364526976 0.8128166874954816
0.8001951737245333 0.8975691294653203
0.8175872841880184 0.7782308979683011
0.8364286916335151 0.7933364128245454
0.8518269408874701 0.21206290782344525
0.8576671508286774 0.211765818522084
0.8635174114099202 0.21133500863772592
0.8693810767174364 0.21079882546824358
0.8752608178343777 0.21018107915668083
0.8811587299959718 0.20950201163005705
0.8870764138693871 0.20877902076173205
0.8930150381777955 0.20802720396973318
0.8989753888278794 0.2072597687257382
0.9049579082603114 0.20648834482068892
0.9109627277281205 0.20572322388338526
0.9169896944859106 0.20497354479658764
0.923038395353754 0.2042474386557831
0.9291081777419884 0.203552143272841
0.9351981689452029 0.202894094568476
0.9413072943065268 0.20227900025441733
0.9474342946969564 0.20171189978019033
0.9535777436349229 0.20119721347202252
0.9597360642788775 0.20073878301688203
0.965907546453435 0.2003399048743569
0.9720903638127172 0.20000335777452258
0.9782825911995208 0.19973142514610387
0.9844822222233057 0.19952591308588852
0.9906871870520394 0.19938816430505016
0.9968953703913741 0.19931906835804616
};

\addplot[mark=none, draw=Cyan, line width=1pt] table {0.003122902801959022 0.1981527829812485
0.009367612070461584 0.19822237150827174
0.01560904131875593 0.19836112391794583
0.021845033788322518 0.19856818772417054
0.028073477493657115 0.1988422761491656
0.034292322920027006 0.19918165830454948
0.04049960052722955 0.19958414581371878
0.04669343802949798 0.20004707559275792
0.05287207744207688 0.20056728838549878
0.05903389191138789 0.2011411024866414
0.06517740237926732 0.2017642818701452
0.07130129417409553 0.20243199764869094
0.07740443367501997 0.20313878139718136
0.08348588526308501 0.2038784683428117
0.08954492885940288 0.20464412770660043
0.0955810784618547 0.20542797650805247
0.10159410223716253 0.2062212718208254
0.1075840449172989 0.20701417466148866
0.11355125350640635 0.20779557622197045
0.11949640765308628 0.20855287376616724
0.1254205565213754 0.20927167885253853
0.1313251646578204 0.20993543414758034
0.13721217028366733 0.21052490634078214
0.14308406076079433 0.21101751079453113
0.14894397186529135 0.211386407709879
0.16149791156638657 0.7775214508139353
0.18023125453447192 0.8361326644753937
0.1980369652931368 0.8878272632318482
0.21509162460705578 0.9355428774023834
0.23150234860283347 0.9807513263903126
0.24734278629247797 1.0241590091174162
0.26266946347399334 1.0660833312852882
0.2775293395533428 1.1066414829643632
0.29196342409616827 1.14584484693412
0.3060086011754055 1.1836470750461539
0.319698622803943 1.2199691527670642
0.33306470773091335 1.2547128564910754
0.3461359460792224 1.2877683303794332
0.3589396027838826 1.319018730779935
0.37150136328169603 1.3483434726224144
0.38384554208067645 1.3756208635577685
0.3959952644333441 1.4007305012091111
0.407972626724179 1.4235555796129558
0.4197988392321397 1.4439851248858016
0.4314943541548184 1.461916117189215
0.4430789814709709 1.4772554337815176
0.4545719950404743 1.4899215519632074
0.46599223115150856 1.4998459700897258
0.4773581814776988 1.5069743302275593
0.4886880821087981 1.51126724958998
0.5000000000000002 1.5127008837450562
0.511311917891202 1.5112672495900248
0.5226418185223012 1.5069743302275416
0.5340077688484914 1.499845970089762
0.5454280049595257 1.489921551963179
0.5569210185290292 1.4772554337815256
0.5685056458451815 1.461916117189247
0.5802011607678603 1.4439851248857567
0.592027373275821 1.4235555796129729
0.6040047355666558 1.4007305012091282
0.6161544579193234 1.3756208635577292
0.6284986367183041 1.3483434726224186
0.6410603972161175 1.3190187307799475
0.6538640539207776 1.2877683303794272
0.6669352922690867 1.2547128564910959
0.6803013771960569 1.2199691527670555
0.6939913988245945 1.1836470750461399
0.7080365759038317 1.1458448469341391
0.7224706604466571 1.1066414829643543
0.7373305365260067 1.0660833312852922
0.7526572137075219 1.0241590091174269
0.7684976513971664 0.9807513263903023
0.7849083753929442 0.9355428774023788
0.8019630347068631 0.8878272632318511
0.819768745465528 0.8361326644753975
0.8385020884336134 0.7775214508139245
0.8510560281347088 0.21138640770988248
0.8569159392392058 0.21101751079452413
0.8627878297163327 0.21052490634079501
0.8686748353421796 0.20993543414757312
0.8745794434786246 0.20927167885254647
0.8805035923469136 0.20855287376616777
0.8864487464935937 0.2077955762219608
0.8924159550827012 0.2070141746614926
0.8984058977628375 0.2062212718208273
0.9044189215381453 0.20542797650804925
0.9104550711405972 0.20464412770659718
0.9165141147369151 0.20387846834281587
0.9225955663249801 0.20313878139718314
0.9286987058259044 0.2024319976486888
0.9348225976207327 0.2017642818701479
0.940966108088612 0.2011411024866431
0.9471279225579232 0.2005672883854863
0.9533065619705022 0.20004707559276338
0.9595003994727707 0.19958414581371678
0.9657076770799732 0.1991816583045499
0.9719265225063429 0.19884227614916886
0.9781549662116775 0.19856818772417228
0.984390958681244 0.1983611239179488
0.9906323879295384 0.1982223715082655
0.996877097198041 0.19815278298125127
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.003122902801959022 0.15718438456888298
0.009367612070461584 0.15721398284275054
0.01560904131875593 0.15727301641040267
0.021845033788322518 0.15736115874383574
0.028073477493657115 0.15747791862130295
0.034292322920027006 0.1576226383832364
0.04049960052722955 0.1577944915596987
0.04669343802949798 0.15799247982985745
0.05287207744207688 0.15821542926648613
0.05903389191138789 0.15846198581482848
0.06517740237926732 0.15873060995896296
0.07130129417409553 0.15901957054628332
0.07740443367501997 0.15932693778196805
0.08348588526308501 0.15965057548682224
0.08954492885940288 0.15998813286014354
0.0955810784618547 0.16033703624677514
0.10159410223716253 0.16069448184197493
0.1075840449172989 0.16105743098810082
0.11355125350640635 0.1614226108973705
0.11949640765308628 0.16178652555688894
0.1254205565213754 0.16214548469020323
0.1313251646578204 0.16249566370701607
0.13721217028366733 0.16283321578546242
0.14308406076079433 0.16315447061090696
0.14894397186529135 0.16345627618791497
0.16149791156638657 0.7390820808395462
0.18023125453447192 0.760724936874201
0.1980369652931368 0.7791813130832662
0.21509162460705578 0.7963106720895189
0.23150234860283347 0.8129823879798003
0.24734278629247797 0.8295185931614485
0.26266946347399334 0.8459758940150294
0.2775293395533428 0.8622950631670383
0.29196342409616827 0.8783736921975597
0.3060086011754055 0.8940992424464915
0.319698622803943 0.9093629181316792
0.33306470773091335 0.924064623819883
0.3461359460792224 0.9381139907039214
0.3589396027838826 0.9514298466541405
0.37150136328169603 0.9639392326678603
0.38384554208067645 0.9755764483084417
0.3959952644333441 0.9862823064630901
0.407972626724179 0.996003632223049
0.4197988392321397 1.0046929743144641
0.4314943541548184 1.0123084724616895
0.4430789814709709 1.0188138213042348
0.4545719950404743 1.0241782807016013
0.46599223115150856 1.02837669710536
0.4773581814776988 1.0313895167039397
0.4886880821087981 1.0332027849513765
0.5000000000000002 1.033808136651076
0.511311917891202 1.0332027849514196
0.5226418185223012 1.0313895167039229
0.5340077688484914 1.0283766971053867
0.5454280049595257 1.0241782807015818
0.5569210185290292 1.0188138213042381
0.5685056458451815 1.0123084724617148
0.5802011607678603 1.0046929743144282
0.592027373275821 0.9960036322230653
0.6040047355666558 0.9862823064631067
0.6161544579193234 0.9755764483084062
0.6284986367183041 0.9639392326678655
0.6410603972161175 0.9514298466541478
0.6538640539207776 0.9381139907039167
0.6669352922690867 0.924064623819901
0.6803013771960569 0.9093629181316687
0.6939913988245945 0.8940992424464803
0.7080365759038317 0.8783736921975801
0.7224706604466571 0.8622950631670256
0.7373305365260067 0.8459758940150333
0.7526572137075219 0.8295185931614611
0.7684976513971664 0.8129823879797913
0.7849083753929442 0.7963106720895146
0.8019630347068631 0.7791813130832654
0.819768745465528 0.7607249368742104
0.8385020884336134 0.7390820808395294
0.8510560281347088 0.16345627618791775
0.8569159392392058 0.16315447061090135
0.8627878297163327 0.16283321578547258
0.8686748353421796 0.16249566370701024
0.8745794434786246 0.16214548469020953
0.8805035923469136 0.16178652555688935
0.8864487464935937 0.16142261089736298
0.8924159550827012 0.16105743098810393
0.8984058977628375 0.1606944818419764
0.9044189215381453 0.16033703624677287
0.9104550711405972 0.1599881328601408
0.9165141147369151 0.1596505754868255
0.9225955663249801 0.15932693778196944
0.9286987058259044 0.15901957054628169
0.9348225976207327 0.1587306099589653
0.940966108088612 0.1584619858148298
0.9471279225579232 0.1582154292664762
0.9533065619705022 0.15799247982986192
0.9595003994727707 0.15779449155969713
0.9657076770799732 0.15762263838323673
0.9719265225063429 0.15747791862130572
0.9781549662116775 0.15736115874383722
0.984390958681244 0.1572730164104052
0.9906323879295384 0.1572139828427452
0.996877097198041 0.15718438456888503
};
\addplot[mark=none, dashed, line width=1pt] table {0.003122902801959022 0.1981527829812485
0.009367612070461584 0.19822237150827174
0.01560904131875593 0.19836112391794583
0.021845033788322518 0.19856818772417054
0.028073477493657115 0.1988422761491656
0.034292322920027006 0.19918165830454948
0.04049960052722955 0.19958414581371878
0.04669343802949798 0.20004707559275792
0.05287207744207688 0.20056728838549878
0.05903389191138789 0.2011411024866414
0.06517740237926732 0.2017642818701452
0.07130129417409553 0.20243199764869094
0.07740443367501997 0.20313878139718136
0.08348588526308501 0.2038784683428117
0.08954492885940288 0.20464412770660043
0.0955810784618547 0.20542797650805247
0.10159410223716253 0.2062212718208254
0.1075840449172989 0.20701417466148866
0.11355125350640635 0.20779557622197045
0.11949640765308628 0.20855287376616724
0.1254205565213754 0.20927167885253853
0.1313251646578204 0.20993543414758034
0.13721217028366733 0.21052490634078214
0.14308406076079433 0.21101751079453113
0.14894397186529135 0.211386407709879
0.16149791156638657 0.7713820637010516
0.18023125453447192 0.8154063520775592
0.1980369652931368 0.8536405060086224
0.21509162460705578 0.8886986626455285
0.23150234860283347 0.9218827092869154
0.24734278629247797 0.9537959761764605
0.26266946347399334 0.9846878320630171
0.2775293395533428 1.0146312851826487
0.29196342409616827 1.0436121886615513
0.3060086011754055 1.0715738111551014
0.319698622803943 1.0984390920782887
0.33306470773091335 1.1241217528202179
0.3461359460792224 1.1485318842177692
0.3589396027838826 1.171578865063127
0.37150136328169603 1.193173064175941
0.38384554208067645 1.2132270507689962
0.3959952644333441 1.2316566518185712
0.407972626724179 1.248381988307827
0.4197988392321397 1.2633285135740466
0.4314943541548184 1.2764280250821018
0.4430789814709709 1.2876196032995388
0.4545719950404743 1.2968504344630054
0.46599223115150856 1.3040764885317933
0.4773581814776988 1.3092630422319314
0.4886880821087981 1.3123850540137216
0.5000000000000002 1.3134274088538653
0.511311917891202 1.3123850540137671
0.5226418185223012 1.309263042231913
0.5340077688484914 1.304076488531825
0.5454280049595257 1.29685043446298
0.5569210185290292 1.2876196032995442
0.5685056458451815 1.2764280250821334
0.5802011607678603 1.2633285135740047
0.592027373275821 1.2483819883078424
0.6040047355666558 1.2316566518185892
0.6161544579193234 1.213227050768958
0.6284986367183041 1.1931730641759457
0.6410603972161175 1.1715788650631371
0.6538640539207776 1.148531884217764
0.6669352922690867 1.1241217528202376
0.6803013771960569 1.0984390920782792
0.6939913988245945 1.0715738111550877
0.7080365759038317 1.0436121886615717
0.7224706604466571 1.014631285182637
0.7373305365260067 0.9846878320630209
0.7526572137075219 0.9537959761764718
0.7684976513971664 0.9218827092869044
0.7849083753929442 0.8886986626455242
0.8019630347068631 0.8536405060086235
0.819768745465528 0.8154063520775652
0.8385020884336134 0.771382063701038
0.8510560281347088 0.21138640770988248
0.8569159392392058 0.21101751079452413
0.8627878297163327 0.21052490634079501
0.8686748353421796 0.20993543414757312
0.8745794434786246 0.20927167885254647
0.8805035923469136 0.20855287376616777
0.8864487464935937 0.2077955762219608
0.8924159550827012 0.2070141746614926
0.8984058977628375 0.2062212718208273
0.9044189215381453 0.20542797650804925
0.9104550711405972 0.20464412770659718
0.9165141147369151 0.20387846834281587
0.9225955663249801 0.20313878139718314
0.9286987058259044 0.2024319976486888
0.9348225976207327 0.2017642818701479
0.940966108088612 0.2011411024866431
0.9471279225579232 0.2005672883854863
0.9533065619705022 0.20004707559276338
0.9595003994727707 0.19958414581371678
0.9657076770799732 0.1991816583045499
0.9719265225063429 0.19884227614916886
0.9781549662116775 0.19856818772417228
0.984390958681244 0.1983611239179488
0.9906323879295384 0.1982223715082655
0.996877097198041 0.19815278298125127
};
\end{axis}
\end{scope}
\end{tikzpicture}

\vspace{2cm}
\begin{center}
   {\bf Temperature}
   
   \begin{tikzpicture}
   \draw[Goldenrod] (-2.5,0) -- (-1.5,0);
   \draw (-1.5,0) node[right]{$\theta_-$} ;
   \draw[dashed] (-0.5,0) -- (0.5,0);
   \draw (0.5,0) node[right]{$\theta$} ;
   \draw[Cyan] (1.5,0) -- (2.5,0);
   \draw (2.5,0) node[right]{$\theta_+$} ;
   \draw[ForestGreen] (-0.5,-0.5) -- (0.5,-0.5);
   \draw (0.5,-0.5) node[right]{$\theta^\varepsilon$} ;
   
   \end{tikzpicture}

\end{center}

\noindent
\begin{tikzpicture}
%Température temps 0
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 2.0
0.2623762376237624 1.0
0.2722772277227723 2.0
0.2821782178217822 1.0
0.2920792079207921 2.0
0.30198019801980197 1.0
0.3118811881188119 2.0
0.3217821782178218 1.0
0.3316831683168317 2.0
0.3415841584158416 1.0
0.3514851485148515 2.0
0.3613861386138614 1.0
0.3712871287128713 2.0
0.3811881188118812 1.0
0.3910891089108911 2.0
0.400990099009901 1.0
0.4108910891089109 2.0
0.42079207920792083 1.0
0.4306930693069307 2.0
0.4405940594059406 1.0
0.4504950495049505 2.0
0.4603960396039604 1.0
0.4702970297029703 2.0
0.4801980198019802 1.0
0.4900990099009901 2.0
0.5 1.0
0.5099009900990099 2.0
0.5198019801980198 1.0
0.5297029702970297 2.0
0.5396039603960396 1.0
0.5495049504950495 2.0
0.5594059405940595 1.0
0.5693069306930694 2.0
0.5792079207920793 1.0
0.5891089108910891 2.0
0.599009900990099 1.0
0.6089108910891089 2.0
0.6188118811881188 1.0
0.6287128712871287 2.0
0.6386138613861386 1.0
0.6485148514851485 2.0
0.6584158415841584 1.0
0.6683168316831684 2.0
0.6782178217821783 1.0
0.6881188118811882 2.0
0.6980198019801981 1.0
0.7079207920792079 2.0
0.7178217821782178 1.0
0.7277227722772277 2.0
0.7376237623762376 1.0
0.7475247524752475 2.0
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};

\addplot[mark=none, draw=Cyan, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 2.0
0.2623762376237624 2.0
0.2722772277227723 2.0
0.2821782178217822 2.0
0.2920792079207921 2.0
0.30198019801980197 2.0
0.3118811881188119 2.0
0.3217821782178218 2.0
0.3316831683168317 2.0
0.3415841584158416 2.0
0.3514851485148515 2.0
0.3613861386138614 2.0
0.3712871287128713 2.0
0.3811881188118812 2.0
0.3910891089108911 2.0
0.400990099009901 2.0
0.4108910891089109 2.0
0.42079207920792083 2.0
0.4306930693069307 2.0
0.4405940594059406 2.0
0.4504950495049505 2.0
0.4603960396039604 2.0
0.4702970297029703 2.0
0.4801980198019802 2.0
0.4900990099009901 2.0
0.5 2.0
0.5099009900990099 2.0
0.5198019801980198 2.0
0.5297029702970297 2.0
0.5396039603960396 2.0
0.5495049504950495 2.0
0.5594059405940595 2.0
0.5693069306930694 2.0
0.5792079207920793 2.0
0.5891089108910891 2.0
0.599009900990099 2.0
0.6089108910891089 2.0
0.6188118811881188 2.0
0.6287128712871287 2.0
0.6386138613861386 2.0
0.6485148514851485 2.0
0.6584158415841584 2.0
0.6683168316831684 2.0
0.6782178217821783 2.0
0.6881188118811882 2.0
0.6980198019801981 2.0
0.7079207920792079 2.0
0.7178217821782178 2.0
0.7277227722772277 2.0
0.7376237623762376 2.0
0.7475247524752475 2.0
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 1.0
0.2623762376237624 1.0
0.2722772277227723 1.0
0.2821782178217822 1.0
0.2920792079207921 1.0
0.30198019801980197 1.0
0.3118811881188119 1.0
0.3217821782178218 1.0
0.3316831683168317 1.0
0.3415841584158416 1.0
0.3514851485148515 1.0
0.3613861386138614 1.0
0.3712871287128713 1.0
0.3811881188118812 1.0
0.3910891089108911 1.0
0.400990099009901 1.0
0.4108910891089109 1.0
0.42079207920792083 1.0
0.4306930693069307 1.0
0.4405940594059406 1.0
0.4504950495049505 1.0
0.4603960396039604 1.0
0.4702970297029703 1.0
0.4801980198019802 1.0
0.4900990099009901 1.0
0.5 1.0
0.5099009900990099 1.0
0.5198019801980198 1.0
0.5297029702970297 1.0
0.5396039603960396 1.0
0.5495049504950495 1.0
0.5594059405940595 1.0
0.5693069306930694 1.0
0.5792079207920793 1.0
0.5891089108910891 1.0
0.599009900990099 1.0
0.6089108910891089 1.0
0.6188118811881188 1.0
0.6287128712871287 1.0
0.6386138613861386 1.0
0.6485148514851485 1.0
0.6584158415841584 1.0
0.6683168316831684 1.0
0.6782178217821783 1.0
0.6881188118811882 1.0
0.6980198019801981 1.0
0.7079207920792079 1.0
0.7178217821782178 1.0
0.7277227722772277 1.0
0.7376237623762376 1.0
0.7475247524752475 1.0
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};
\addplot[mark=none, dashed, line width=1pt] table {0.0049504950495049506 0.125
0.01485148514851485 0.125
0.024752475247524754 0.125
0.034653465346534656 0.125
0.04455445544554455 0.125
0.05445544554455446 0.125
0.06435643564356436 0.125
0.07425742574257425 0.125
0.08415841584158415 0.125
0.09405940594059406 0.125
0.10396039603960396 0.125
0.11386138613861385 0.125
0.12376237623762376 0.125
0.13366336633663367 0.125
0.14356435643564358 0.125
0.1534653465346535 0.125
0.16336633663366337 0.125
0.17326732673267328 0.125
0.18316831683168316 0.125
0.19306930693069307 0.125
0.20297029702970298 0.125
0.2128712871287129 0.125
0.22277227722772278 0.125
0.23267326732673269 0.125
0.24257425742574257 0.125
0.2524752475247525 1.5
0.2623762376237624 1.5
0.2722772277227723 1.5
0.2821782178217822 1.5
0.2920792079207921 1.5
0.30198019801980197 1.5
0.3118811881188119 1.5
0.3217821782178218 1.5
0.3316831683168317 1.5
0.3415841584158416 1.5
0.3514851485148515 1.5
0.3613861386138614 1.5
0.3712871287128713 1.5
0.3811881188118812 1.5
0.3910891089108911 1.5
0.400990099009901 1.5
0.4108910891089109 1.5
0.42079207920792083 1.5
0.4306930693069307 1.5
0.4405940594059406 1.5
0.4504950495049505 1.5
0.4603960396039604 1.5
0.4702970297029703 1.5
0.4801980198019802 1.5
0.4900990099009901 1.5
0.5 1.5
0.5099009900990099 1.5
0.5198019801980198 1.5
0.5297029702970297 1.5
0.5396039603960396 1.5
0.5495049504950495 1.5
0.5594059405940595 1.5
0.5693069306930694 1.5
0.5792079207920793 1.5
0.5891089108910891 1.5
0.599009900990099 1.5
0.6089108910891089 1.5
0.6188118811881188 1.5
0.6287128712871287 1.5
0.6386138613861386 1.5
0.6485148514851485 1.5
0.6584158415841584 1.5
0.6683168316831684 1.5
0.6782178217821783 1.5
0.6881188118811882 1.5
0.6980198019801981 1.5
0.7079207920792079 1.5
0.7178217821782178 1.5
0.7277227722772277 1.5
0.7376237623762376 1.5
0.7475247524752475 1.5
0.7574257425742574 0.125
0.7673267326732673 0.125
0.7772277227722773 0.125
0.7871287128712872 0.125
0.7970297029702971 0.125
0.806930693069307 0.125
0.8168316831683169 0.125
0.8267326732673268 0.125
0.8366336633663367 0.125
0.8465346534653465 0.125
0.8564356435643564 0.125
0.8663366336633663 0.125
0.8762376237623762 0.125
0.8861386138613861 0.125
0.8960396039603961 0.125
0.905940594059406 0.125
0.9158415841584159 0.125
0.9257425742574258 0.125
0.9356435643564357 0.125
0.9455445544554456 0.125
0.9554455445544554 0.125
0.9653465346534653 0.125
0.9752475247524752 0.125
0.9851485148514851 0.125
0.995049504950495 0.125
};
\end{axis}
%Température temps t
\begin{scope}[xshift=9cm]
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0.1$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.003104629608625971 2.2055582022734668
0.009312812947960656 2.2060057342018857
0.015517777776694386 2.2069111719721493
0.02171740880047947 2.2082952250458057
0.027909636187283128 2.2101888661749425
0.034092453546565364 2.2126332343368595
0.040263935721122815 2.21567952685226
0.04642225636507749 2.219388900066432
0.05256570530304376 2.223832404086809
0.05869270569347331 2.2290909842332014
0.06480183105479745 2.23525559051516
0.07089182225801194 2.2424274472208783
0.07696160464624638 2.2507185484508136
0.0830103055140898 2.26025246338011
0.08903727227187985 2.2711655589305892
0.09504209173968876 2.283608779870508
0.1010246111721208 2.297750170745808
0.10698496182220478 2.3137783857137295
0.11292358613061332 2.3319075189643192
0.11884127000402857 2.3523837112521435
0.12473918216562263 2.3754941638126055
0.1306189232825638 2.401579444408238
0.13648258859008003 2.4310503383979905
0.1423328491713229 2.4644110356323594
0.14817305911253 2.5022912335398924
0.1635713083664851 1.361471548162111
0.18241271581198182 0.7388041107572677
0.1998048262754668 1.2769380067907545
0.21692626354730246 0.7862233156519888
0.23302062882483174 1.2654110328264703
0.24889279630226765 0.8428649479436486
0.2639677872533778 1.2847156184159765
0.27883594591242405 0.8982360040915001
0.29306534146041097 1.3189208882749113
0.3071041227716023 0.9509912012166482
0.32062488750174256 1.3602504411953944
0.33397526998207866 1.0009888406552039
0.34690465795196246 1.4040772945115674
0.35968626045958874 1.0477799557791458
0.37212782381890136 1.4471872034773208
0.38444503723936013 1.090487749078652
0.39649197001352543 1.4870822658615266
0.40843798533236103 1.1279457647666677
0.4201756007468169 1.5216956740202732
0.4318353738831935 1.1588676297035607
0.4433431133136142 1.5493007886819634
0.454795645631677 1.1820155352920545
0.4661487608122534 1.5685206269203171
0.47746892136353747 1.1963607554884537
0.48873993842577246 1.5783832260585011
0.49999999999999994 1.201221993469291
0.5112600615742274 1.5783832260584862
0.5225310786364625 1.196360755488465
0.5338512391877466 1.568520626920299
0.5452043543683229 1.1820155352920712
0.5566568866863859 1.5493007886819647
0.5681646261168065 1.158867629703569
0.5798243992531831 1.5216956740202572
0.5915620146676391 1.1279457647666875
0.6035080299864748 1.4870822658615082
0.6155549627606398 1.0904877490786529
0.6278721761810986 1.4471872034773199
0.6403137395404112 1.0477799557791379
0.6530953420480374 1.4040772945115771
0.6660247300179214 1.0009888406552054
0.6793751124982575 1.3602504411953906
0.6928958772283975 0.950991201216643
0.7069346585395888 1.318920888274914
0.7211640540875761 0.8982360040915036
0.7360322127466226 1.284715618415972
0.7511072036977324 0.8428649479436473
0.7669793711751683 1.2654110328264738
0.7830737364526976 0.7862233156519854
0.8001951737245333 1.2769380067907534
0.8175872841880184 0.7388041107572679
0.8364286916335151 1.3614715481621102
0.8518269408874701 2.5022912335398892
0.8576671508286774 2.4644110356323594
0.8635174114099202 2.4310503383979567
0.8693810767174364 2.4015794444082026
0.8752608178343777 2.3754941638126237
0.8811587299959718 2.3523837112521195
0.8870764138693871 2.3319075189643237
0.8930150381777955 2.313778385713739
0.8989753888278794 2.297750170745809
0.9049579082603114 2.2836087798705
0.9109627277281205 2.2711655589306066
0.9169896944859106 2.2602524633801133
0.923038395353754 2.2507185484507892
0.9291081777419884 2.2424274472208725
0.9351981689452029 2.2352555905151905
0.9413072943065268 2.2290909842331237
0.9474342946969564 2.22383240408685
0.9535777436349229 2.219388900066481
0.9597360642788775 2.2156795268522647
0.965907546453435 2.212633234336877
0.9720903638127172 2.210188866174905
0.9782825911995208 2.2082952250458328
0.9844822222233057 2.2069111719720707
0.9906871870520394 2.206005734201886
0.9968953703913741 2.2055582022734908
};

\addplot[mark=none, draw=Cyan, line width=1pt] table {0.003122902801959022 2.152995028645364
0.009367612070461584 2.153506571590484
0.01560904131875593 2.154539230244555
0.021845033788322518 2.1561121156007093
0.028073477493657115 2.158253811960513
0.034292322920027006 2.161002290051571
0.04049960052722955 2.1644048111553946
0.04669343802949798 2.1685178402089504
0.05287207744207688 2.1734069915013943
0.05903389191138789 2.179147037211841
0.06517740237926732 2.1858220170325553
0.07130129417409553 2.193525497061919
0.07740443367501997 2.202361038826242
0.08348588526308501 2.212442955820873
0.08954492885940288 2.2238974569406387
0.0955810784618547 2.2368643058783015
0.10159410223716253 2.2514991662937502
0.1075840449172989 2.267976859062273
0.11355125350640635 2.286495837166757
0.11949640765308628 2.3072842960376265
0.1254205565213754 2.3306084975057493
0.1313251646578204 2.3567841164653323
0.13721217028366733 2.386191754279882
0.14308406076079433 2.4192982516775543
0.14894397186529135 2.4566861503466044
0.16149791156638657 1.3744469841432587
0.18023125453447192 1.3064255338370974
0.1980369652931368 1.273154564826853
0.21509162460705578 1.2596967850987486
0.23150234860283347 1.2583996117126128
0.24734278629247797 1.2650076119269666
0.26266946347399334 1.2769647034636447
0.2775293395533428 1.2926240069659207
0.29196342409616827 1.3108545936332843
0.3060086011754055 1.3308334301673377
0.319698622803943 1.3519293240530241
0.33306470773091335 1.3736351938228564
0.3461359460792224 1.3955270312039785
0.3589396027838826 1.4172383301266192
0.37150136328169603 1.4384439208099582
0.38384554208067645 1.4588498099965108
0.3959952644333441 1.4781870424270762
0.407972626724179 1.4962083649966398
0.4197988392321397 1.5126868955250639
0.4314943541548184 1.5274162302679066
0.4430789814709709 1.5402115535152037
0.4545719950404743 1.5509113868272315
0.46599223115150856 1.5593796625732892
0.4773581814776988 1.565507843213191
0.4886880821087981 1.5692168442268786
0.5000000000000002 1.570458560357197
0.511311917891202 1.5692168442268375
0.5226418185223012 1.5655078432132112
0.5340077688484914 1.5593796625732823
0.5454280049595257 1.5509113868272215
0.5569210185290292 1.5402115535152126
0.5685056458451815 1.527416230267903
0.5802011607678603 1.5126868955250772
0.592027373275821 1.4962083649966318
0.6040047355666558 1.4781870424270618
0.6161544579193234 1.4588498099965306
0.6284986367183041 1.4384439208099538
0.6410603972161175 1.4172383301266218
0.6538640539207776 1.3955270312039794
0.6669352922690867 1.373635193822852
0.6803013771960569 1.3519293240530306
0.6939913988245945 1.330833430167337
0.7080365759038317 1.310854593633271
0.7224706604466571 1.292624006965932
0.7373305365260067 1.2769647034636407
0.7526572137075219 1.26500761192696
0.7684976513971664 1.2583996117126128
0.7849083753929442 1.2596967850987506
0.8019630347068631 1.273154564826857
0.819768745465528 1.3064255338370923
0.8385020884336134 1.3744469841432667
0.8510560281347088 2.456686150346549
0.8569159392392058 2.4192982516775956
0.8627878297163327 2.386191754279811
0.8686748353421796 2.356784116465354
0.8745794434786246 2.3306084975057084
0.8805035923469136 2.307284296037586
0.8864487464935937 2.2864958371668127
0.8924159550827012 2.2679768590622364
0.8984058977628375 2.251499166293743
0.9044189215381453 2.2368643058783175
0.9104550711405972 2.2238974569406307
0.9165141147369151 2.212442955820852
0.9225955663249801 2.2023610388262265
0.9286987058259044 2.193525497061929
0.9348225976207327 2.185822017032566
0.940966108088612 2.1791470372118122
0.9471279225579232 2.1734069915014884
0.9533065619705022 2.1685178402089123
0.9595003994727707 2.1644048111553906
0.9657076770799732 2.1610022900515613
0.9719265225063429 2.1582538119605092
0.9781549662116775 2.1561121156006955
0.984390958681244 2.154539230244543
0.9906323879295384 2.1535065715905413
0.996877097198041 2.1529950286453308
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.003122902801959022 1.2706264916541241
0.009367612070461584 1.271064647815337
0.01560904131875593 1.271944979441773
0.021845033788322518 1.2732755102684628
0.028073477493657115 1.2750682398380568
0.034292322920027006 1.2773391033600552
0.04049960052722955 1.2801079233672015
0.04669343802949798 1.2833983575098133
0.05287207744207688 1.2872378477544948
0.05903389191138789 1.2916575770045795
0.06517740237926732 1.296692439611694
0.07130129417409553 1.3023810321986478
0.07740443367501997 1.3087656703337516
0.08348588526308501 1.3158924343544611
0.08954492885940288 1.3238112431761468
0.0955810784618547 1.3325759468606306
0.10159410223716253 1.3422444148367236
0.1075840449172989 1.352878573369912
0.11355125350640635 1.3645443073525871
0.11949640765308628 1.3773110782451208
0.1254205565213754 1.391251006520521
0.1313251646578204 1.406436997671693
0.13721217028366733 1.422939213371035
0.14308406076079433 1.440818733163252
0.14894397186529135 1.4601164990536686
0.16149791156638657 0.7436831694912927
0.18023125453447192 0.7516867150736556
0.1980369652931368 0.7703736982135883
0.21509162460705578 0.7938718453231778
0.23150234860283347 0.8193359295921374
0.24734278629247797 0.8454585631459532
0.26266946347399334 0.8716625212552238
0.2775293395533428 0.897695447328802
0.29196342409616827 0.9234355359498355
0.3060086011754055 0.948801744850871
0.319698622803943 0.9737143300525923
0.33306470773091335 0.9980791364264503
0.3461359460792224 1.0217828763614372
0.3589396027838826 1.0446933748014535
0.37150136328169603 1.0666620229300352
0.38384554208067645 1.0875272398286082
0.3959952644333441 1.1071184595490458
0.407972626724179 1.1252604658684238
0.4197988392321397 1.1417779995179196
0.4314943541548184 1.1565005693514019
0.4430789814709709 1.1692673649533072
0.4545719950404743 1.1799321233430946
0.46599223115150856 1.1883677634350311
0.4773581814776988 1.1944705782611564
0.4886880821087981 1.1981637715831737
0.5000000000000002 1.1994001438965076
0.511311917891202 1.1981637715831341
0.5226418185223012 1.194470578261174
0.5340077688484914 1.1883677634350265
0.5454280049595257 1.1799321233430833
0.5569210185290292 1.1692673649533176
0.5685056458451815 1.1565005693513986
0.5802011607678603 1.1417779995179314
0.592027373275821 1.1252604658684162
0.6040047355666558 1.1071184595490304
0.6161544579193234 1.087527239828627
0.6284986367183041 1.0666620229300325
0.6410603972161175 1.044693374801455
0.6538640539207776 1.0217828763614374
0.6669352922690867 0.9980791364264469
0.6803013771960569 0.9737143300526
0.6939913988245945 0.9488017448508701
0.7080365759038317 0.9234355359498249
0.7224706604466571 0.8976954473288121
0.7373305365260067 0.8716625212552213
0.7526572137075219 0.8454585631459481
0.7684976513971664 0.8193359295921374
0.7849083753929442 0.7938718453231784
0.8019630347068631 0.7703736982135919
0.819768745465528 0.7516867150736501
0.8385020884336134 0.743683169491299
0.8510560281347088 1.460116499053635
0.8569159392392058 1.4408187331632765
0.8627878297163327 1.4229392133709935
0.8686748353421796 1.4064369976717077
0.8745794434786246 1.3912510065204975
0.8805035923469136 1.3773110782450984
0.8864487464935937 1.3645443073526198
0.8924159550827012 1.3528785733698914
0.8984058977628375 1.3422444148367194
0.9044189215381453 1.3325759468606393
0.9104550711405972 1.3238112431761424
0.9165141147369151 1.3158924343544496
0.9225955663249801 1.3087656703337427
0.9286987058259044 1.3023810321986546
0.9348225976207327 1.2966924396116999
0.940966108088612 1.2916575770045624
0.9471279225579232 1.2872378477545496
0.9533065619705022 1.2833983575097907
0.9595003994727707 1.2801079233671986
0.9657076770799732 1.2773391033600492
0.9719265225063429 1.275068239838054
0.9781549662116775 1.2732755102684545
0.984390958681244 1.2719449794417654
0.9906323879295384 1.2710646478153733
0.996877097198041 1.2706264916541055
};
\addplot[mark=none, dashed, line width=1pt] table {0.003122902801959022 2.152995028645364
0.009367612070461584 2.153506571590484
0.01560904131875593 2.154539230244555
0.021845033788322518 2.1561121156007093
0.028073477493657115 2.158253811960513
0.034292322920027006 2.161002290051571
0.04049960052722955 2.1644048111553946
0.04669343802949798 2.1685178402089504
0.05287207744207688 2.1734069915013943
0.05903389191138789 2.179147037211841
0.06517740237926732 2.1858220170325553
0.07130129417409553 2.193525497061919
0.07740443367501997 2.202361038826242
0.08348588526308501 2.212442955820873
0.08954492885940288 2.2238974569406387
0.0955810784618547 2.2368643058783015
0.10159410223716253 2.2514991662937502
0.1075840449172989 2.267976859062273
0.11355125350640635 2.286495837166757
0.11949640765308628 2.3072842960376265
0.1254205565213754 2.3306084975057493
0.1313251646578204 2.3567841164653323
0.13721217028366733 2.386191754279882
0.14308406076079433 2.4192982516775543
0.14894397186529135 2.4566861503466044
0.16149791156638657 1.1574075526913812
0.18023125453447192 1.1098435868139316
0.1980369652931368 1.0906928551064672
0.21509162460705578 1.0872423578836583
0.23150234860283347 1.0930612423137758
0.24734278629247797 1.1046727222567825
0.26266946347399334 1.120065622671285
0.2775293395533428 1.137992892562983
0.29196342409616827 1.157623738766478
0.3060086011754055 1.1783630953777395
0.319698622803943 1.1997541190870582
0.33306470773091335 1.221423644051964
0.3461359460792224 1.243050752022058
0.3589396027838826 1.2643482936555102
0.37150136328169603 1.2850520068999938
0.38384554208067645 1.3049143354255062
0.3959952644333441 1.323701327716175
0.407972626724179 1.3411916658456495
0.4197988392321397 1.3571772196631344
0.4314943541548184 1.371464697055602
0.4430789814709709 1.3838780451569446
0.4545719950404743 1.3942612963488776
0.46599223115150856 1.402481573194113
0.4773581814776988 1.4084319839427755
0.4886880821087981 1.4120341642849057
0.5000000000000002 1.4132402563873285
0.511311917891202 1.4120341642848664
0.5226418185223012 1.4084319839427941
0.5340077688484914 1.4024815731941072
0.5454280049595257 1.3942612963488674
0.5569210185290292 1.383878045156954
0.5685056458451815 1.3714646970555984
0.5802011607678603 1.3571772196631469
0.592027373275821 1.341191665845642
0.6040047355666558 1.3237013277161607
0.6161544579193234 1.3049143354255248
0.6284986367183041 1.2850520068999898
0.6410603972161175 1.2643482936555124
0.6538640539207776 1.2430507520220584
0.6669352922690867 1.2214236440519601
0.6803013771960569 1.1997541190870649
0.6939913988245945 1.1783630953777389
0.7080365759038317 1.1576237387664665
0.7224706604466571 1.1379928925629932
0.7373305365260067 1.1200656226712817
0.7526572137075219 1.1046727222567767
0.7684976513971664 1.0930612423137758
0.7849083753929442 1.0872423578836596
0.8019630347068631 1.0906928551064705
0.819768745465528 1.109843586813927
0.8385020884336134 1.1574075526913874
0.8510560281347088 2.456686150346549
0.8569159392392058 2.4192982516775956
0.8627878297163327 2.386191754279811
0.8686748353421796 2.356784116465354
0.8745794434786246 2.3306084975057084
0.8805035923469136 2.307284296037586
0.8864487464935937 2.2864958371668127
0.8924159550827012 2.2679768590622364
0.8984058977628375 2.251499166293743
0.9044189215381453 2.2368643058783175
0.9104550711405972 2.2238974569406307
0.9165141147369151 2.212442955820852
0.9225955663249801 2.2023610388262265
0.9286987058259044 2.193525497061929
0.9348225976207327 2.185822017032566
0.940966108088612 2.1791470372118122
0.9471279225579232 2.1734069915014884
0.9533065619705022 2.1685178402089123
0.9595003994727707 2.1644048111553906
0.9657076770799732 2.1610022900515613
0.9719265225063429 2.1582538119605092
0.9781549662116775 2.1561121156006955
0.984390958681244 2.154539230244543
0.9906323879295384 2.1535065715905413
0.996877097198041 2.1529950286453308
};
\end{axis}
\end{scope}
\end{tikzpicture}

\vspace{7cm}
\begin{center}
   {\bf Pressure}
   
   \begin{tikzpicture}
   \draw[Goldenrod] (-2.5,0) -- (-1.5,0);
   \draw (-1.5,0) node[right]{$p_-$} ;
   \draw[dashed] (-0.5,0) -- (0.5,0);
   \draw (0.5,0) node[right]{$p$} ;
   \draw[Cyan] (1.5,0) -- (2.5,0);
   \draw (2.5,0) node[right]{$p_+$} ;
   \draw[ForestGreen] (-0.5,-0.5) -- (0.5,-0.5);
   \draw (0.5,-0.5) node[right]{$p^\varepsilon$} ;
   
   \end{tikzpicture}

\end{center}

\noindent
\begin{tikzpicture}
%Pression temps 0
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.0049504950495049506 0.015625
0.01485148514851485 0.015625
0.024752475247524754 0.015625
0.034653465346534656 0.015625
0.04455445544554455 0.015625
0.05445544554455446 0.015625
0.06435643564356436 0.015625
0.07425742574257425 0.015625
0.08415841584158415 0.015625
0.09405940594059406 0.015625
0.10396039603960396 0.015625
0.11386138613861385 0.015625
0.12376237623762376 0.015625
0.13366336633663367 0.015625
0.14356435643564358 0.015625
0.1534653465346535 0.015625
0.16336633663366337 0.015625
0.17326732673267328 0.015625
0.18316831683168316 0.015625
0.19306930693069307 0.015625
0.20297029702970298 0.015625
0.2128712871287129 0.015625
0.22277227722772278 0.015625
0.23267326732673269 0.015625
0.24257425742574257 0.015625
0.2524752475247525 4.0
0.2623762376237624 2.0
0.2722772277227723 4.0
0.2821782178217822 2.0
0.2920792079207921 4.0
0.30198019801980197 2.0
0.3118811881188119 4.0
0.3217821782178218 2.0
0.3316831683168317 4.0
0.3415841584158416 2.0
0.3514851485148515 4.0
0.3613861386138614 2.0
0.3712871287128713 4.0
0.3811881188118812 2.0
0.3910891089108911 4.0
0.400990099009901 2.0
0.4108910891089109 4.0
0.42079207920792083 2.0
0.4306930693069307 4.0
0.4405940594059406 2.0
0.4504950495049505 4.0
0.4603960396039604 2.0
0.4702970297029703 4.0
0.4801980198019802 2.0
0.4900990099009901 4.0
0.5 2.0
0.5099009900990099 4.0
0.5198019801980198 2.0
0.5297029702970297 4.0
0.5396039603960396 2.0
0.5495049504950495 4.0
0.5594059405940595 2.0
0.5693069306930694 4.0
0.5792079207920793 2.0
0.5891089108910891 4.0
0.599009900990099 2.0
0.6089108910891089 4.0
0.6188118811881188 2.0
0.6287128712871287 4.0
0.6386138613861386 2.0
0.6485148514851485 4.0
0.6584158415841584 2.0
0.6683168316831684 4.0
0.6782178217821783 2.0
0.6881188118811882 4.0
0.6980198019801981 2.0
0.7079207920792079 4.0
0.7178217821782178 2.0
0.7277227722772277 4.0
0.7376237623762376 2.0
0.7475247524752475 4.0
0.7574257425742574 0.015625
0.7673267326732673 0.015625
0.7772277227722773 0.015625
0.7871287128712872 0.015625
0.7970297029702971 0.015625
0.806930693069307 0.015625
0.8168316831683169 0.015625
0.8267326732673268 0.015625
0.8366336633663367 0.015625
0.8465346534653465 0.015625
0.8564356435643564 0.015625
0.8663366336633663 0.015625
0.8762376237623762 0.015625
0.8861386138613861 0.015625
0.8960396039603961 0.015625
0.905940594059406 0.015625
0.9158415841584159 0.015625
0.9257425742574258 0.015625
0.9356435643564357 0.015625
0.9455445544554456 0.015625
0.9554455445544554 0.015625
0.9653465346534653 0.015625
0.9752475247524752 0.015625
0.9851485148514851 0.015625
0.995049504950495 0.015625
};

\addplot[mark=none, draw=Cyan, line width=1pt] table {0.0049504950495049506 0.015625
0.01485148514851485 0.015625
0.024752475247524754 0.015625
0.034653465346534656 0.015625
0.04455445544554455 0.015625
0.05445544554455446 0.015625
0.06435643564356436 0.015625
0.07425742574257425 0.015625
0.08415841584158415 0.015625
0.09405940594059406 0.015625
0.10396039603960396 0.015625
0.11386138613861385 0.015625
0.12376237623762376 0.015625
0.13366336633663367 0.015625
0.14356435643564358 0.015625
0.1534653465346535 0.015625
0.16336633663366337 0.015625
0.17326732673267328 0.015625
0.18316831683168316 0.015625
0.19306930693069307 0.015625
0.20297029702970298 0.015625
0.2128712871287129 0.015625
0.22277227722772278 0.015625
0.23267326732673269 0.015625
0.24257425742574257 0.015625
0.2524752475247525 4.0
0.2623762376237624 4.0
0.2722772277227723 4.0
0.2821782178217822 4.0
0.2920792079207921 4.0
0.30198019801980197 4.0
0.3118811881188119 4.0
0.3217821782178218 4.0
0.3316831683168317 4.0
0.3415841584158416 4.0
0.3514851485148515 4.0
0.3613861386138614 4.0
0.3712871287128713 4.0
0.3811881188118812 4.0
0.3910891089108911 4.0
0.400990099009901 4.0
0.4108910891089109 4.0
0.42079207920792083 4.0
0.4306930693069307 4.0
0.4405940594059406 4.0
0.4504950495049505 4.0
0.4603960396039604 4.0
0.4702970297029703 4.0
0.4801980198019802 4.0
0.4900990099009901 4.0
0.5 4.0
0.5099009900990099 4.0
0.5198019801980198 4.0
0.5297029702970297 4.0
0.5396039603960396 4.0
0.5495049504950495 4.0
0.5594059405940595 4.0
0.5693069306930694 4.0
0.5792079207920793 4.0
0.5891089108910891 4.0
0.599009900990099 4.0
0.6089108910891089 4.0
0.6188118811881188 4.0
0.6287128712871287 4.0
0.6386138613861386 4.0
0.6485148514851485 4.0
0.6584158415841584 4.0
0.6683168316831684 4.0
0.6782178217821783 4.0
0.6881188118811882 4.0
0.6980198019801981 4.0
0.7079207920792079 4.0
0.7178217821782178 4.0
0.7277227722772277 4.0
0.7376237623762376 4.0
0.7475247524752475 4.0
0.7574257425742574 0.015625
0.7673267326732673 0.015625
0.7772277227722773 0.015625
0.7871287128712872 0.015625
0.7970297029702971 0.015625
0.806930693069307 0.015625
0.8168316831683169 0.015625
0.8267326732673268 0.015625
0.8366336633663367 0.015625
0.8465346534653465 0.015625
0.8564356435643564 0.015625
0.8663366336633663 0.015625
0.8762376237623762 0.015625
0.8861386138613861 0.015625
0.8960396039603961 0.015625
0.905940594059406 0.015625
0.9158415841584159 0.015625
0.9257425742574258 0.015625
0.9356435643564357 0.015625
0.9455445544554456 0.015625
0.9554455445544554 0.015625
0.9653465346534653 0.015625
0.9752475247524752 0.015625
0.9851485148514851 0.015625
0.995049504950495 0.015625
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.0049504950495049506 0.03125
0.01485148514851485 0.03125
0.024752475247524754 0.03125
0.034653465346534656 0.03125
0.04455445544554455 0.03125
0.05445544554455446 0.03125
0.06435643564356436 0.03125
0.07425742574257425 0.03125
0.08415841584158415 0.03125
0.09405940594059406 0.03125
0.10396039603960396 0.03125
0.11386138613861385 0.03125
0.12376237623762376 0.03125
0.13366336633663367 0.03125
0.14356435643564358 0.03125
0.1534653465346535 0.03125
0.16336633663366337 0.03125
0.17326732673267328 0.03125
0.18316831683168316 0.03125
0.19306930693069307 0.03125
0.20297029702970298 0.03125
0.2128712871287129 0.03125
0.22277227722772278 0.03125
0.23267326732673269 0.03125
0.24257425742574257 0.03125
0.2524752475247525 2.0
0.2623762376237624 2.0
0.2722772277227723 2.0
0.2821782178217822 2.0
0.2920792079207921 2.0
0.30198019801980197 2.0
0.3118811881188119 2.0
0.3217821782178218 2.0
0.3316831683168317 2.0
0.3415841584158416 2.0
0.3514851485148515 2.0
0.3613861386138614 2.0
0.3712871287128713 2.0
0.3811881188118812 2.0
0.3910891089108911 2.0
0.400990099009901 2.0
0.4108910891089109 2.0
0.42079207920792083 2.0
0.4306930693069307 2.0
0.4405940594059406 2.0
0.4504950495049505 2.0
0.4603960396039604 2.0
0.4702970297029703 2.0
0.4801980198019802 2.0
0.4900990099009901 2.0
0.5 2.0
0.5099009900990099 2.0
0.5198019801980198 2.0
0.5297029702970297 2.0
0.5396039603960396 2.0
0.5495049504950495 2.0
0.5594059405940595 2.0
0.5693069306930694 2.0
0.5792079207920793 2.0
0.5891089108910891 2.0
0.599009900990099 2.0
0.6089108910891089 2.0
0.6188118811881188 2.0
0.6287128712871287 2.0
0.6386138613861386 2.0
0.6485148514851485 2.0
0.6584158415841584 2.0
0.6683168316831684 2.0
0.6782178217821783 2.0
0.6881188118811882 2.0
0.6980198019801981 2.0
0.7079207920792079 2.0
0.7178217821782178 2.0
0.7277227722772277 2.0
0.7376237623762376 2.0
0.7475247524752475 2.0
0.7574257425742574 0.03125
0.7673267326732673 0.03125
0.7772277227722773 0.03125
0.7871287128712872 0.03125
0.7970297029702971 0.03125
0.806930693069307 0.03125
0.8168316831683169 0.03125
0.8267326732673268 0.03125
0.8366336633663367 0.03125
0.8465346534653465 0.03125
0.8564356435643564 0.03125
0.8663366336633663 0.03125
0.8762376237623762 0.03125
0.8861386138613861 0.03125
0.8960396039603961 0.03125
0.905940594059406 0.03125
0.9158415841584159 0.03125
0.9257425742574258 0.03125
0.9356435643564357 0.03125
0.9455445544554456 0.03125
0.9554455445544554 0.03125
0.9653465346534653 0.03125
0.9752475247524752 0.03125
0.9851485148514851 0.03125
0.995049504950495 0.03125
};
\addplot[mark=none, dashed, line width=1pt] table {0.0049504950495049506 0.015625000000000003
0.01485148514851485 0.015625000000000003
0.024752475247524754 0.015625000000000003
0.034653465346534656 0.015625000000000003
0.04455445544554455 0.015625000000000003
0.05445544554455446 0.015625000000000003
0.06435643564356436 0.015625000000000003
0.07425742574257425 0.015625000000000003
0.08415841584158415 0.015625000000000003
0.09405940594059406 0.015625000000000003
0.10396039603960396 0.015625000000000003
0.11386138613861385 0.015625000000000003
0.12376237623762376 0.015625000000000003
0.13366336633663367 0.015625000000000003
0.14356435643564358 0.015625000000000003
0.1534653465346535 0.015625000000000003
0.16336633663366337 0.015625000000000003
0.17326732673267328 0.015625000000000003
0.18316831683168316 0.015625000000000003
0.19306930693069307 0.015625000000000003
0.20297029702970298 0.015625000000000003
0.2128712871287129 0.015625000000000003
0.22277227722772278 0.015625000000000003
0.23267326732673269 0.015625000000000003
0.24257425742574257 0.015625000000000003
0.2524752475247525 3.3333333333333335
0.2623762376237624 3.3333333333333335
0.2722772277227723 3.3333333333333335
0.2821782178217822 3.3333333333333335
0.2920792079207921 3.3333333333333335
0.30198019801980197 3.3333333333333335
0.3118811881188119 3.3333333333333335
0.3217821782178218 3.3333333333333335
0.3316831683168317 3.3333333333333335
0.3415841584158416 3.3333333333333335
0.3514851485148515 3.3333333333333335
0.3613861386138614 3.3333333333333335
0.3712871287128713 3.3333333333333335
0.3811881188118812 3.3333333333333335
0.3910891089108911 3.3333333333333335
0.400990099009901 3.3333333333333335
0.4108910891089109 3.3333333333333335
0.42079207920792083 3.3333333333333335
0.4306930693069307 3.3333333333333335
0.4405940594059406 3.3333333333333335
0.4504950495049505 3.3333333333333335
0.4603960396039604 3.3333333333333335
0.4702970297029703 3.3333333333333335
0.4801980198019802 3.3333333333333335
0.4900990099009901 3.3333333333333335
0.5 3.3333333333333335
0.5099009900990099 3.3333333333333335
0.5198019801980198 3.3333333333333335
0.5297029702970297 3.3333333333333335
0.5396039603960396 3.3333333333333335
0.5495049504950495 3.3333333333333335
0.5594059405940595 3.3333333333333335
0.5693069306930694 3.3333333333333335
0.5792079207920793 3.3333333333333335
0.5891089108910891 3.3333333333333335
0.599009900990099 3.3333333333333335
0.6089108910891089 3.3333333333333335
0.6188118811881188 3.3333333333333335
0.6287128712871287 3.3333333333333335
0.6386138613861386 3.3333333333333335
0.6485148514851485 3.3333333333333335
0.6584158415841584 3.3333333333333335
0.6683168316831684 3.3333333333333335
0.6782178217821783 3.3333333333333335
0.6881188118811882 3.3333333333333335
0.6980198019801981 3.3333333333333335
0.7079207920792079 3.3333333333333335
0.7178217821782178 3.3333333333333335
0.7277227722772277 3.3333333333333335
0.7376237623762376 3.3333333333333335
0.7475247524752475 3.3333333333333335
0.7574257425742574 0.015625000000000003
0.7673267326732673 0.015625000000000003
0.7772277227722773 0.015625000000000003
0.7871287128712872 0.015625000000000003
0.7970297029702971 0.015625000000000003
0.806930693069307 0.015625000000000003
0.8168316831683169 0.015625000000000003
0.8267326732673268 0.015625000000000003
0.8366336633663367 0.015625000000000003
0.8465346534653465 0.015625000000000003
0.8564356435643564 0.015625000000000003
0.8663366336633663 0.015625000000000003
0.8762376237623762 0.015625000000000003
0.8861386138613861 0.015625000000000003
0.8960396039603961 0.015625000000000003
0.905940594059406 0.015625000000000003
0.9158415841584159 0.015625000000000003
0.9257425742574258 0.015625000000000003
0.9356435643564357 0.015625000000000003
0.9455445544554456 0.015625000000000003
0.9554455445544554 0.015625000000000003
0.9653465346534653 0.015625000000000003
0.9752475247524752 0.015625000000000003
0.9851485148514851 0.015625000000000003
0.995049504950495 0.015625000000000003
};
\end{axis}
%Pression temps t
\begin{scope}[xshift=9cm]
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0.1$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.003104629608625971 0.4396098060865836
0.009312812947960656 0.4398514337889414
0.015517777776694386 0.4403359666871695
0.02171740880047947 0.4410659524417382
0.027909636187283128 0.44204519455083585
0.034092453546565364 0.4432787316888991
0.040263935721122815 0.4447728117757436
0.04642225636507749 0.4465348623041077
0.05256570530304376 0.44857345902111584
0.05869270569347331 0.45089829576680307
0.06480183105479745 0.45352015916670285
0.07089182225801194 0.4564509130156472
0.07696160464624638 0.4597034986561429
0.0830103055140898 0.4632919595542373
0.08903727227187985 0.4672315007561191
0.09504209173968876 0.47153859717346136
0.1010246111721208 0.4762311689783015
0.10698496182220478 0.48132884818561855
0.11292358613061332 0.48685336831629034
0.11884127000402857 0.49282911963310805
0.12473918216562263 0.4992839268805391
0.1306189232825638 0.5062501261499297
0.13648258859008003 0.5137660442640761
0.1423328491713229 0.5218780201355534
0.14817305911253 0.5306431552055938
0.1635713083664851 1.0801049541816032
0.18241271581198182 1.1499203730746137
0.1998048262754668 1.1461401351363627
0.21692626354730246 1.278110862119922
0.23302062882483174 1.2524035170745706
0.24889279630226765 1.4220699549099352
0.2639677872533778 1.3816059691160096
0.27883594591242405 1.5708567313572352
0.29306534146041097 1.524136513437177
0.3071041227716023 1.7210617304080875
0.32062488750174256 1.6730497354443872
0.33397526998207866 1.8697763892311308
0.34690465795196246 1.822255813883795
0.35968626045958874 2.0133127256499703
0.37212782381890136 1.9658273834423863
0.38444503723936013 2.147193738213006
0.39649197001352543 2.097809843084847
0.40843798533236103 2.266435768847548
0.4201756007468169 2.2123286391850927
0.4318353738831935 2.365944898670809
0.4433431133136142 2.3038960284557746
0.454795645631677 2.4409914321945405
0.4661487608122534 2.367832802047351
0.47746892136353747 2.487715308591618
0.48873993842577246 2.4007095473233395
0.49999999999999994 2.503584193705158
0.5112600615742274 2.4007095473233067
0.5225310786364625 2.4877153085915995
0.5338512391877466 2.3678328020473836
0.5452043543683229 2.440991432194517
0.5566568866863859 2.303896028455786
0.5681646261168065 2.3659448986708127
0.5798243992531831 2.212328639185078
0.5915620146676391 2.266435768847499
0.6035080299864748 2.0978098430848795
0.6155549627606398 2.1471937382129833
0.6278721761810986 1.9658273834423998
0.6403137395404112 2.013312725649966
0.6530953420480374 1.8222558138837877
0.6660247300179214 1.8697763892311239
0.6793751124982575 1.6730497354443998
0.6928958772283975 1.721061730408113
0.7069346585395888 1.5241365134371652
0.7211640540875761 1.5708567313571797
0.7360322127466226 1.3816059691160176
0.7511072036977324 1.422069954909954
0.7669793711751683 1.2524035170745638
0.7830737364526976 1.2781108621199226
0.8001951737245333 1.1461401351363578
0.8175872841880184 1.1499203730746017
0.8364286916335151 1.0801049541816088
0.8518269408874701 0.5306431552055847
0.8576671508286774 0.5218780201355433
0.8635174114099202 0.5137660442640787
0.8693810767174364 0.506250126149926
0.8752608178343777 0.4992839268805344
0.8811587299959718 0.49282911963309833
0.8870764138693871 0.4868533683162916
0.8930150381777955 0.48132884818563193
0.8989753888278794 0.4762311689783018
0.9049579082603114 0.4715385971734525
0.9109627277281205 0.467231500756115
0.9169896944859106 0.46329195955424124
0.923038395353754 0.45970349865613575
0.9291081777419884 0.4564509130156541
0.9351981689452029 0.45352015916670374
0.9413072943065268 0.4508982957668114
0.9474342946969564 0.4485734590211064
0.9535777436349229 0.446534862304113
0.9597360642788775 0.44477281177574457
0.965907546453435 0.44327873168889054
0.9720903638127172 0.44204519455084595
0.9782825911995208 0.44106595244174035
0.9844822222233057 0.44033596668717573
0.9906871870520394 0.4398514337889285
0.9968953703913741 0.43960980608659933
};
\addplot[mark=none, draw=Cyan, line width=1pt] table {0.003122902801959022 0.4266219566708717
0.009367612070461584 0.4268731796793135
0.01560904131875593 0.42737682323661585
0.021845033788322518 0.4281352753249601
0.028073477493657115 0.42915210047784164
0.034292322920027006 0.430432019732401
0.04049960052722955 0.4319808854295527
0.04669343802949798 0.43380565230452406
0.05287207744207688 0.43591434684351943
0.05903389191138789 0.4383160375452879
0.06517740237926732 0.4410208095625258
0.07130129417409553 0.444039748263582
0.07740443367501997 0.4473849376237932
0.08348588526308501 0.45106948112860257
0.08954492885940288 0.455107555184544
0.0955810784618547 0.4595145080796688
0.10159410223716253 0.46430702157662523
0.1075840449172989 0.4695033576301318
0.11355125350640635 0.475123720013203
0.11949640765308628 0.4811907705341952
0.1254205565213754 0.4877303530210205
0.1313251646578204 0.4947724966822711
0.13721217028366733 0.5023527955809187
0.14308406076079433 0.5105142949385586
0.14894397186529135 0.5193100601923804
0.16149791156638657 1.0686620131779045
0.18023125453447192 1.0923450625459008
0.1980369652931368 1.1303413329613596
0.21509162460705578 1.178500354985815
0.23150234860283347 1.2341770883161993
0.24734278629247797 1.295568942357111
0.26266946347399334 1.3613507850022526
0.2775293395533428 1.4304713479841038
0.29196342409616827 1.5020359811946187
0.3060086011754055 1.575237096991209
0.319698622803943 1.6493120720659176
0.33306470773091335 1.723517737818148
0.3461359460792224 1.7971155149729146
0.3589396027838826 1.8693639034162877
0.37150136328169603 1.9395164713575004
0.38384554208067645 2.006824235428487
0.3959952644333441 2.0705416768196923
0.407972626724179 2.1299357662545444
0.4197988392321397 2.184297375747875
0.4314943541548184 2.232954404685046
0.4430789814709709 2.2752858866034074
0.4545719950404743 2.310736300419039
0.46599223115150856 2.3388293027504243
0.4773581814776988 2.3591801334921896
0.4886880821087981 2.3715060241850225
0.5000000000000002 2.3756340521373205
0.511311917891202 2.371506024185031
0.5226418185223012 2.3591801334921922
0.5340077688484914 2.33882930275047
0.5454280049595257 2.3107363004189803
0.5569210185290292 2.2752858866034327
0.5685056458451815 2.2329544046850898
0.5802011607678603 2.184297375747826
0.592027373275821 2.1299357662545586
0.6040047355666558 2.070541676819697
0.6161544579193234 2.0068242354284567
0.6284986367183041 1.9395164713575004
0.6410603972161175 1.869363903416309
0.6538640539207776 1.7971155149729072
0.6669352922690867 1.7235177378181707
0.6803013771960569 1.6493120720659138
0.6939913988245945 1.5752370969911897
0.7080365759038317 1.5020359811946284
0.7224706604466571 1.430471347984105
0.7373305365260067 1.3613507850022533
0.7526572137075219 1.2955689423571177
0.7684976513971664 1.2341770883161864
0.7849083753929442 1.1785003549858113
0.8019630347068631 1.1303413329613667
0.819768745465528 1.0923450625459015
0.8385020884336134 1.0686620131778959
0.8510560281347088 0.5193100601923772
0.8569159392392058 0.5105142949385504
0.8627878297163327 0.5023527955809345
0.8686748353421796 0.49477249668225864
0.8745794434786246 0.48773035302103046
0.8805035923469136 0.48119077053418796
0.8864487464935937 0.4751237200131925
0.8924159550827012 0.46950335763013323
0.8984058977628375 0.46430702157662807
0.9044189215381453 0.45951450807966493
0.9104550711405972 0.4551075551845351
0.9165141147369151 0.45106948112860756
0.9225955663249801 0.447384937623794
0.9286987058259044 0.4440397482635794
0.9348225976207327 0.4410208095625338
0.940966108088612 0.4383160375452858
0.9471279225579232 0.43591434684351116
0.9533065619705022 0.4338056523045283
0.9595003994727707 0.4319808854295476
0.9657076770799732 0.4304320197323999
0.9719265225063429 0.4291521004778479
0.9781549662116775 0.42813527532496115
0.984390958681244 0.42737682323661985
0.9906323879295384 0.42687317967931143
0.996877097198041 0.4266219566708711
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.003122902801959022 0.39944528621514486
0.009367612070461584 0.39965827146733424
0.01560904131875593 0.4000852472497505
0.021845033788322518 0.40072821939198805
0.028073477493657115 0.401590185019651
0.034292322920027006 0.4026751191633788
0.04049960052722955 0.40398795781853863
0.04669343802949798 0.4055345782250827
0.05287207744207688 0.4073217773010902
0.05903389191138789 0.4093572492898308
0.06517740237926732 0.41164956373747985
0.07130129417409553 0.41420814485570834
0.07740443367501997 0.41704325305688267
0.08348588526308501 0.42016596884689034
0.08954492885940288 0.42358817811003435
0.0955810784618547 0.42732255578674727
0.10159410223716253 0.4313825414949443
0.1075840449172989 0.4357822949316098
0.11355125350640635 0.4405366095559972
0.11949640765308628 0.44566074792058097
0.1254205565213754 0.451170137556006
0.1313251646578204 0.45707982679752956
0.13721217028366733 0.4634035359608838
0.14308406076079433 0.470152035311056
0.14894397186529135 0.47733041147169586
0.16149791156638657 1.099285808785947
0.18023125453447192 1.1436536577471643
0.1980369652931368 1.200521579477751
0.21509162460705578 1.2643372454044925
0.23150234860283347 1.3322113611949307
0.24734278629247797 1.4026471957542617
0.26266946347399334 1.474810961396565
0.2775293395533428 1.548156704918304
0.29196342409616827 1.6222429624373786
0.3060086011754055 1.6966458426061461
0.319698622803943 1.7709194092065168
0.33306470773091335 1.844579243488763
0.3461359460792224 1.9170976235527186
0.3589396027838826 1.987904914775887
0.37150136328169603 2.0563947437982515
0.38384554208067645 2.121931924141353
0.3959952644333441 2.1838626956237923
0.407972626724179 2.2415270224039006
0.4197988392321397 2.294272668684955
0.4314943541548184 2.3414706495223836
0.4430789814709709 2.382531504428824
0.4545719950404743 2.416921706860241
0.46599223115150856 2.4441794310156024
0.4773581814776988 2.463928864859699
0.4886880821087981 2.47589229125516
0.5000000000000002 2.479899255721362
0.511311917891202 2.4758922912551817
0.5226418185223012 2.463928864859695
0.5340077688484914 2.444179431015656
0.5454280049595257 2.4169217068601716
0.5569210185290292 2.3825315044288535
0.5685056458451815 2.3414706495224356
0.5802011607678603 2.294272668684896
0.592027373275821 2.2415270224039223
0.6040047355666558 2.183862695623799
0.6161544579193234 2.1219319241413124
0.6284986367183041 2.0563947437982573
0.6410603972161175 1.987904914775905
0.6538640539207776 1.9170976235527093
0.6669352922690867 1.8445792434887924
0.6803013771960569 1.7709194092065101
0.6939913988245945 1.6966458426061233
0.7080365759038317 1.6222429624373977
0.7224706604466571 1.5481567049182987
0.7373305365260067 1.4748109613965674
0.7526572137075219 1.4026471957542745
0.7684976513971664 1.332211361194916
0.7849083753929442 1.2643372454044868
0.8019630347068631 1.2005215794777555
0.819768745465528 1.14365365774717
0.8385020884336134 1.0992858087859314
0.8510560281347088 0.47733041147169303
0.8569159392392058 0.4701520353110478
0.8627878297163327 0.46340353596089917
0.8686748353421796 0.4570798267975179
0.8745794434786246 0.45117013755601587
0.8805035923469136 0.44566074792057486
0.8864487464935937 0.4405366095559872
0.8924159550827012 0.4357822949316116
0.8984058977628375 0.4313825414949469
0.9044189215381453 0.427322555786744
0.9104550711405972 0.42358817811002564
0.9165141147369151 0.4201659688468953
0.9225955663249801 0.4170432530568835
0.9286987058259044 0.41420814485570623
0.9348225976207327 0.4116495637374878
0.940966108088612 0.40935724928982875
0.9471279225579232 0.407321777301082
0.9533065619705022 0.40553457822508704
0.9595003994727707 0.4039879578185337
0.9657076770799732 0.4026751191633778
0.9719265225063429 0.40159018501965715
0.9781549662116775 0.4007282193919892
0.984390958681244 0.4000852472497545
0.9906323879295384 0.3996582714673322
0.996877097198041 0.3994452862151442
};
\addplot[mark=none, dashed, line width=1pt] table {0.003122902801959022 0.42662195667087177
0.009367612070461584 0.42687317967931354
0.01560904131875593 0.42737682323661585
0.021845033788322518 0.42813527532496015
0.028073477493657115 0.4291521004778417
0.034292322920027006 0.43043201973240103
0.04049960052722955 0.43198088542955276
0.04669343802949798 0.43380565230452406
0.05287207744207688 0.4359143468435195
0.05903389191138789 0.438316037545288
0.06517740237926732 0.4410208095625259
0.07130129417409553 0.4440397482635821
0.07740443367501997 0.4473849376237933
0.08348588526308501 0.45106948112860257
0.08954492885940288 0.45510755518454404
0.0955810784618547 0.45951450807966887
0.10159410223716253 0.4643070215766253
0.1075840449172989 0.46950335763013185
0.11355125350640635 0.4751237200132031
0.11949640765308628 0.48119077053419523
0.1254205565213754 0.4877303530210206
0.1313251646578204 0.4947724966822712
0.13721217028366733 0.5023527955809188
0.14308406076079433 0.5105142949385587
0.14894397186529135 0.5193100601923805
0.16149791156638657 1.0750230143367343
0.18023125453447192 1.1033834394597863
0.1980369652931368 1.1458769031614773
0.21509162460705578 1.1979638988341446
0.23150234860283347 1.2568694597425307
0.24734278629247797 1.32080293112864
0.26266946347399334 1.3885127925994567
0.2775293395533428 1.4590401641091575
0.29196342409616827 1.5315817499202924
0.3060086011754055 1.6054124961479157
0.319698622803943 1.6798413792130846
0.33306470773091335 1.7541862052603918
0.3461359460792224 1.8277599118299779
0.3589396027838826 1.8998643748953383
0.37150136328169603 1.969789580000979
0.38384554208067645 2.036816967660496
0.3959952644333441 2.1002262110561785
0.407972626724179 2.1593048502777616
0.4197988392321397 2.2133602213440353
0.4314943541548184 2.2617330603287806
0.4430789814709709 2.3038120852446755
0.4545719950404743 2.3390487951164403
0.46599223115150856 2.3669716978641833
0.4773581814776988 2.38719919661811
0.4886880821087981 2.3994504298468886
0.5000000000000002 2.403553469973279
0.511311917891202 2.3994504298469006
0.5226418185223012 2.3871991966181105
0.5340077688484914 2.3669716978642312
0.5454280049595257 2.3390487951163785
0.5569210185290292 2.3038120852447017
0.5685056458451815 2.261733060328827
0.5802011607678603 2.213360221343984
0.592027373275821 2.159304850277778
0.6040047355666558 2.100226211056184
0.6161544579193234 2.0368169676604633
0.6284986367183041 1.9697895800009806
0.6410603972161175 1.8998643748953583
0.6538640539207776 1.8277599118299699
0.6669352922690867 1.7541862052604156
0.6803013771960569 1.6798413792130795
0.6939913988245945 1.6054124961478955
0.7080365759038317 1.5315817499203042
0.7224706604466571 1.459040164109157
0.7373305365260067 1.3885127925994578
0.7526572137075219 1.3208029311286478
0.7684976513971664 1.2568694597425176
0.7849083753929442 1.1979638988341406
0.8019630347068631 1.145876903161484
0.819768745465528 1.1033834394597877
0.8385020884336134 1.0750230143367243
0.8510560281347088 0.5193100601923774
0.8569159392392058 0.5105142949385504
0.8627878297163327 0.5023527955809345
0.8686748353421796 0.49477249668225876
0.8745794434786246 0.48773035302103057
0.8805035923469136 0.4811907705341881
0.8864487464935937 0.4751237200131925
0.8924159550827012 0.46950335763013334
0.8984058977628375 0.4643070215766281
0.9044189215381453 0.459514508079665
0.9104550711405972 0.45510755518453516
0.9165141147369151 0.4510694811286077
0.9225955663249801 0.44738493762379405
0.9286987058259044 0.44403974826357945
0.9348225976207327 0.44102080956253387
0.940966108088612 0.4383160375452858
0.9471279225579232 0.43591434684351127
0.9533065619705022 0.43380565230452833
0.9595003994727707 0.4319808854295476
0.9657076770799732 0.4304320197324
0.9719265225063429 0.4291521004778479
0.9781549662116775 0.4281352753249612
0.984390958681244 0.42737682323661985
0.9906323879295384 0.4268731796793115
0.996877097198041 0.42662195667087116
};
\end{axis}
\end{scope}
\end{tikzpicture}

\vspace{2cm}
\begin{center}
   {\bf Velocity}

   \begin{tikzpicture}
   \draw[dashed] (-0.5,0) -- (0.5,0);
   \draw (0.5,0) node[right]{$u$} ;
   \draw[LimeGreen] (-0.5,-0.5) -- (0.5,-0.5);
   \draw (0.5,-0.5) node[right]{$u^\varepsilon$} ;
   \end{tikzpicture}

\end{center}

%Vitesse temps 0

\noindent
\begin{tikzpicture}
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0$},xmin=0,xmax=1,ymin=-1,ymax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=LimeGreen, line width=1pt] table {0.0004995004995004995 0.0
0.0014985014985014985 0.0
0.0024975024975024975 0.0
0.0034965034965034965 0.0
0.004495504495504496 0.0
0.005494505494505494 0.0
0.006493506493506494 0.0
0.007492507492507492 0.0
0.008491508491508492 0.0
0.009490509490509492 0.0
0.01048951048951049 0.0
0.011488511488511488 0.0
0.012487512487512488 0.0
0.013486513486513488 0.0
0.014485514485514486 0.0
0.015484515484515484 0.0
0.016483516483516484 0.0
0.017482517482517484 0.0
0.018481518481518484 0.0
0.01948051948051948 0.0
0.02047952047952048 0.0
0.02147852147852148 0.0
0.02247752247752248 0.0
0.023476523476523476 0.0
0.024475524475524476 0.0
0.025474525474525476 0.0
0.026473526473526476 0.0
0.027472527472527472 0.0
0.028471528471528472 0.0
0.029470529470529472 0.0
0.03046953046953047 0.0
0.03146853146853147 0.0
0.032467532467532464 0.0
0.03346653346653347 0.0
0.034465534465534464 0.0
0.03546453546453547 0.0
0.036463536463536464 0.0
0.037462537462537464 0.0
0.038461538461538464 0.0
0.03946053946053946 0.0
0.04045954045954046 0.0
0.041458541458541456 0.0
0.04245754245754246 0.0
0.043456543456543456 0.0
0.044455544455544456 0.0
0.045454545454545456 0.0
0.04645354645354645 0.0
0.047452547452547456 0.0
0.04845154845154845 0.0
0.049450549450549455 0.0
0.05044955044955045 0.0
0.051448551448551455 0.0
0.05244755244755245 0.0
0.05344655344655345 0.0
0.05444555444555445 0.0
0.05544455544455544 0.0
0.05644355644355645 0.0
0.05744255744255744 0.0
0.05844155844155845 0.0
0.05944055944055944 0.0
0.06043956043956044 0.0
0.06143856143856144 0.0
0.06243756243756243 0.0
0.06343656343656343 0.0
0.06443556443556443 0.0
0.06543456543456543 0.0
0.06643356643356643 0.0
0.06743256743256743 0.0
0.06843156843156842 0.0
0.06943056943056942 0.0
0.07042957042957043 0.0
0.07142857142857142 0.0
0.07242757242757242 0.0
0.07342657342657342 0.0
0.07442557442557442 0.0
0.07542457542457542 0.0
0.07642357642357642 0.0
0.07742257742257741 0.0
0.07842157842157842 0.0
0.07942057942057942 0.0
0.08041958041958042 0.0
0.08141858141858141 0.0
0.0824175824175824 0.0
0.08341658341658341 0.0
0.08441558441558442 0.0
0.08541458541458541 0.0
0.0864135864135864 0.0
0.08741258741258741 0.0
0.0884115884115884 0.0
0.08941058941058941 0.0
0.0904095904095904 0.0
0.0914085914085914 0.0
0.0924075924075924 0.0
0.09340659340659341 0.0
0.0944055944055944 0.0
0.0954045954045954 0.0
0.0964035964035964 0.0
0.0974025974025974 0.0
0.0984015984015984 0.0
0.0994005994005994 0.0
0.10039960039960039 0.0
0.10139860139860139 0.0
0.1023976023976024 0.0
0.10339660339660339 0.0
0.10439560439560439 0.0
0.10539460539460539 0.0
0.10639360639360639 0.0
0.10739260739260739 0.0
0.10839160839160839 0.0
0.10939060939060938 0.0
0.11038961038961038 0.0
0.11138861138861139 0.0
0.11238761238761238 0.0
0.11338661338661338 0.0
0.11438561438561437 0.0
0.11538461538461538 0.0
0.11638361638361638 0.0
0.11738261738261738 0.0
0.11838161838161837 0.0
0.11938061938061938 0.0
0.12037962037962037 0.0
0.12137862137862138 0.0
0.12237762237762237 0.0
0.12337662337662336 0.0
0.12437562437562437 0.0
0.12537462537462538 0.0
0.12637362637362637 0.0
0.1273726273726274 0.0
0.12837162837162835 0.0
0.12937062937062938 0.0
0.13036963036963034 0.0
0.13136863136863136 0.0
0.13236763236763238 0.0
0.13336663336663335 0.0
0.13436563436563437 0.0
0.13536463536463536 0.0
0.13636363636363635 0.0
0.13736263736263737 0.0
0.13836163836163834 0.0
0.13936063936063936 0.0
0.14035964035964035 0.0
0.14135864135864135 0.0
0.14235764235764237 0.0
0.14335664335664333 0.0
0.14435564435564435 0.0
0.14535464535464537 0.0
0.14635364635364634 0.0
0.14735264735264736 0.0
0.14835164835164832 0.0
0.14935064935064934 0.0
0.15034965034965037 0.0
0.15134865134865133 0.0
0.15234765234765235 0.0
0.15334665334665332 0.0
0.15434565434565434 0.0
0.15534465534465536 0.0
0.15634365634365632 0.0
0.15734265734265734 0.0
0.15834165834165834 0.0
0.15934065934065933 0.0
0.16033966033966035 0.0
0.16133866133866132 0.0
0.16233766233766234 0.0
0.16333666333666333 0.0
0.16433566433566432 0.0
0.16533466533466534 0.0
0.1663336663336663 0.0
0.16733266733266733 0.0
0.16833166833166835 0.0
0.16933066933066931 0.0
0.17032967032967034 0.0
0.1713286713286713 0.0
0.17232767232767232 0.0
0.17332667332667334 0.0
0.1743256743256743 0.0
0.17532467532467533 0.0
0.1763236763236763 0.0
0.1773226773226773 0.0
0.17832167832167833 0.0
0.1793206793206793 0.0
0.18031968031968032 0.0
0.1813186813186813 0.0
0.1823176823176823 0.0
0.18331668331668333 0.0
0.1843156843156843 0.0
0.1853146853146853 0.0
0.1863136863136863 0.0
0.1873126873126873 0.0
0.18831168831168832 0.0
0.18931068931068928 0.0
0.1903096903096903 0.0
0.19130869130869133 0.0
0.1923076923076923 0.0
0.1933066933066933 0.0
0.19430569430569428 0.0
0.1953046953046953 0.0
0.19630369630369632 0.0
0.19730269730269728 0.0
0.1983016983016983 0.0
0.1993006993006993 0.0
0.2002997002997003 0.0
0.2012987012987013 0.0
0.20229770229770228 0.0
0.2032967032967033 0.0
0.2042957042957043 0.0
0.20529470529470528 0.0
0.2062937062937063 0.0
0.20729270729270727 0.0
0.2082917082917083 0.0
0.2092907092907093 0.0
0.21028971028971027 0.0
0.2112887112887113 0.0
0.21228771228771226 0.0
0.21328671328671328 0.0
0.2142857142857143 0.0
0.21528471528471527 0.0
0.2162837162837163 0.0
0.21728271728271725 0.0
0.21828171828171827 0.0
0.2192807192807193 0.0
0.22027972027972026 0.0
0.22127872127872128 0.0
0.22227772227772227 0.0
0.22327672327672327 0.0
0.2242757242757243 0.0
0.22527472527472525 0.0
0.22627372627372627 0.0
0.22727272727272727 0.0
0.22827172827172826 0.0
0.22927072927072928 0.0
0.23026973026973024 0.0
0.23126873126873126 0.0
0.23226773226773229 0.0
0.23326673326673325 0.0
0.23426573426573427 0.0
0.23526473526473524 0.0
0.23626373626373626 0.0
0.23726273726273728 0.0
0.23826173826173824 0.0
0.23926073926073926 0.0
0.24025974025974023 0.0
0.24125874125874125 0.0
0.24225774225774227 0.0
0.24325674325674324 0.0
0.24425574425574426 0.0
0.24525474525474525 0.0
0.24625374625374624 0.0
0.24725274725274726 0.0
0.24825174825174823 0.0
0.24925074925074925 0.0
0.25024975024975027 0.0
0.25124875124875123 0.0
0.2522477522477523 0.0
0.2532467532467533 0.0
0.25424575424575424 0.0
0.25524475524475526 0.0
0.2562437562437563 0.0
0.25724275724275725 0.0
0.25824175824175827 0.0
0.2592407592407593 0.0
0.26023976023976025 0.0
0.2612387612387612 0.0
0.2622377622377623 0.0
0.26323676323676326 0.0
0.2642357642357642 0.0
0.26523476523476525 0.0
0.26623376623376627 0.0
0.26723276723276723 0.0
0.26823176823176825 0.0
0.2692307692307693 0.0
0.27022977022977024 0.0
0.27122877122877126 0.0
0.2722277722277723 0.0
0.27322677322677325 0.0
0.2742257742257742 0.0
0.2752247752247753 0.0
0.27622377622377625 0.0
0.2772227772227772 0.0
0.27822177822177824 0.0
0.27922077922077926 0.0
0.2802197802197802 0.0
0.28121878121878124 0.0
0.28221778221778226 0.0
0.28321678321678323 0.0
0.2842157842157842 0.0
0.28521478521478527 0.0
0.28621378621378624 0.0
0.2872127872127872 0.0
0.2882117882117883 0.0
0.28921078921078924 0.0
0.2902097902097902 0.0
0.29120879120879123 0.0
0.29220779220779225 0.0
0.2932067932067932 0.0
0.29420579420579424 0.0
0.29520479520479526 0.0
0.2962037962037962 0.0
0.2972027972027972 0.0
0.29820179820179826 0.0
0.29920079920079923 0.0
0.3001998001998002 0.0
0.3011988011988012 0.0
0.30219780219780223 0.0
0.3031968031968032 0.0
0.3041958041958042 0.0
0.30519480519480524 0.0
0.3061938061938062 0.0
0.30719280719280717 0.0
0.30819180819180825 0.0
0.3091908091908092 0.0
0.3101898101898102 0.0
0.31118881118881125 0.0
0.3121878121878122 0.0
0.3131868131868132 0.0
0.3141858141858142 0.0
0.3151848151848152 0.0
0.3161838161838162 0.0
0.3171828171828172 0.0
0.31818181818181823 0.0
0.3191808191808192 0.0
0.32017982017982016 0.0
0.32117882117882124 0.0
0.3221778221778222 0.0
0.32317682317682317 0.0
0.3241758241758242 0.0
0.3251748251748252 0.0
0.3261738261738262 0.0
0.3271728271728272 0.0
0.3281718281718282 0.0
0.3291708291708292 0.0
0.33016983016983015 0.0
0.3311688311688312 0.0
0.3321678321678322 0.0
0.33316683316683315 0.0
0.33416583416583423 0.0
0.3351648351648352 0.0
0.33616383616383616 0.0
0.3371628371628372 0.0
0.3381618381618382 0.0
0.33916083916083917 0.0
0.3401598401598402 0.0
0.3411588411588412 0.0
0.3421578421578422 0.0
0.34315684315684314 0.0
0.3441558441558442 0.0
0.3451548451548452 0.0
0.34615384615384615 0.0
0.34715284715284717 0.0
0.3481518481518482 0.0
0.34915084915084915 0.0
0.3501498501498502 0.0
0.3511488511488512 0.0
0.35214785214785216 0.0
0.3531468531468531 0.0
0.3541458541458542 0.0
0.35514485514485516 0.0
0.35614385614385613 0.0
0.3571428571428572 0.0
0.35814185814185817 0.0
0.35914085914085914 0.0
0.36013986013986016 0.0
0.3611388611388612 0.0
0.36213786213786214 0.0
0.36313686313686316 0.0
0.3641358641358642 0.0
0.36513486513486515 0.0
0.3661338661338661 0.0
0.3671328671328672 0.0
0.36813186813186816 0.0
0.3691308691308691 0.0
0.37012987012987014 0.0
0.37112887112887116 0.0
0.37212787212787213 0.0
0.37312687312687315 0.0
0.37412587412587417 0.0
0.37512487512487513 0.0
0.37612387612387616 0.0
0.3771228771228772 0.0
0.37812187812187814 0.0
0.3791208791208791 0.0
0.3801198801198802 0.0
0.38111888111888115 0.0
0.3821178821178821 0.0
0.38311688311688313 0.0
0.38411588411588415 0.0
0.3851148851148851 0.0
0.38611388611388614 0.0
0.38711288711288716 0.0
0.3881118881118881 0.0
0.3891108891108891 0.0
0.39010989010989017 0.0
0.39110889110889113 0.0
0.3921078921078921 0.0
0.3931068931068931 0.0
0.39410589410589414 0.0
0.3951048951048951 0.0
0.3961038961038961 0.0
0.39710289710289715 0.0
0.3981018981018981 0.0
0.39910089910089913 0.0
0.40009990009990015 0.0
0.4010989010989011 0.0
0.4020979020979021 0.0
0.40309690309690316 0.0
0.4040959040959041 0.0
0.4050949050949051 0.0
0.4060939060939061 0.0
0.40709290709290713 0.0
0.4080919080919081 0.0
0.4090909090909091 0.0
0.41008991008991014 0.0
0.4110889110889111 0.0
0.41208791208791207 0.0
0.41308691308691314 0.0
0.4140859140859141 0.0
0.4150849150849151 0.0
0.41608391608391615 0.0
0.4170829170829171 0.0
0.4180819180819181 0.0
0.4190809190809191 0.0
0.4200799200799201 0.0
0.4210789210789211 0.0
0.4220779220779221 0.0
0.42307692307692313 0.0
0.4240759240759241 0.0
0.42507492507492506 0.0
0.42607392607392613 0.0
0.4270729270729271 0.0
0.42807192807192807 0.0
0.4290709290709291 0.0
0.4300699300699301 0.0
0.43106893106893107 0.0
0.4320679320679321 0.0
0.4330669330669331 0.0
0.4340659340659341 0.0
0.43506493506493504 0.0
0.4360639360639361 0.0
0.4370629370629371 0.0
0.43806193806193805 0.0
0.4390609390609391 0.0
0.4400599400599401 0.0
0.44105894105894106 0.0
0.4420579420579421 0.0
0.4430569430569431 0.0
0.44405594405594406 0.0
0.4450549450549451 0.0
0.4460539460539461 0.0
0.44705294705294707 0.0
0.44805194805194803 0.0
0.4490509490509491 0.0
0.4500499500499501 0.0
0.45104895104895104 0.0
0.45204795204795206 0.0
0.4530469530469531 0.0
0.45404595404595405 0.0
0.45504495504495507 0.0
0.4560439560439561 0.0
0.45704295704295705 0.0
0.458041958041958 0.0
0.4590409590409591 0.0
0.46003996003996006 0.0
0.461038961038961 0.0
0.4620379620379621 0.0
0.46303696303696307 0.0
0.46403596403596403 0.0
0.46503496503496505 0.0
0.4660339660339661 0.0
0.46703296703296704 0.0
0.46803196803196806 0.0
0.4690309690309691 0.0
0.47002997002997005 0.0
0.471028971028971 0.0
0.4720279720279721 0.0
0.47302697302697305 0.0
0.474025974025974 0.0
0.47502497502497504 0.0
0.47602397602397606 0.0
0.477022977022977 0.0
0.47802197802197804 0.0
0.47902097902097907 0.0
0.48001998001998003 0.0
0.481018981018981 0.0
0.48201798201798207 0.0
0.48301698301698304 0.0
0.484015984015984 0.0
0.4850149850149851 0.0
0.48601398601398604 0.0
0.487012987012987 0.0
0.48801198801198803 0.0
0.48901098901098905 0.0
0.49000999000999 0.0
0.49100899100899104 0.0
0.49200799200799206 0.0
0.493006993006993 0.0
0.494005994005994 0.0
0.49500499500499506 0.0
0.49600399600399603 0.0
0.497002997002997 0.0
0.498001998001998 0.0
0.49900099900099903 0.0
0.5 0.0
0.5009990009990011 0.0
0.5019980019980019 0.0
0.502997002997003 0.0
0.503996003996004 0.0
0.5049950049950049 0.0
0.505994005994006 0.0
0.5069930069930069 0.0
0.5079920079920079 0.0
0.508991008991009 0.0
0.5099900099900099 0.0
0.510989010989011 0.0
0.511988011988012 0.0
0.5129870129870129 0.0
0.513986013986014 0.0
0.514985014985015 0.0
0.5159840159840159 0.0
0.516983016983017 0.0
0.517982017982018 0.0
0.5189810189810189 0.0
0.51998001998002 0.0
0.5209790209790209 0.0
0.5219780219780219 0.0
0.522977022977023 0.0
0.5239760239760239 0.0
0.5249750249750249 0.0
0.525974025974026 0.0
0.526973026973027 0.0
0.5279720279720279 0.0
0.528971028971029 0.0
0.5299700299700298 0.0
0.5309690309690309 0.0
0.531968031968032 0.0
0.5329670329670328 0.0
0.5339660339660339 0.0
0.534965034965035 0.0
0.5359640359640359 0.0
0.5369630369630369 0.0
0.537962037962038 0.0
0.5389610389610389 0.0
0.5399600399600399 0.0
0.540959040959041 0.0
0.5419580419580419 0.0
0.542957042957043 0.0
0.5439560439560439 0.0
0.5449550449550449 0.0
0.545954045954046 0.0
0.5469530469530469 0.0
0.5479520479520479 0.0
0.548951048951049 0.0
0.5499500499500499 0.0
0.5509490509490509 0.0
0.551948051948052 0.0
0.5529470529470528 0.0
0.5539460539460539 0.0
0.554945054945055 0.0
0.5559440559440558 0.0
0.5569430569430569 0.0
0.557942057942058 0.0
0.5589410589410588 0.0
0.5599400599400599 0.0
0.560939060939061 0.0
0.5619380619380618 0.0
0.5629370629370629 0.0
0.563936063936064 0.0
0.5649350649350648 0.0
0.5659340659340659 0.0
0.5669330669330669 0.0
0.5679320679320679 0.0
0.5689310689310689 0.0
0.5699300699300699 0.0
0.5709290709290709 0.0
0.5719280719280719 0.0
0.5729270729270729 0.0
0.5739260739260739 0.0
0.5749250749250749 0.0
0.5759240759240759 0.0
0.5769230769230769 0.0
0.577922077922078 0.0
0.5789210789210788 0.0
0.5799200799200799 0.0
0.580919080919081 0.0
0.5819180819180818 0.0
0.5829170829170829 0.0
0.583916083916084 0.0
0.5849150849150848 0.0
0.5859140859140859 0.0
0.586913086913087 0.0
0.5879120879120878 0.0
0.5889110889110889 0.0
0.5899100899100899 0.0
0.5909090909090908 0.0
0.5919080919080919 0.0
0.5929070929070929 0.0
0.5939060939060938 0.0
0.5949050949050949 0.0
0.5959040959040959 0.0
0.5969030969030968 0.0
0.5979020979020979 0.0
0.5989010989010989 0.0
0.5999000999000998 0.0
0.6008991008991009 0.0
0.6018981018981018 0.0
0.6028971028971029 0.0
0.6038961038961039 0.0
0.6048951048951048 0.0
0.6058941058941059 0.0
0.6068931068931069 0.0
0.6078921078921078 0.0
0.6088911088911089 0.0
0.6098901098901099 0.0
0.6108891108891108 0.0
0.6118881118881119 0.0
0.6128871128871128 0.0
0.6138861138861138 0.0
0.6148851148851149 0.0
0.6158841158841158 0.0
0.6168831168831168 0.0
0.6178821178821179 0.0
0.6188811188811189 0.0
0.6198801198801198 0.0
0.6208791208791209 0.0
0.6218781218781219 0.0
0.6228771228771228 0.0
0.6238761238761239 0.0
0.6248751248751248 0.0
0.6258741258741258 0.0
0.6268731268731269 0.0
0.6278721278721278 0.0
0.6288711288711288 0.0
0.6298701298701299 0.0
0.6308691308691308 0.0
0.6318681318681318 0.0
0.6328671328671329 0.0
0.6338661338661338 0.0
0.6348651348651349 0.0
0.6358641358641358 0.0
0.6368631368631368 0.0
0.6378621378621379 0.0
0.6388611388611388 0.0
0.6398601398601398 0.0
0.6408591408591409 0.0
0.6418581418581418 0.0
0.6428571428571428 0.0
0.6438561438561439 0.0
0.6448551448551448 0.0
0.6458541458541458 0.0
0.6468531468531469 0.0
0.6478521478521477 0.0
0.6488511488511488 0.0
0.6498501498501499 0.0
0.6508491508491507 0.0
0.6518481518481518 0.0
0.6528471528471529 0.0
0.6538461538461537 0.0
0.6548451548451548 0.0
0.6558441558441559 0.0
0.6568431568431568 0.0
0.6578421578421578 0.0
0.6588411588411588 0.0
0.6598401598401598 0.0
0.6608391608391608 0.0
0.6618381618381618 0.0
0.6628371628371628 0.0
0.6638361638361638 0.0
0.6648351648351648 0.0
0.6658341658341658 0.0
0.6668331668331668 0.0
0.6678321678321678 0.0
0.6688311688311688 0.0
0.6698301698301699 0.0
0.6708291708291707 0.0
0.6718281718281718 0.0
0.6728271728271729 0.0
0.6738261738261737 0.0
0.6748251748251748 0.0
0.6758241758241759 0.0
0.6768231768231767 0.0
0.6778221778221778 0.0
0.6788211788211789 0.0
0.6798201798201797 0.0
0.6808191808191808 0.0
0.6818181818181818 0.0
0.6828171828171827 0.0
0.6838161838161838 0.0
0.6848151848151848 0.0
0.6858141858141857 0.0
0.6868131868131868 0.0
0.6878121878121878 0.0
0.6888111888111887 0.0
0.6898101898101898 0.0
0.6908091908091908 0.0
0.6918081918081918 0.0
0.6928071928071928 0.0
0.6938061938061937 0.0
0.6948051948051948 0.0
0.6958041958041958 0.0
0.6968031968031967 0.0
0.6978021978021978 0.0
0.6988011988011988 0.0
0.6998001998001997 0.0
0.7007992007992008 0.0
0.7017982017982018 0.0
0.7027972027972027 0.0
0.7037962037962038 0.0
0.7047952047952047 0.0
0.7057942057942057 0.0
0.7067932067932068 0.0
0.7077922077922078 0.0
0.7087912087912087 0.0
0.7097902097902098 0.0
0.7107892107892108 0.0
0.7117882117882117 0.0
0.7127872127872128 0.0
0.7137862137862138 0.0
0.7147852147852147 0.0
0.7157842157842158 0.0
0.7167832167832167 0.0
0.7177822177822177 0.0
0.7187812187812188 0.0
0.7197802197802197 0.0
0.7207792207792207 0.0
0.7217782217782218 0.0
0.7227772227772227 0.0
0.7237762237762237 0.0
0.7247752247752248 0.0
0.7257742257742257 0.0
0.7267732267732268 0.0
0.7277722277722278 0.0
0.7287712287712287 0.0
0.7297702297702298 0.0
0.7307692307692307 0.0
0.7317682317682317 0.0
0.7327672327672328 0.0
0.7337662337662337 0.0
0.7347652347652347 0.0
0.7357642357642358 0.0
0.7367632367632367 0.0
0.7377622377622377 0.0
0.7387612387612388 0.0
0.7397602397602396 0.0
0.7407592407592407 0.0
0.7417582417582418 0.0
0.7427572427572426 0.0
0.7437562437562437 0.0
0.7447552447552448 0.0
0.7457542457542456 0.0
0.7467532467532467 0.0
0.7477522477522478 0.0
0.7487512487512487 0.0
0.7497502497502497 0.0
0.7507492507492508 0.0
0.7517482517482517 0.0
0.7527472527472527 0.0
0.7537462537462537 0.0
0.7547452547452547 0.0
0.7557442557442557 0.0
0.7567432567432567 0.0
0.7577422577422577 0.0
0.7587412587412588 0.0
0.7597402597402597 0.0
0.7607392607392607 0.0
0.7617382617382618 0.0
0.7627372627372626 0.0
0.7637362637362637 0.0
0.7647352647352648 0.0
0.7657342657342656 0.0
0.7667332667332667 0.0
0.7677322677322678 0.0
0.7687312687312686 0.0
0.7697302697302697 0.0
0.7707292707292708 0.0
0.7717282717282716 0.0
0.7727272727272727 0.0
0.7737262737262738 0.0
0.7747252747252746 0.0
0.7757242757242757 0.0
0.7767232767232767 0.0
0.7777222777222776 0.0
0.7787212787212787 0.0
0.7797202797202797 0.0
0.7807192807192807 0.0
0.7817182817182817 0.0
0.7827172827172827 0.0
0.7837162837162837 0.0
0.7847152847152847 0.0
0.7857142857142856 0.0
0.7867132867132867 0.0
0.7877122877122877 0.0
0.7887112887112886 0.0
0.7897102897102897 0.0
0.7907092907092907 0.0
0.7917082917082916 0.0
0.7927072927072927 0.0
0.7937062937062938 0.0
0.7947052947052946 0.0
0.7957042957042957 0.0
0.7967032967032968 0.0
0.7977022977022976 0.0
0.7987012987012987 0.0
0.7997002997002997 0.0
0.8006993006993006 0.0
0.8016983016983017 0.0
0.8026973026973027 0.0
0.8036963036963036 0.0
0.8046953046953047 0.0
0.8056943056943057 0.0
0.8066933066933066 0.0
0.8076923076923077 0.0
0.8086913086913086 0.0
0.8096903096903096 0.0
0.8106893106893107 0.0
0.8116883116883116 0.0
0.8126873126873126 0.0
0.8136863136863137 0.0
0.8146853146853146 0.0
0.8156843156843157 0.0
0.8166833166833167 0.0
0.8176823176823176 0.0
0.8186813186813187 0.0
0.8196803196803197 0.0
0.8206793206793206 0.0
0.8216783216783217 0.0
0.8226773226773226 0.0
0.8236763236763236 0.0
0.8246753246753247 0.0
0.8256743256743256 0.0
0.8266733266733266 0.0
0.8276723276723277 0.0
0.8286713286713286 0.0
0.8296703296703296 0.0
0.8306693306693307 0.0
0.8316683316683317 0.0
0.8326673326673326 0.0
0.8336663336663337 0.0
0.8346653346653345 0.0
0.8356643356643356 0.0
0.8366633366633367 0.0
0.8376623376623376 0.0
0.8386613386613386 0.0
0.8396603396603397 0.0
0.8406593406593406 0.0
0.8416583416583416 0.0
0.8426573426573427 0.0
0.8436563436563436 0.0
0.8446553446553446 0.0
0.8456543456543456 0.0
0.8466533466533466 0.0
0.8476523476523476 0.0
0.8486513486513486 0.0
0.8496503496503496 0.0
0.8506493506493507 0.0
0.8516483516483516 0.0
0.8526473526473526 0.0
0.8536463536463537 0.0
0.8546453546453546 0.0
0.8556443556443556 0.0
0.8566433566433567 0.0
0.8576423576423575 0.0
0.8586413586413586 0.0
0.8596403596403597 0.0
0.8606393606393605 0.0
0.8616383616383616 0.0
0.8626373626373627 0.0
0.8636363636363635 0.0
0.8646353646353646 0.0
0.8656343656343657 0.0
0.8666333666333665 0.0
0.8676323676323676 0.0
0.8686313686313686 0.0
0.8696303696303695 0.0
0.8706293706293706 0.0
0.8716283716283716 0.0
0.8726273726273726 0.0
0.8736263736263736 0.0
0.8746253746253746 0.0
0.8756243756243756 0.0
0.8766233766233766 0.0
0.8776223776223776 0.0
0.8786213786213786 0.0
0.8796203796203796 0.0
0.8806193806193805 0.0
0.8816183816183816 0.0
0.8826173826173827 0.0
0.8836163836163835 0.0
0.8846153846153846 0.0
0.8856143856143857 0.0
0.8866133866133865 0.0
0.8876123876123876 0.0
0.8886113886113887 0.0
0.8896103896103895 0.0
0.8906093906093906 0.0
0.8916083916083916 0.0
0.8926073926073925 0.0
0.8936063936063936 0.0
0.8946053946053946 0.0
0.8956043956043955 0.0
0.8966033966033966 0.0
0.8976023976023976 0.0
0.8986013986013985 0.0
0.8996003996003996 0.0
0.9005994005994006 0.0
0.9015984015984015 0.0
0.9025974025974026 0.0
0.9035964035964035 0.0
0.9045954045954046 0.0
0.9055944055944056 0.0
0.9065934065934065 0.0
0.9075924075924076 0.0
0.9085914085914086 0.0
0.9095904095904095 0.0
0.9105894105894106 0.0
0.9115884115884116 0.0
0.9125874125874125 0.0
0.9135864135864136 0.0
0.9145854145854145 0.0
0.9155844155844155 0.0
0.9165834165834166 0.0
0.9175824175824175 0.0
0.9185814185814185 0.0
0.9195804195804196 0.0
0.9205794205794205 0.0
0.9215784215784215 0.0
0.9225774225774226 0.0
0.9235764235764236 0.0
0.9245754245754245 0.0
0.9255744255744256 0.0
0.9265734265734265 0.0
0.9275724275724275 0.0
0.9285714285714286 0.0
0.9295704295704295 0.0
0.9305694305694305 0.0
0.9315684315684316 0.0
0.9325674325674325 0.0
0.9335664335664335 0.0
0.9345654345654346 0.0
0.9355644355644355 0.0
0.9365634365634365 0.0
0.9375624375624375 0.0
0.9385614385614385 0.0
0.9395604395604396 0.0
0.9405594405594405 0.0
0.9415584415584415 0.0
0.9425574425574426 0.0
0.9435564435564435 0.0
0.9445554445554445 0.0
0.9455544455544456 0.0
0.9465534465534465 0.0
0.9475524475524475 0.0
0.9485514485514486 0.0
0.9495504495504494 0.0
0.9505494505494505 0.0
0.9515484515484516 0.0
0.9525474525474524 0.0
0.9535464535464535 0.0
0.9545454545454546 0.0
0.9555444555444554 0.0
0.9565434565434565 0.0
0.9575424575424576 0.0
0.9585414585414584 0.0
0.9595404595404595 0.0
0.9605394605394605 0.0
0.9615384615384615 0.0
0.9625374625374625 0.0
0.9635364635364635 0.0
0.9645354645354645 0.0
0.9655344655344655 0.0
0.9665334665334665 0.0
0.9675324675324675 0.0
0.9685314685314685 0.0
0.9695304695304695 0.0
0.9705294705294705 0.0
0.9715284715284715 0.0
0.9725274725274724 0.0
0.9735264735264735 0.0
0.9745254745254746 0.0
0.9755244755244754 0.0
0.9765234765234765 0.0
0.9775224775224776 0.0
0.9785214785214784 0.0
0.9795204795204795 0.0
0.9805194805194806 0.0
0.9815184815184814 0.0
0.9825174825174825 0.0
0.9835164835164836 0.0
0.9845154845154844 0.0
0.9855144855144855 0.0
0.9865134865134865 0.0
0.9875124875124874 0.0
0.9885114885114885 0.0
0.9895104895104895 0.0
0.9905094905094904 0.0
0.9915084915084915 0.0
0.9925074925074925 0.0
0.9935064935064934 0.0
0.9945054945054945 0.0
0.9955044955044954 0.0
0.9965034965034965 0.0
0.9975024975024975 0.0
0.9985014985014984 0.0
0.9995004995004995 0.0
};
\addplot[mark=none, dashed, line width=1pt] table {0.0004995004995004995 0.0
0.0014985014985014985 0.0
0.0024975024975024975 0.0
0.0034965034965034965 0.0
0.004495504495504496 0.0
0.005494505494505494 0.0
0.006493506493506494 0.0
0.007492507492507492 0.0
0.008491508491508492 0.0
0.009490509490509492 0.0
0.01048951048951049 0.0
0.011488511488511488 0.0
0.012487512487512488 0.0
0.013486513486513488 0.0
0.014485514485514486 0.0
0.015484515484515484 0.0
0.016483516483516484 0.0
0.017482517482517484 0.0
0.018481518481518484 0.0
0.01948051948051948 0.0
0.02047952047952048 0.0
0.02147852147852148 0.0
0.02247752247752248 0.0
0.023476523476523476 0.0
0.024475524475524476 0.0
0.025474525474525476 0.0
0.026473526473526476 0.0
0.027472527472527472 0.0
0.028471528471528472 0.0
0.029470529470529472 0.0
0.03046953046953047 0.0
0.03146853146853147 0.0
0.032467532467532464 0.0
0.03346653346653347 0.0
0.034465534465534464 0.0
0.03546453546453547 0.0
0.036463536463536464 0.0
0.037462537462537464 0.0
0.038461538461538464 0.0
0.03946053946053946 0.0
0.04045954045954046 0.0
0.041458541458541456 0.0
0.04245754245754246 0.0
0.043456543456543456 0.0
0.044455544455544456 0.0
0.045454545454545456 0.0
0.04645354645354645 0.0
0.047452547452547456 0.0
0.04845154845154845 0.0
0.049450549450549455 0.0
0.05044955044955045 0.0
0.051448551448551455 0.0
0.05244755244755245 0.0
0.05344655344655345 0.0
0.05444555444555445 0.0
0.05544455544455544 0.0
0.05644355644355645 0.0
0.05744255744255744 0.0
0.05844155844155845 0.0
0.05944055944055944 0.0
0.06043956043956044 0.0
0.06143856143856144 0.0
0.06243756243756243 0.0
0.06343656343656343 0.0
0.06443556443556443 0.0
0.06543456543456543 0.0
0.06643356643356643 0.0
0.06743256743256743 0.0
0.06843156843156842 0.0
0.06943056943056942 0.0
0.07042957042957043 0.0
0.07142857142857142 0.0
0.07242757242757242 0.0
0.07342657342657342 0.0
0.07442557442557442 0.0
0.07542457542457542 0.0
0.07642357642357642 0.0
0.07742257742257741 0.0
0.07842157842157842 0.0
0.07942057942057942 0.0
0.08041958041958042 0.0
0.08141858141858141 0.0
0.0824175824175824 0.0
0.08341658341658341 0.0
0.08441558441558442 0.0
0.08541458541458541 0.0
0.0864135864135864 0.0
0.08741258741258741 0.0
0.0884115884115884 0.0
0.08941058941058941 0.0
0.0904095904095904 0.0
0.0914085914085914 0.0
0.0924075924075924 0.0
0.09340659340659341 0.0
0.0944055944055944 0.0
0.0954045954045954 0.0
0.0964035964035964 0.0
0.0974025974025974 0.0
0.0984015984015984 0.0
0.0994005994005994 0.0
0.10039960039960039 0.0
0.10139860139860139 0.0
0.1023976023976024 0.0
0.10339660339660339 0.0
0.10439560439560439 0.0
0.10539460539460539 0.0
0.10639360639360639 0.0
0.10739260739260739 0.0
0.10839160839160839 0.0
0.10939060939060938 0.0
0.11038961038961038 0.0
0.11138861138861139 0.0
0.11238761238761238 0.0
0.11338661338661338 0.0
0.11438561438561437 0.0
0.11538461538461538 0.0
0.11638361638361638 0.0
0.11738261738261738 0.0
0.11838161838161837 0.0
0.11938061938061938 0.0
0.12037962037962037 0.0
0.12137862137862138 0.0
0.12237762237762237 0.0
0.12337662337662336 0.0
0.12437562437562437 0.0
0.12537462537462538 0.0
0.12637362637362637 0.0
0.1273726273726274 0.0
0.12837162837162835 0.0
0.12937062937062938 0.0
0.13036963036963034 0.0
0.13136863136863136 0.0
0.13236763236763238 0.0
0.13336663336663335 0.0
0.13436563436563437 0.0
0.13536463536463536 0.0
0.13636363636363635 0.0
0.13736263736263737 0.0
0.13836163836163834 0.0
0.13936063936063936 0.0
0.14035964035964035 0.0
0.14135864135864135 0.0
0.14235764235764237 0.0
0.14335664335664333 0.0
0.14435564435564435 0.0
0.14535464535464537 0.0
0.14635364635364634 0.0
0.14735264735264736 0.0
0.14835164835164832 0.0
0.14935064935064934 0.0
0.15034965034965037 0.0
0.15134865134865133 0.0
0.15234765234765235 0.0
0.15334665334665332 0.0
0.15434565434565434 0.0
0.15534465534465536 0.0
0.15634365634365632 0.0
0.15734265734265734 0.0
0.15834165834165834 0.0
0.15934065934065933 0.0
0.16033966033966035 0.0
0.16133866133866132 0.0
0.16233766233766234 0.0
0.16333666333666333 0.0
0.16433566433566432 0.0
0.16533466533466534 0.0
0.1663336663336663 0.0
0.16733266733266733 0.0
0.16833166833166835 0.0
0.16933066933066931 0.0
0.17032967032967034 0.0
0.1713286713286713 0.0
0.17232767232767232 0.0
0.17332667332667334 0.0
0.1743256743256743 0.0
0.17532467532467533 0.0
0.1763236763236763 0.0
0.1773226773226773 0.0
0.17832167832167833 0.0
0.1793206793206793 0.0
0.18031968031968032 0.0
0.1813186813186813 0.0
0.1823176823176823 0.0
0.18331668331668333 0.0
0.1843156843156843 0.0
0.1853146853146853 0.0
0.1863136863136863 0.0
0.1873126873126873 0.0
0.18831168831168832 0.0
0.18931068931068928 0.0
0.1903096903096903 0.0
0.19130869130869133 0.0
0.1923076923076923 0.0
0.1933066933066933 0.0
0.19430569430569428 0.0
0.1953046953046953 0.0
0.19630369630369632 0.0
0.19730269730269728 0.0
0.1983016983016983 0.0
0.1993006993006993 0.0
0.2002997002997003 0.0
0.2012987012987013 0.0
0.20229770229770228 0.0
0.2032967032967033 0.0
0.2042957042957043 0.0
0.20529470529470528 0.0
0.2062937062937063 0.0
0.20729270729270727 0.0
0.2082917082917083 0.0
0.2092907092907093 0.0
0.21028971028971027 0.0
0.2112887112887113 0.0
0.21228771228771226 0.0
0.21328671328671328 0.0
0.2142857142857143 0.0
0.21528471528471527 0.0
0.2162837162837163 0.0
0.21728271728271725 0.0
0.21828171828171827 0.0
0.2192807192807193 0.0
0.22027972027972026 0.0
0.22127872127872128 0.0
0.22227772227772227 0.0
0.22327672327672327 0.0
0.2242757242757243 0.0
0.22527472527472525 0.0
0.22627372627372627 0.0
0.22727272727272727 0.0
0.22827172827172826 0.0
0.22927072927072928 0.0
0.23026973026973024 0.0
0.23126873126873126 0.0
0.23226773226773229 0.0
0.23326673326673325 0.0
0.23426573426573427 0.0
0.23526473526473524 0.0
0.23626373626373626 0.0
0.23726273726273728 0.0
0.23826173826173824 0.0
0.23926073926073926 0.0
0.24025974025974023 0.0
0.24125874125874125 0.0
0.24225774225774227 0.0
0.24325674325674324 0.0
0.24425574425574426 0.0
0.24525474525474525 0.0
0.24625374625374624 0.0
0.24725274725274726 0.0
0.24825174825174823 0.0
0.24925074925074925 0.0
0.25024975024975027 0.0
0.25124875124875123 0.0
0.2522477522477523 0.0
0.2532467532467533 0.0
0.25424575424575424 0.0
0.25524475524475526 0.0
0.2562437562437563 0.0
0.25724275724275725 0.0
0.25824175824175827 0.0
0.2592407592407593 0.0
0.26023976023976025 0.0
0.2612387612387612 0.0
0.2622377622377623 0.0
0.26323676323676326 0.0
0.2642357642357642 0.0
0.26523476523476525 0.0
0.26623376623376627 0.0
0.26723276723276723 0.0
0.26823176823176825 0.0
0.2692307692307693 0.0
0.27022977022977024 0.0
0.27122877122877126 0.0
0.2722277722277723 0.0
0.27322677322677325 0.0
0.2742257742257742 0.0
0.2752247752247753 0.0
0.27622377622377625 0.0
0.2772227772227772 0.0
0.27822177822177824 0.0
0.27922077922077926 0.0
0.2802197802197802 0.0
0.28121878121878124 0.0
0.28221778221778226 0.0
0.28321678321678323 0.0
0.2842157842157842 0.0
0.28521478521478527 0.0
0.28621378621378624 0.0
0.2872127872127872 0.0
0.2882117882117883 0.0
0.28921078921078924 0.0
0.2902097902097902 0.0
0.29120879120879123 0.0
0.29220779220779225 0.0
0.2932067932067932 0.0
0.29420579420579424 0.0
0.29520479520479526 0.0
0.2962037962037962 0.0
0.2972027972027972 0.0
0.29820179820179826 0.0
0.29920079920079923 0.0
0.3001998001998002 0.0
0.3011988011988012 0.0
0.30219780219780223 0.0
0.3031968031968032 0.0
0.3041958041958042 0.0
0.30519480519480524 0.0
0.3061938061938062 0.0
0.30719280719280717 0.0
0.30819180819180825 0.0
0.3091908091908092 0.0
0.3101898101898102 0.0
0.31118881118881125 0.0
0.3121878121878122 0.0
0.3131868131868132 0.0
0.3141858141858142 0.0
0.3151848151848152 0.0
0.3161838161838162 0.0
0.3171828171828172 0.0
0.31818181818181823 0.0
0.3191808191808192 0.0
0.32017982017982016 0.0
0.32117882117882124 0.0
0.3221778221778222 0.0
0.32317682317682317 0.0
0.3241758241758242 0.0
0.3251748251748252 0.0
0.3261738261738262 0.0
0.3271728271728272 0.0
0.3281718281718282 0.0
0.3291708291708292 0.0
0.33016983016983015 0.0
0.3311688311688312 0.0
0.3321678321678322 0.0
0.33316683316683315 0.0
0.33416583416583423 0.0
0.3351648351648352 0.0
0.33616383616383616 0.0
0.3371628371628372 0.0
0.3381618381618382 0.0
0.33916083916083917 0.0
0.3401598401598402 0.0
0.3411588411588412 0.0
0.3421578421578422 0.0
0.34315684315684314 0.0
0.3441558441558442 0.0
0.3451548451548452 0.0
0.34615384615384615 0.0
0.34715284715284717 0.0
0.3481518481518482 0.0
0.34915084915084915 0.0
0.3501498501498502 0.0
0.3511488511488512 0.0
0.35214785214785216 0.0
0.3531468531468531 0.0
0.3541458541458542 0.0
0.35514485514485516 0.0
0.35614385614385613 0.0
0.3571428571428572 0.0
0.35814185814185817 0.0
0.35914085914085914 0.0
0.36013986013986016 0.0
0.3611388611388612 0.0
0.36213786213786214 0.0
0.36313686313686316 0.0
0.3641358641358642 0.0
0.36513486513486515 0.0
0.3661338661338661 0.0
0.3671328671328672 0.0
0.36813186813186816 0.0
0.3691308691308691 0.0
0.37012987012987014 0.0
0.37112887112887116 0.0
0.37212787212787213 0.0
0.37312687312687315 0.0
0.37412587412587417 0.0
0.37512487512487513 0.0
0.37612387612387616 0.0
0.3771228771228772 0.0
0.37812187812187814 0.0
0.3791208791208791 0.0
0.3801198801198802 0.0
0.38111888111888115 0.0
0.3821178821178821 0.0
0.38311688311688313 0.0
0.38411588411588415 0.0
0.3851148851148851 0.0
0.38611388611388614 0.0
0.38711288711288716 0.0
0.3881118881118881 0.0
0.3891108891108891 0.0
0.39010989010989017 0.0
0.39110889110889113 0.0
0.3921078921078921 0.0
0.3931068931068931 0.0
0.39410589410589414 0.0
0.3951048951048951 0.0
0.3961038961038961 0.0
0.39710289710289715 0.0
0.3981018981018981 0.0
0.39910089910089913 0.0
0.40009990009990015 0.0
0.4010989010989011 0.0
0.4020979020979021 0.0
0.40309690309690316 0.0
0.4040959040959041 0.0
0.4050949050949051 0.0
0.4060939060939061 0.0
0.40709290709290713 0.0
0.4080919080919081 0.0
0.4090909090909091 0.0
0.41008991008991014 0.0
0.4110889110889111 0.0
0.41208791208791207 0.0
0.41308691308691314 0.0
0.4140859140859141 0.0
0.4150849150849151 0.0
0.41608391608391615 0.0
0.4170829170829171 0.0
0.4180819180819181 0.0
0.4190809190809191 0.0
0.4200799200799201 0.0
0.4210789210789211 0.0
0.4220779220779221 0.0
0.42307692307692313 0.0
0.4240759240759241 0.0
0.42507492507492506 0.0
0.42607392607392613 0.0
0.4270729270729271 0.0
0.42807192807192807 0.0
0.4290709290709291 0.0
0.4300699300699301 0.0
0.43106893106893107 0.0
0.4320679320679321 0.0
0.4330669330669331 0.0
0.4340659340659341 0.0
0.43506493506493504 0.0
0.4360639360639361 0.0
0.4370629370629371 0.0
0.43806193806193805 0.0
0.4390609390609391 0.0
0.4400599400599401 0.0
0.44105894105894106 0.0
0.4420579420579421 0.0
0.4430569430569431 0.0
0.44405594405594406 0.0
0.4450549450549451 0.0
0.4460539460539461 0.0
0.44705294705294707 0.0
0.44805194805194803 0.0
0.4490509490509491 0.0
0.4500499500499501 0.0
0.45104895104895104 0.0
0.45204795204795206 0.0
0.4530469530469531 0.0
0.45404595404595405 0.0
0.45504495504495507 0.0
0.4560439560439561 0.0
0.45704295704295705 0.0
0.458041958041958 0.0
0.4590409590409591 0.0
0.46003996003996006 0.0
0.461038961038961 0.0
0.4620379620379621 0.0
0.46303696303696307 0.0
0.46403596403596403 0.0
0.46503496503496505 0.0
0.4660339660339661 0.0
0.46703296703296704 0.0
0.46803196803196806 0.0
0.4690309690309691 0.0
0.47002997002997005 0.0
0.471028971028971 0.0
0.4720279720279721 0.0
0.47302697302697305 0.0
0.474025974025974 0.0
0.47502497502497504 0.0
0.47602397602397606 0.0
0.477022977022977 0.0
0.47802197802197804 0.0
0.47902097902097907 0.0
0.48001998001998003 0.0
0.481018981018981 0.0
0.48201798201798207 0.0
0.48301698301698304 0.0
0.484015984015984 0.0
0.4850149850149851 0.0
0.48601398601398604 0.0
0.487012987012987 0.0
0.48801198801198803 0.0
0.48901098901098905 0.0
0.49000999000999 0.0
0.49100899100899104 0.0
0.49200799200799206 0.0
0.493006993006993 0.0
0.494005994005994 0.0
0.49500499500499506 0.0
0.49600399600399603 0.0
0.497002997002997 0.0
0.498001998001998 0.0
0.49900099900099903 0.0
0.5 0.0
0.5009990009990011 0.0
0.5019980019980019 0.0
0.502997002997003 0.0
0.503996003996004 0.0
0.5049950049950049 0.0
0.505994005994006 0.0
0.5069930069930069 0.0
0.5079920079920079 0.0
0.508991008991009 0.0
0.5099900099900099 0.0
0.510989010989011 0.0
0.511988011988012 0.0
0.5129870129870129 0.0
0.513986013986014 0.0
0.514985014985015 0.0
0.5159840159840159 0.0
0.516983016983017 0.0
0.517982017982018 0.0
0.5189810189810189 0.0
0.51998001998002 0.0
0.5209790209790209 0.0
0.5219780219780219 0.0
0.522977022977023 0.0
0.5239760239760239 0.0
0.5249750249750249 0.0
0.525974025974026 0.0
0.526973026973027 0.0
0.5279720279720279 0.0
0.528971028971029 0.0
0.5299700299700298 0.0
0.5309690309690309 0.0
0.531968031968032 0.0
0.5329670329670328 0.0
0.5339660339660339 0.0
0.534965034965035 0.0
0.5359640359640359 0.0
0.5369630369630369 0.0
0.537962037962038 0.0
0.5389610389610389 0.0
0.5399600399600399 0.0
0.540959040959041 0.0
0.5419580419580419 0.0
0.542957042957043 0.0
0.5439560439560439 0.0
0.5449550449550449 0.0
0.545954045954046 0.0
0.5469530469530469 0.0
0.5479520479520479 0.0
0.548951048951049 0.0
0.5499500499500499 0.0
0.5509490509490509 0.0
0.551948051948052 0.0
0.5529470529470528 0.0
0.5539460539460539 0.0
0.554945054945055 0.0
0.5559440559440558 0.0
0.5569430569430569 0.0
0.557942057942058 0.0
0.5589410589410588 0.0
0.5599400599400599 0.0
0.560939060939061 0.0
0.5619380619380618 0.0
0.5629370629370629 0.0
0.563936063936064 0.0
0.5649350649350648 0.0
0.5659340659340659 0.0
0.5669330669330669 0.0
0.5679320679320679 0.0
0.5689310689310689 0.0
0.5699300699300699 0.0
0.5709290709290709 0.0
0.5719280719280719 0.0
0.5729270729270729 0.0
0.5739260739260739 0.0
0.5749250749250749 0.0
0.5759240759240759 0.0
0.5769230769230769 0.0
0.577922077922078 0.0
0.5789210789210788 0.0
0.5799200799200799 0.0
0.580919080919081 0.0
0.5819180819180818 0.0
0.5829170829170829 0.0
0.583916083916084 0.0
0.5849150849150848 0.0
0.5859140859140859 0.0
0.586913086913087 0.0
0.5879120879120878 0.0
0.5889110889110889 0.0
0.5899100899100899 0.0
0.5909090909090908 0.0
0.5919080919080919 0.0
0.5929070929070929 0.0
0.5939060939060938 0.0
0.5949050949050949 0.0
0.5959040959040959 0.0
0.5969030969030968 0.0
0.5979020979020979 0.0
0.5989010989010989 0.0
0.5999000999000998 0.0
0.6008991008991009 0.0
0.6018981018981018 0.0
0.6028971028971029 0.0
0.6038961038961039 0.0
0.6048951048951048 0.0
0.6058941058941059 0.0
0.6068931068931069 0.0
0.6078921078921078 0.0
0.6088911088911089 0.0
0.6098901098901099 0.0
0.6108891108891108 0.0
0.6118881118881119 0.0
0.6128871128871128 0.0
0.6138861138861138 0.0
0.6148851148851149 0.0
0.6158841158841158 0.0
0.6168831168831168 0.0
0.6178821178821179 0.0
0.6188811188811189 0.0
0.6198801198801198 0.0
0.6208791208791209 0.0
0.6218781218781219 0.0
0.6228771228771228 0.0
0.6238761238761239 0.0
0.6248751248751248 0.0
0.6258741258741258 0.0
0.6268731268731269 0.0
0.6278721278721278 0.0
0.6288711288711288 0.0
0.6298701298701299 0.0
0.6308691308691308 0.0
0.6318681318681318 0.0
0.6328671328671329 0.0
0.6338661338661338 0.0
0.6348651348651349 0.0
0.6358641358641358 0.0
0.6368631368631368 0.0
0.6378621378621379 0.0
0.6388611388611388 0.0
0.6398601398601398 0.0
0.6408591408591409 0.0
0.6418581418581418 0.0
0.6428571428571428 0.0
0.6438561438561439 0.0
0.6448551448551448 0.0
0.6458541458541458 0.0
0.6468531468531469 0.0
0.6478521478521477 0.0
0.6488511488511488 0.0
0.6498501498501499 0.0
0.6508491508491507 0.0
0.6518481518481518 0.0
0.6528471528471529 0.0
0.6538461538461537 0.0
0.6548451548451548 0.0
0.6558441558441559 0.0
0.6568431568431568 0.0
0.6578421578421578 0.0
0.6588411588411588 0.0
0.6598401598401598 0.0
0.6608391608391608 0.0
0.6618381618381618 0.0
0.6628371628371628 0.0
0.6638361638361638 0.0
0.6648351648351648 0.0
0.6658341658341658 0.0
0.6668331668331668 0.0
0.6678321678321678 0.0
0.6688311688311688 0.0
0.6698301698301699 0.0
0.6708291708291707 0.0
0.6718281718281718 0.0
0.6728271728271729 0.0
0.6738261738261737 0.0
0.6748251748251748 0.0
0.6758241758241759 0.0
0.6768231768231767 0.0
0.6778221778221778 0.0
0.6788211788211789 0.0
0.6798201798201797 0.0
0.6808191808191808 0.0
0.6818181818181818 0.0
0.6828171828171827 0.0
0.6838161838161838 0.0
0.6848151848151848 0.0
0.6858141858141857 0.0
0.6868131868131868 0.0
0.6878121878121878 0.0
0.6888111888111887 0.0
0.6898101898101898 0.0
0.6908091908091908 0.0
0.6918081918081918 0.0
0.6928071928071928 0.0
0.6938061938061937 0.0
0.6948051948051948 0.0
0.6958041958041958 0.0
0.6968031968031967 0.0
0.6978021978021978 0.0
0.6988011988011988 0.0
0.6998001998001997 0.0
0.7007992007992008 0.0
0.7017982017982018 0.0
0.7027972027972027 0.0
0.7037962037962038 0.0
0.7047952047952047 0.0
0.7057942057942057 0.0
0.7067932067932068 0.0
0.7077922077922078 0.0
0.7087912087912087 0.0
0.7097902097902098 0.0
0.7107892107892108 0.0
0.7117882117882117 0.0
0.7127872127872128 0.0
0.7137862137862138 0.0
0.7147852147852147 0.0
0.7157842157842158 0.0
0.7167832167832167 0.0
0.7177822177822177 0.0
0.7187812187812188 0.0
0.7197802197802197 0.0
0.7207792207792207 0.0
0.7217782217782218 0.0
0.7227772227772227 0.0
0.7237762237762237 0.0
0.7247752247752248 0.0
0.7257742257742257 0.0
0.7267732267732268 0.0
0.7277722277722278 0.0
0.7287712287712287 0.0
0.7297702297702298 0.0
0.7307692307692307 0.0
0.7317682317682317 0.0
0.7327672327672328 0.0
0.7337662337662337 0.0
0.7347652347652347 0.0
0.7357642357642358 0.0
0.7367632367632367 0.0
0.7377622377622377 0.0
0.7387612387612388 0.0
0.7397602397602396 0.0
0.7407592407592407 0.0
0.7417582417582418 0.0
0.7427572427572426 0.0
0.7437562437562437 0.0
0.7447552447552448 0.0
0.7457542457542456 0.0
0.7467532467532467 0.0
0.7477522477522478 0.0
0.7487512487512487 0.0
0.7497502497502497 0.0
0.7507492507492508 0.0
0.7517482517482517 0.0
0.7527472527472527 0.0
0.7537462537462537 0.0
0.7547452547452547 0.0
0.7557442557442557 0.0
0.7567432567432567 0.0
0.7577422577422577 0.0
0.7587412587412588 0.0
0.7597402597402597 0.0
0.7607392607392607 0.0
0.7617382617382618 0.0
0.7627372627372626 0.0
0.7637362637362637 0.0
0.7647352647352648 0.0
0.7657342657342656 0.0
0.7667332667332667 0.0
0.7677322677322678 0.0
0.7687312687312686 0.0
0.7697302697302697 0.0
0.7707292707292708 0.0
0.7717282717282716 0.0
0.7727272727272727 0.0
0.7737262737262738 0.0
0.7747252747252746 0.0
0.7757242757242757 0.0
0.7767232767232767 0.0
0.7777222777222776 0.0
0.7787212787212787 0.0
0.7797202797202797 0.0
0.7807192807192807 0.0
0.7817182817182817 0.0
0.7827172827172827 0.0
0.7837162837162837 0.0
0.7847152847152847 0.0
0.7857142857142856 0.0
0.7867132867132867 0.0
0.7877122877122877 0.0
0.7887112887112886 0.0
0.7897102897102897 0.0
0.7907092907092907 0.0
0.7917082917082916 0.0
0.7927072927072927 0.0
0.7937062937062938 0.0
0.7947052947052946 0.0
0.7957042957042957 0.0
0.7967032967032968 0.0
0.7977022977022976 0.0
0.7987012987012987 0.0
0.7997002997002997 0.0
0.8006993006993006 0.0
0.8016983016983017 0.0
0.8026973026973027 0.0
0.8036963036963036 0.0
0.8046953046953047 0.0
0.8056943056943057 0.0
0.8066933066933066 0.0
0.8076923076923077 0.0
0.8086913086913086 0.0
0.8096903096903096 0.0
0.8106893106893107 0.0
0.8116883116883116 0.0
0.8126873126873126 0.0
0.8136863136863137 0.0
0.8146853146853146 0.0
0.8156843156843157 0.0
0.8166833166833167 0.0
0.8176823176823176 0.0
0.8186813186813187 0.0
0.8196803196803197 0.0
0.8206793206793206 0.0
0.8216783216783217 0.0
0.8226773226773226 0.0
0.8236763236763236 0.0
0.8246753246753247 0.0
0.8256743256743256 0.0
0.8266733266733266 0.0
0.8276723276723277 0.0
0.8286713286713286 0.0
0.8296703296703296 0.0
0.8306693306693307 0.0
0.8316683316683317 0.0
0.8326673326673326 0.0
0.8336663336663337 0.0
0.8346653346653345 0.0
0.8356643356643356 0.0
0.8366633366633367 0.0
0.8376623376623376 0.0
0.8386613386613386 0.0
0.8396603396603397 0.0
0.8406593406593406 0.0
0.8416583416583416 0.0
0.8426573426573427 0.0
0.8436563436563436 0.0
0.8446553446553446 0.0
0.8456543456543456 0.0
0.8466533466533466 0.0
0.8476523476523476 0.0
0.8486513486513486 0.0
0.8496503496503496 0.0
0.8506493506493507 0.0
0.8516483516483516 0.0
0.8526473526473526 0.0
0.8536463536463537 0.0
0.8546453546453546 0.0
0.8556443556443556 0.0
0.8566433566433567 0.0
0.8576423576423575 0.0
0.8586413586413586 0.0
0.8596403596403597 0.0
0.8606393606393605 0.0
0.8616383616383616 0.0
0.8626373626373627 0.0
0.8636363636363635 0.0
0.8646353646353646 0.0
0.8656343656343657 0.0
0.8666333666333665 0.0
0.8676323676323676 0.0
0.8686313686313686 0.0
0.8696303696303695 0.0
0.8706293706293706 0.0
0.8716283716283716 0.0
0.8726273726273726 0.0
0.8736263736263736 0.0
0.8746253746253746 0.0
0.8756243756243756 0.0
0.8766233766233766 0.0
0.8776223776223776 0.0
0.8786213786213786 0.0
0.8796203796203796 0.0
0.8806193806193805 0.0
0.8816183816183816 0.0
0.8826173826173827 0.0
0.8836163836163835 0.0
0.8846153846153846 0.0
0.8856143856143857 0.0
0.8866133866133865 0.0
0.8876123876123876 0.0
0.8886113886113887 0.0
0.8896103896103895 0.0
0.8906093906093906 0.0
0.8916083916083916 0.0
0.8926073926073925 0.0
0.8936063936063936 0.0
0.8946053946053946 0.0
0.8956043956043955 0.0
0.8966033966033966 0.0
0.8976023976023976 0.0
0.8986013986013985 0.0
0.8996003996003996 0.0
0.9005994005994006 0.0
0.9015984015984015 0.0
0.9025974025974026 0.0
0.9035964035964035 0.0
0.9045954045954046 0.0
0.9055944055944056 0.0
0.9065934065934065 0.0
0.9075924075924076 0.0
0.9085914085914086 0.0
0.9095904095904095 0.0
0.9105894105894106 0.0
0.9115884115884116 0.0
0.9125874125874125 0.0
0.9135864135864136 0.0
0.9145854145854145 0.0
0.9155844155844155 0.0
0.9165834165834166 0.0
0.9175824175824175 0.0
0.9185814185814185 0.0
0.9195804195804196 0.0
0.9205794205794205 0.0
0.9215784215784215 0.0
0.9225774225774226 0.0
0.9235764235764236 0.0
0.9245754245754245 0.0
0.9255744255744256 0.0
0.9265734265734265 0.0
0.9275724275724275 0.0
0.9285714285714286 0.0
0.9295704295704295 0.0
0.9305694305694305 0.0
0.9315684315684316 0.0
0.9325674325674325 0.0
0.9335664335664335 0.0
0.9345654345654346 0.0
0.9355644355644355 0.0
0.9365634365634365 0.0
0.9375624375624375 0.0
0.9385614385614385 0.0
0.9395604395604396 0.0
0.9405594405594405 0.0
0.9415584415584415 0.0
0.9425574425574426 0.0
0.9435564435564435 0.0
0.9445554445554445 0.0
0.9455544455544456 0.0
0.9465534465534465 0.0
0.9475524475524475 0.0
0.9485514485514486 0.0
0.9495504495504494 0.0
0.9505494505494505 0.0
0.9515484515484516 0.0
0.9525474525474524 0.0
0.9535464535464535 0.0
0.9545454545454546 0.0
0.9555444555444554 0.0
0.9565434565434565 0.0
0.9575424575424576 0.0
0.9585414585414584 0.0
0.9595404595404595 0.0
0.9605394605394605 0.0
0.9615384615384615 0.0
0.9625374625374625 0.0
0.9635364635364635 0.0
0.9645354645354645 0.0
0.9655344655344655 0.0
0.9665334665334665 0.0
0.9675324675324675 0.0
0.9685314685314685 0.0
0.9695304695304695 0.0
0.9705294705294705 0.0
0.9715284715284715 0.0
0.9725274725274724 0.0
0.9735264735264735 0.0
0.9745254745254746 0.0
0.9755244755244754 0.0
0.9765234765234765 0.0
0.9775224775224776 0.0
0.9785214785214784 0.0
0.9795204795204795 0.0
0.9805194805194806 0.0
0.9815184815184814 0.0
0.9825174825174825 0.0
0.9835164835164836 0.0
0.9845154845154844 0.0
0.9855144855144855 0.0
0.9865134865134865 0.0
0.9875124875124874 0.0
0.9885114885114885 0.0
0.9895104895104895 0.0
0.9905094905094904 0.0
0.9915084915084915 0.0
0.9925074925074925 0.0
0.9935064935064934 0.0
0.9945054945054945 0.0
0.9955044955044954 0.0
0.9965034965034965 0.0
0.9975024975024975 0.0
0.9985014985014984 0.0
0.9995004995004995 0.0
};
\end{axis}
%Vitesse temps t
\begin{scope}[xshift = 9cm]
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0.1$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]

\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.0005720545954132821 -0.002564188732966269
0.0012052955931960284 -0.007151423884293802
0.001838534127788892 -0.011738607301707834
0.0024717679465419934 -0.01632568964516267
0.003104994797164501 -0.020912621577654014
0.0037382124279290246 -0.025499353766779535
0.004371418587876168 -0.030085836886298956
0.005004611027019056 -0.03467202161769438
0.005637787496547764 -0.03925785865172919
0.00627094574903367 -0.04384329869000729
0.006904083538633742 -0.04842829244653145
0.007537198621294639 -0.05301279064925992
0.008170288754956755 -0.05759674404166409
0.008803351699758107 -0.062180103384283196
0.009436385218238032 -0.06676281945627931
0.010069387075540736 -0.07134484305698993
0.010702355039618715 -0.07592612500748182
0.011335286881435883 -0.08050661615209913
0.011968180375170494 -0.08508626736001414
0.012601033298417975 -0.08966502952677512
0.013233843432393377 -0.09424285357585115
0.01386660856213362 -0.09881969046017736
0.014499326476699423 -0.10339549116369497
0.01513199496937711 -0.10797020670289538
0.015764611837880003 -0.11254378812835432
0.01639717488454946 -0.11711618652627057
0.017029681916555732 -0.12168735301999793
0.01766213074609837 -0.12625723877157685
0.018294519190606442 -0.13082579498326474
0.018926845072938236 -0.13539297289905983
0.01955910622158064 -0.1399587238062255
0.02019130047084821 -0.1445229990368121
0.020823425661081855 -0.14908574996917337
0.021455479638846954 -0.15364692802948074
0.022087460257131236 -0.15820648469323673
0.02271936537554227 -0.16276437148678266
0.023351192860504286 -0.1673205399888025
0.023982940585454818 -0.17187494183182728
0.024614606431040683 -0.17642752870372952
0.025246188285313616 -0.18097825234922177
0.025877684043925535 -0.1855270645713457
0.02650909161032301 -0.1900739172329582
0.02714040889594144 -0.19461876225821578
0.027771633820398843 -0.19916155163405436
0.0284027643116889 -0.2037022374116621
0.029033798306373638 -0.20824077170795294
0.02966473374977544 -0.21277710670702887
0.030295568596168724 -0.2173111946616482
0.03092630080897098 -0.2218429878946767
0.031556928360933115 -0.22637243880054414
0.03218744923432951 -0.23089949984669156
0.03281786142114742 -0.23542412357501577
0.033448162923275584 -0.23994626260330318
0.03407835175269261 -0.24446586962667
0.034708425931654664 -0.248982897418985
0.03533838349288234 -0.25349729883429356
0.03596822247974738 -0.2580090268082388
0.036597940946458414 -0.26251803435946736
0.037227536958246224 -0.26702427459104205
0.037857008591548565 -0.2715277006918386
0.03848635393419418 -0.2760282659379433
0.039115571085586415 -0.2805259236940424
0.03974465815688596 -0.2850206274148023
0.04037361327119307 -0.2895123306462494
0.041002434563729546 -0.29400098702714367
0.041631120182019615 -0.29848655029033727
0.04225966828607028 -0.3029689742641374
0.042888077048551375 -0.30744821287365787
0.04351634465497475 -0.3119242201421637
0.044144469303872946 -0.3163969501924102
0.04477244920697711 -0.32086635724797313
0.04540028258939457 -0.3253323956345776
0.046027967689785634 -0.3297950197814106
0.04665550276053981 -0.3342541842224378
0.047282886067951634 -0.33870984359770323
0.047910115892395494 -0.343161952654626
0.048537190528500335 -0.34761046624929176
0.049164108285323554 -0.3520553393477308
0.0497908674865242 -0.3564965270271928
0.05041746647053604 -0.3609339844774152
0.05104390359073975 -0.36536766700187895
0.051670177215634314 -0.3697975300190555
0.05229628572900863 -0.37422352906365847
0.05292222753011201 -0.3786456197878658
0.05354800103382425 -0.3830637579625566
0.05417360467082537 -0.38747789947851724
0.05479903688776462 -0.3918880003476588
0.055424296147429414 -0.39629401670421327
0.056049380928913435 -0.4006959048059269
0.056674289727784266 -0.40509362103523694
0.05729902105625094 -0.409487121900456
0.05792357344333078 -0.413876364036923
0.05854794543501588 -0.4182613042081712
0.05917213559443937 -0.4226418993070637
0.05979614250204103 -0.4270181063569371
0.06041996475573294 -0.4313898825127249
0.06104360097106437 -0.435757185062075
0.06166704978138679 -0.4401199714264589
0.06229030983801835 -0.44447819916226794
0.06291337981040812 -0.44883182596190074
0.0635362583863002 -0.45318080965484153
0.06415894427189751 -0.45752510820872544
0.06478143619202563 -0.46186467973040024
0.06540373289029613 -0.46619948246696413
0.06602583312927005 -0.4705294748068107
0.06664773569062124 -0.47485461528064554
0.06726943937529953 -0.47917486256250663
0.06789094300369412 -0.4834901754707624
0.06851224541579665 -0.48780051296910676
0.06913334547136471 -0.4921058341675397
0.06975424205008493 -0.49640609832333144
0.07037493405173656 -0.5007012648419855
0.0709954203963552 -0.5049912932781819
0.0716157000243966 -0.5092761433367113
0.07223577189690057 -0.5135557748733957
0.07285563499565556 -0.5178301478960005
0.07347528832336332 -0.5220992225651303
0.07409473090380385 -0.5263629591951121
0.07471396178200104 -0.5306213182548739
0.0753329800243886 -0.5348742603687939
0.07595178471897632 -0.5391217463175563
0.07657037497551765 -0.5433637370389821
0.07718874992567726 -0.5476001936288485
0.07780690872319926 -0.5518310773416941
0.07842485054407664 -0.5560563495916172
0.07904257458672123 -0.5602759719530487
0.0796600800721346 -0.5644899061615236
0.08027736624408001 -0.5686981141144285
0.08089443236925545 -0.5729005578717428
0.08151127773746741 -0.5770971996567543
0.08212790166180622 -0.5812880018567752
0.08274430347882261 -0.5854729270238292
0.08336048254870546 -0.5896519378753332
0.08397643825546103 -0.5938249972947569
0.08459217000709349 -0.5979920683322684
0.08520767723578776 -0.6021531142053748
0.08582295939809317 -0.606308098299521
0.08643801597510944 -0.610456984168708
0.0870528464726747 -0.6145997355360601
0.08766745042155459 -0.6187363162943962
0.08828182737763482 -0.622866690506782
0.088895976922115 -0.6269908224070564
0.08950989866170503 -0.6311086764003478
0.09012359222882418 -0.6352202170635723
0.09073705728180247 -0.6393254091459069
0.09135029350508503 -0.6434242175692575
0.09196330060943911 -0.6475166074286888
0.09257607833216416 -0.6516025439928577
0.0931886264373055 -0.655681992704411
0.09380094471587053 -0.6597549191803675
0.09441303298604897 -0.6638212892124856
0.0950248910934366 -0.6678810687676016
0.09563651891126282 -0.6719342239879554
0.0962479163406221 -0.6759807211914886
0.09685908331070997 -0.6800205268721267
0.0974700197790628 -0.6840536077000311
0.09808072573180304 -0.6880799305218461
0.09869120118388855 -0.6920994623608963
0.0993014461793669 -0.6961121704173839
0.09991146079163557 -0.7001180220685513
0.10052124512370764 -0.7041169848688276
0.10113079930848246 -0.7081090265499309
0.1017401235090232 -0.7120941150209766
0.10234921791884036 -0.7160722183685219
0.10295808276218177 -0.7200433048566206
0.10356671829432995 -0.7240073429268202
0.10417512480190616 -0.7279643011981521
0.1047833026031831 -0.731914148467086
0.10539125204840422 -0.7358568537074475
0.10599897352011181 -0.7397923860703142
0.10660646743348434 -0.7437207148838831
0.10721373423668239 -0.7476418096532959
0.10782077441120408 -0.7515556400604401
0.10842758847225117 -0.7554621759637191
0.10903417696910486 -0.7593613873977729
0.10964054048551225 -0.7632532445731732
0.11024667964008561 -0.7671377178760928
0.11085259508671302 -0.7710147778679115
0.11145828751498113 -0.774884395284806
0.11206375765061166 -0.7787465410372829
0.1126690062559123 -0.782601186209689
0.11327403413024134 -0.7864483020596538
0.11387884211048782 -0.7902878600175081
0.11448343107156789 -0.7941198316856437
0.11508780192693838 -0.7979441888378412
0.11569195562912793 -0.8017609034185272
0.11629589317028594 -0.8055699475419874
0.11689961558275219 -0.8093712934915418
0.11750312393964707 -0.8131649137186403
0.11810641935548283 -0.8169507808419171
0.11870950298679797 -0.8207288676461748
0.11931237603281626 -0.8244991470813199
0.11991503973613073 -0.8282615922612121
0.12051749538341372 -0.8320161764624593
0.12111974430615643 -0.8357628731231436
0.12172178788143811 -0.8395016558414659
0.1223236275327258 -0.8432324983743101
0.12292526473070803 -0.8469553746357312
0.12352670099416369 -0.8506702586953553
0.12412793789086832 -0.8543771247766977
0.12472897703853952 -0.8580759472553667
0.12532982010582333 -0.8617667006571819
0.12593046881332665 -0.8654493596561988
0.1265309249346955 -0.8691238990725925
0.12713119029774278 -0.8727902938704595
0.1277312667856296 -0.8764485191554624
0.1283311563381025 -0.8800985501723786
0.12893086095279044 -0.8837403623024813
0.12953038268656597 -0.8873739310608052
0.13012972365697367 -0.8909992320932283
0.1307288860437304 -0.8946162411734093
0.1313278720903036 -0.8982249341995487
0.13192668410557123 -0.9018252871909538
0.13252532446557003 -0.9054172762844344
0.13312379561533702 -0.9090008777304451
0.13372210007085206 -0.9125760678890522
0.1343202404210883 -0.9161428232256255
0.13491821933017745 -0.9197011203062972
0.1355160395396997 -0.9232509357931442
0.1361137038711049 -0.9267922464390511
0.1367112152282784 -0.9303250290823153
0.1373085766002597 -0.9338492606408583
0.13790579106412576 -0.9373649181061101
0.13850286178805324 -0.9408719785364925
0.13909979203457204 -0.9443704190504834
0.139696585164027 -0.9478602168192413
0.14029324463826218 -0.9513413490587199
0.14088977402454725 -0.9548137930212756
0.14148617699976648 -0.9582775259867029
0.14208245735488984 -0.9617325252526348
0.14267861899975215 -0.9651787681243069
0.14327466596816546 -0.9686162319035652
0.143870602423393 -0.9720448938771107
0.1444664326640166 -0.975464731303868
0.14506216113023113 -0.9788757214014313
0.1456577924106064 -0.9822778413315112
0.14625333124935497 -0.9856710681842376
0.14684878255415412 -0.9890553789612966
0.14744415140457204 -0.9924307505577099
0.1480394430611536 -0.9957971597422056
0.1486346629752286 -0.9991545831359714
0.14922981679950997 -1.002502997189726
0.1498249103995568 -1.0058423781588297
0.15041994986618562 -1.0091727020763683
0.15101494152892345 -1.0124939447239076
0.1516098919706027 -1.015806081599746
0.15220480804321224 -1.0191090878843894
0.15279969688512948 -1.022402938402967
0.15339456593987333 -1.0256876075842885
0.15398942297653195 -1.0289630694161744
0.15497004676589904 -1.028813586636112
0.15696163601078172 -1.0281948063598056
0.1589459323659273 -1.0279378917867859
0.16090720621341398 -1.0269615560991623
0.16286233883759563 -1.0265934739032687
0.16479648128065766 -1.0252738576303364
0.166725331861469 -1.0247930418368025
0.1686348271409991 -1.0231446189790314
0.17053966881783927 -1.0225510340288155
0.17242650196119852 -1.0205883100801385
0.17430916844652145 -1.0198830229904683
0.17617495758607957 -1.0176204171678849
0.17803695612823586 -1.0168053009663551
0.17988304278487005 -1.014257060377931
0.1817256321487038 -1.0133345817173334
0.18355314477383783 -1.0105147167040809
0.18537739072082632 -1.0094877793190202
0.18718729067539608 -1.0064100134981044
0.1889941065061935 -1.0052818399572583
0.1907872221461283 -1.001959571018454
0.19257739902285242 -1.0007336115805234
0.19435445149806563 -0.9971798803626319
0.19612868157662222 -0.9958597415795312
0.1978903047059818 -0.9920872078132401
0.19964919908198253 -0.9906765959010821
0.2013959548952893 -0.9866975195080673
0.2031400577250986 -0.9852001950192404
0.20487244877166555 -0.981026422154667
0.20660224851770453 -0.9794461634728733
0.20832072771973692 -0.9750891166779854
0.21003666619718236 -0.973429690520508
0.21174164481054966 -0.9689003624641059
0.21344412452869266 -0.9671655000304269
0.21513597862562905 -0.9624744503918391
0.21682536878991787 -0.9606678281171697
0.21850444457428642 -0.955825183215479
0.22018108602514513 -0.9539504073170707
0.22184770421652675 -0.948965862131186
0.22351191351622524 -0.9470264563032527
0.22516637298492312 -0.9419092785603747
0.22681844581624178 -0.9399086742988573
0.2284610266111607 -0.9346677103377078
0.23010124061618598 -0.9326092394715603
0.231732206497423 -0.9272529216130168
0.2333608236580515 -0.9251398106925401
0.23498042422310667 -0.9196761658749413
0.23659769286437027 -0.9175115321257696
0.23820616533922476 -0.9119481915851978
0.23981232182069948 -0.9097350401829976
0.2414098925732855 -0.904079249980801
0.24300516272146813 -0.9018204724393198
0.24459204854426342 -0.8960791046597874
0.24617664886902646 -0.8937774781557668
0.24775305806896447 -0.887957042616208
0.24932719679942195 -0.8856152301002782
0.2508933301264845 -0.879721886433921
0.2524572080953769 -0.8773424373980884
0.2540132595357578 -0.8713820073870101
0.2555670709364313 -0.8689673591774849
0.25711322839171724 -0.8629453392283541
0.25865716142769946 -0.8604978188079813
0.26019360729791075 -0.8544193924775432
0.2617278447417401 -0.8519412185552979
0.2632547564271072 -0.8458112690456469
0.2647794761023589 -0.8433045545021863
0.2662970264363038 -0.8371276770575075
0.2678124016344844 -0.8345944316055474
0.2693207592582495 -0.8283749457527457
0.2708269591003818 -0.825817078779697
0.27232628878810483 -0.8195590403647786
0.2738234785392709 -0.8169783639124902
0.27531394148091015 -0.8106855768930687
0.2768022828247306 -0.8080838087360633
0.27828403687310654 -0.8017598366979695
0.27976368815206026 -0.7991386034871794
0.28123688803929536 -0.7927867808596655
0.2827080044658684 -0.7901476213036698
0.28417280199371864 -0.7837710642537303
0.2856355358366296 -0.78111543231378
0.28709208004450204 -0.7747170493050388
0.2885465807935941 -0.7720463173839172
0.2899950181074823 -0.7656288193900407
0.2914414326203379 -0.7629442814981036
0.2928819069854178 -0.7565101918645522
0.29432037961830226 -0.7538130667490992
0.2957530326175203 -0.7473647307001805
0.29718370534286154 -0.7446561649268528
0.2986086763035006 -0.7381957587179355
0.30003168881579406 -0.7354768296948941
0.30144911490570947 -0.7290063694118945
0.302864604717454 -0.7262780883494604
0.304274621032417 -0.7197994383597267
0.30568272356145054 -0.7170627531597197
0.30708546320482677 -0.7105776342199702
0.30848631185423103 -0.7078334322903673
0.30988190601003895 -0.7013434293186845
0.31127563224160787 -0.698592540310405
0.312664210241852 -0.6920991098303924
0.3140509436439801 -0.6893423082939939
0.3154326330310102 -0.6828467855597775
0.31681250138171557 -0.6800847935207195
0.31818742796626837 -0.6735883993323866
0.31956055729198096 -0.6708218887842158
0.3209288452074513 -0.6643257360034626
0.3222953598380853 -0.6615553313188717
0.3236571315914951 -0.6550604310950413
0.32501715421226196 -0.6522867113552661
0.32637253073233163 -0.6457939790720553
0.32772618243267665 -0.6430174803154528
0.32907528311533835 -0.6365277412686612
0.3304226834353296 -0.6337489586596827
0.33176562618697336 -0.6272629534762711
0.3331068931614205 -0.6244823433962425
0.3344437944401203 -0.6180007332049028
0.3357790446406673 -0.6152187152662925
0.33711001949560004 -0.6087420866295368
0.33843936807099456 -0.6059590456155168
0.33976453018023167 -0.5994879152330315
0.34108809089494296 -0.5967042029642508
0.3424075526017666 -0.590239022157038
0.3437254378731069 -0.5874549592875822
0.3450393102209858 -0.5809961182721033
0.3463516311548611 -0.5782119960167192
0.34766002392119555 -0.5717598279779054
0.34896689034659645 -0.5689759097725311
0.3502699120753303 -0.5625306947441671
0.351571432577659 -0.5597472178418315
0.3528691906108434 -0.5533091864026154
0.3541654725641551 -0.5505263634067188
0.35545807307253297 -0.5440957001997466
0.35674922267077513 -0.5413137205367985
0.3580367706834521 -0.5348905676199927
0.3593228929707455 -0.5321095989536655
0.3606054924039981 -0.5256940589883143
0.36188669130403484 -0.5229142485768108
0.36316444498930855 -0.5165063878609821
0.3644408233339006 -0.5137278638595104
0.3657138330450388 -0.507327715212809
0.3669854926018684 -0.5045505879229341
0.3682538590816089 -0.4981581534287648
0.3695209005812189 -0.49538251649637133
0.370784723566993 -0.48899777010743434
0.37204724672905126 -0.4862237016709331
0.3733066249781228 -0.47984659168356564
0.3745647285369968 -0.47707415547386967
0.37581975985096167 -0.47070460687640175
0.3770735415806309 -0.46793385327020376
0.3783243228293115 -0.46157176997024074
0.37957387956764754 -0.458802736997984
0.3808205067124061 -0.45244800393336426
0.38206593438485237 -0.44968071824326883
0.3833085025013481 -0.44333320338106524
0.3845498961440174 -0.44056768116047706
0.3857884994444317 -0.4342272373882722
0.3870259532266548 -0.43146348524356387
0.38826068508140765 -0.4251299521569642
0.3894942923277529 -0.42236796795312936
0.39072524528673785 -0.41604117354332587
0.39195509849852983 -0.4132809472043809
0.3931823643118802 -0.4069607094492387
0.39440855518823936 -0.4042022237204632
0.3956322248266622 -0.39788835208270545
0.396854844285089 -0.39513158325570685
0.39807500795977563 -0.38882388009126445
0.39929414615630354 -0.38606879869284433
0.40051089333844925 -0.37976706057256915
0.401726639687391 -0.37701363201825033
0.40294005912733943 -0.3707176509659244
0.4041525023206488 -0.36796583617904344
0.4053626820666879 -0.3616754008284488
0.40657191009295796 -0.358925156825626
0.4077789375097849 -0.35264005349942845
0.40898503767291117 -0.34989133394321464
0.4101889994597912 -0.3436113476562448
0.4113920583973154 -0.34086410337572776
0.41259304060595836 -0.33458901876515473
0.41379314430712266 -0.3318431982452566
0.4149912323592906 -0.32557280043003156
0.4161884661828186 -0.32282835027025847
0.4173837448876969 -0.3165624256421906
0.418578193579326 -0.31381929098549477
0.4197707471506691 -0.30755762793419394
0.42096249486045856 -0.3048157528667263
0.42215240693353884 -0.2985581424405942
0.42334153723296625 -0.2958174703629263
0.42452889088133905 -0.2895637068683448
0.4257154867802192 -0.2868241808389599
0.42690036453233116 -0.28057406237970445
0.42808450849556434 -0.27783562543133866
0.4292669923512188 -0.2715889543902755
0.43044876631539614 -0.2688515498198304
0.43162893776209654 -0.2626081332848882
0.43280842315197965 -0.259871704917565
0.43398636318116945 -0.2536313550538847
0.43516364092606297 -0.25089584748222965
0.4363394300492795 -0.2446583818524485
0.43751458059931336 -0.24192374065096905
0.43868829886426974 -0.23568898248545747
0.4398614022066057 -0.2329551544014854
0.44103312921322085 -0.2267229328204699
0.44220426488820763 -0.2239898659419811
0.4433740798045953 -0.21776001613131757
0.44454332692187665 -0.215027660032384
0.4457113085003106 -0.2088000233748001
0.4468787457549078 -0.20606832923938198
0.44804497234777446 -0.1998427534030001
0.44921067803615267 -0.19711167412777664
0.45037522761190446 -0.19088801311370038
0.45153927964803875 -0.1881575033906938
0.452702229807157 -0.18193561754135132
0.45386470573860427 -0.17920563392104083
0.45502613372958667 -0.17298538989111947
0.4561871107535765 -0.17025589082681183
0.4573470934889522 -0.1640371615184657
0.4585066484685073 -0.16130810739267742
0.45966526254088985 -0.15509077185671433
0.4608234720209773 -0.1523621249903343
0.4619807937191669 -0.14614606829518645
0.46313773394289603 -0.14341779294017779
0.4642938392680275 -0.13720290601027874
0.4654495861928908 -0.134474968326752
0.4666045508746397 -0.12826114775206124
0.46775918018880824 -0.125533515770507
0.4689130797016581 -0.11932066358887768
0.4700666668403318 -0.11659330715835861
0.47121957641989815 -0.11038133061243914
0.4723721965817131 -0.10765422133560196
0.47352419124113576 -0.10144303260595258
0.4746759194046303 -0.09871614376167936
0.47582707395102636 -0.0925056596778405
0.4769779848911678 -0.08977896613240414
0.47812837394215013 -0.08356910786349349
0.4792785422469189 -0.080842585971068
0.4804282402471746 -0.0746332786976728
0.4815777403342059 -0.0719069061910814
0.48272682157213664 -0.06569807876012695
0.4838757277054176 -0.06297183463271426
0.48502426632983564 -0.05676341919687951
0.48617265263645215 -0.05403728357636388
0.4873207226733308 -0.04782921521988509
0.4884686631602654 -0.045103169235139795
0.48961633852953584 -0.03889538558747157
0.4907639071005051 -0.03616941122909986
0.49191126163290155 -0.029961852068294423
0.4930585321052343 -0.0272359320439314
0.4942056395591714 -0.021028538891256596
0.49535268568071694 -0.01830265647649274
0.4964996197592042 -0.012095372184050296
0.4976465152252693 -0.009369511069923203
0.49879334959284927 -0.003162279402882321
0.4999401680631528 -0.0004364235408373888
0.5010869763628589 0.005770811244032971
0.5022337914785011 0.008496677798752801
0.5033806473488281 0.014703971376607974
0.5045275327492639 0.017429864622279256
0.5056745098411427 0.023637273024056618
0.5068215391811578 0.02636320916948504
0.5079687111749287 0.03257078920452647
0.5091159581416 0.035296784824912934
0.5102633987639793 0.04150459450054435
0.5114109370936355 0.04423066669118231
0.5125587201346631 0.050438765627831825
0.5137066236298053 0.05316493215478526
0.5148548229597755 0.0593733819946161
0.5160031655059822 0.06209966144145644
0.5171518550923391 0.06830852624923658
0.5183007106751354 0.07103493815883982
0.5194499645993412 0.07724428481306482
0.5205994073210225 0.07997084982367625
0.5217492997953815 0.08618074839647448
0.5228994038918008 0.08890748837100301
0.5240500092762441 0.09511801249506992
0.525200849133538 0.09784495064286186
0.5263522419523521 0.10405617786377741
0.5275038921236268 0.10678333885378632
0.5286561470821387 0.11299535096605247
0.5298086823040874 0.1157227610307319
0.5309618743052922 0.12193564439580183
0.5321153695147588 0.12466333142468687
0.5332695736758872 0.13087717726939127
0.5344241040263676 0.1336051708915626
0.5355793956954015 0.13982007558520942
0.5367350365734833 0.142548407239785
0.537891491345613 0.14876447254824637
0.5390483183873541 0.1514931755420404
0.5402060121213768 0.15771050885713697
0.5413641012286218 0.16043961840868895
0.5425231100632882 0.16665833295124502
0.5436825374199291 0.16938788622033596
0.5448429377902385 0.175608101215116
0.5460037798784181 0.17833813731700515
0.5471656485318674 0.1845599781379209
0.5483279821481324 0.18729053814150076
0.5494913961609187 0.1935141364253165
0.5506552984323296 0.19624526333441514
0.5518203352255242 0.20247075706127718
0.5529858836257272 0.20520249577825012
0.5541526209814167 0.2114300293173299
0.5553198933466782 0.21416242658833284
0.556488409424089 0.22039215070681578
0.5576574839693147 0.22312525504783706
0.5588278573209253 0.22935732688155042
0.5599988126556643 0.2320911884846135
0.56117112224332 0.2383257714685519
0.5623440373877657 0.24106044208727825
0.5635183625988069 0.24729770584420033
0.5646933169998103 0.25003323865801297
0.5658697376632249 0.25627335884344865
0.5670468112103288 0.2590098082997749
0.5682254076129456 0.2652529664014799
0.5694046806544566 0.2679903880352198
0.5705855335571921 0.27423677112545664
0.5717670869163043 0.2769752213549862
0.5729502775704802 0.2832250217936193
0.5741341925614654 0.2859645576927341
0.5753198027252122 0.29221797277938444
0.5765061611696969 0.29495865182443615
0.5776942731244651 0.30121588339779015
0.5788831573678013 0.3039577631893947
0.5800738539349892 0.3102190171716441
0.5812653468627534 0.3129621551302476
0.5824587114204839 0.31922764101490586
0.5836528964751079 0.32197209404955734
0.5848490129751619 0.3282420243303959
0.5860459741727239 0.3309878484800613
0.5872449271576561 0.33726243801937117
0.5884447491048452 0.34000968806613374
0.5896466237253057 0.34628915339996197
0.5908493916365885 0.34903788245334516
0.5920542736688628 0.35532244103182087
0.5932600733838667 0.35807270008362496
0.5944680492476686 0.3643625694439216
0.5956769672488029 0.36711440689284996
0.5968881240253309 0.37340980376262856
0.5981002474556703 0.3761632649079365
0.5993146729059533 0.3824644042368994
0.6005300895874071 0.385219530740383
0.6017478721709699 0.39152662465739513
0.6029666706227507 0.3942834539729289
0.6041878995166101 0.4005967106663005
0.6054101689740354 0.4033552754361371
0.6066349340920603 0.4096748979542386
0.6078607645256993 0.41243522537126975
0.6090891565383488 0.4187614103409362
0.6103186386735466 0.42152352147603794
0.6115507490280232 0.4278564577356544
0.6127839743648128 0.43062036682923155
0.6140198953056395 0.4369602339736639
0.6152569561390768 0.43972594769052775
0.6164967807291319 0.44607291452451725
0.6177377701700717 0.4488404311710043
0.6189815923121033 0.45519465406797666
0.6202266043084332 0.45796396277038504
0.621474518767078 0.46432558393284273
0.622723648125444 0.46709666377610365
0.623975750549769 0.47346580939422356
0.6252290929578102 0.4762386285195922
0.626485479904418 0.48261540682384896
0.627743131953536 0.48538992148450233
0.6290039009102426 0.4917744206884749
0.6302659601189271 0.4945505742617748
0.6315312095290502 0.5009428603905568
0.632797774366794 0.503720582345545
0.6340676036540709 0.5101206969454531
0.6353387735658924 0.512899901764292
0.6366132831600713 0.5193078594887095
0.6378891585916766 0.5220884455405784
0.6391684499547929 0.5285042316071342
0.6404491323784063 0.5312860799729867
0.6417333080317928 0.5377096474864488
0.6430188999726876 0.5404926207331252
0.6443080635247437 0.546923887868441
0.6455986685885078 0.5497078287703211
0.6468929247632778 0.5561466758096991
0.6481886476638508 0.5589314060162627
0.6494881023304393 0.5653776722340106
0.6507890489189664 0.5681629908813883
0.6520938091218529 0.5746164712698321
0.6534000864163944 0.5774021535344975
0.6547102604066911 0.5838625953638741
0.6560219766228563 0.5866483909565007
0.6573376738905748 0.5931154901615721
0.6586549384731166 0.595901121759093
0.6599762697805096 0.6023745191446003
0.6612991934359798 0.605159680758354
0.662626270852041 0.6116389580153078
0.6639549655825527 0.614423313293273
0.6652879025187588 0.6209079888175884
0.666622481656977 0.6236911692785647
0.6679613929043863 0.630180693783208
0.6693019711498386 0.6329622969808957
0.6706469729176608 0.63945604889246
0.6719936663744903 0.6422356365073701
0.6733448763302756 0.6487329171375046
0.6746978025465993 0.6515100129947039
0.676055339858209 0.6580100414767699
0.6774146178672333 0.6607841294875848
0.6787786032467878 0.6672860374683844
0.6801443536098879 0.6700565594943217
0.6815149093599173 0.6765593855707212
0.6828872542119226 0.6793257392079113
0.6842645042739834 0.6858284230980072
0.6856435673709289 0.688589959380957
0.6870276373770013 0.6950913358191567
0.6884135441466779 0.6978473568426432
0.6898045614737013 0.7043461491882504
0.6911974390693782 0.7070959056467137
0.6925955328973539 0.7135907191955774
0.6939955102551134 0.7163334078397667
0.6954008116292644 0.7228227228287494
0.6968080195294747 0.725557483839887
0.6982206614270569 0.7320396481342695
0.6996352325605841 0.7347655624167522
0.7010553499630234 0.7412387838711325
0.7024774190029015 0.7439548702654762
0.7039051489740513 0.7504172087496291
0.7053348526534486 0.753122421168325
0.7067703344249237 0.7595717802499571
0.7082078116223807 0.7622650047400368
0.7096511866870379 0.7686991230180165
0.7110965785201363 0.7713791747553351
0.7125479907350134 0.7777956168380492
0.7140014406638309 0.78046123705981
0.7154610363640381 0.7868573841852491
0.7169226903059557 0.7895072370690955
0.718390618431294 0.7958802773652203
0.7198606248890477 0.7985129468651301
0.7213370371254291 0.804859865251839
0.7228155473305686 0.8074738519034269
0.7243005982686791 0.8137914196402594
0.725787766343021 0.8163851373507978
0.7272816136570892 0.8226699012381296
0.7287775967951803 0.8252416740796248
0.7302804014452262 0.8314899453251426
0.7317853601213826 0.8340380043524245
0.7332972865829118 0.8402458471195118
0.7348113847870296 0.8427683272392871
0.7363326013128471 0.8489315468993652
0.7378560068199342 0.8514264838209329
0.7393866857396059 0.8575406149380413
0.7409195704188931 0.8600059422416283
0.742459888482371 0.8660662363246725
0.7440024286529121 0.8684997826896155
0.745552567426057 0.8745011957556582
0.7471049442670439 0.8769006823976284
0.7486650905881942 0.8828378623987694
0.75022749061372 0.8852009007733443
0.751797837122216 0.8910681749496364
0.7533704527321123 0.8933922647889271
0.754951198481745 0.8991836270212652
0.7565342286023322 0.9014661547810396
0.7581255797752251 0.907175253030124
0.7597192306065752 0.9094134908374173
0.7613214013460912 0.9150336147687725
0.7629258872357099 0.9172247199745207
0.7645391006207144 0.9227487888845356
0.7661546450876469 0.9248898043428002
0.7677791342751105 0.9303103555168689
0.7694059712135008 0.9323982107323899
0.7710419807821155 0.9377073883840272
0.772680355879503 0.9397389016937412
0.7743281434141014 0.944928446652441
0.7759783158275331 0.9469003286351987
0.7776381537930255 0.9519615689709461
0.7793003981358828 0.9538704273146189
0.7809725761006618 0.9587942701085888
0.7826471848055625 0.9606366162063044
0.7843320120886759 0.965413540700075
0.7860192982277363 0.967185798300654
0.7877171070625817 0.9718058506804279
0.7894174077269649 0.9735043669850703
0.7911285570582484 0.9779571570833627
0.7928422374258718 0.979578216766926
0.7945671174881767 0.9838529169921661
0.7962945757441537 0.9853927597396366
0.7980336136125988 0.9894781065758337
0.7997752869348996 0.9909329488740279
0.8015289532954604 0.9948172473297431
0.8032853251835781 0.9961833094563364
0.8050541426492365 0.9998544408894863
0.806825751964185 1.001127980320573
0.8086103053733599 1.0045734141299807
0.8103977575852088 1.0057507669811134
0.8121987068767548 1.0089575767508463
0.8140026882003814 1.0100352094339513
0.8158207846906076 1.0129900942653094
0.8176420800624928 1.0139646683818966
0.819478187296238 1.0166539803909114
0.8213177035565928 1.0175224351499428
0.8231728244377723 1.0199322145153744
0.8250316207207147 1.0206918729331456
0.8269069334705705 1.0228078925723365
0.8287862618225778 1.023456600851805
0.8306831686821953 1.0252644239861732
0.8325845295954116 1.025800738614301
0.8345047244704447 1.0272857945147027
0.8364299448195662 1.0277092402529835
0.8383755099661241 1.0288569269121712
0.840326855669153 1.0291683637124658
0.8423004043471574 1.0299641920266533
0.8449162875096972 1.0305170668258397
0.8465298815538749 1.0272588323091387
0.8471251449425019 1.0239913434108687
0.8477204058468488 1.0207146269533596
0.8483156725814788 1.0174287092378376
0.8489109531012397 1.014133616095752
0.849506255024475 1.0108293729355622
0.850101585654307 1.0075160047857656
0.8506969519981635 1.004193536334293
0.8512923607857215 1.0008619919647057
0.8518878184854017 0.9975213957895023
0.8524833313195581 0.9941717716806877
0.8530789052784667 0.9908131432980669
0.8536745461332305 0.9874455341152357
0.8542702594476954 0.9840689674435948
0.8548660505894639 0.9806834664545733
0.8554619247400781 0.9772890542002073
0.8560578869044566 0.9738857536321325
0.8566539419196408 0.9704735876192454
0.8572500944629124 0.9670525789640545
0.8578463490593293 0.9636227504179672
0.8584427100887368 0.9601841246953693
0.8590391817922939 0.9567367244868454
0.8596357682785525 0.953280572471403
0.8602324735291276 0.9498156913279914
0.8608293014039881 0.9463421037461675
0.8614262556464065 0.9428598324360479
0.8620233398875852 0.9393689001377261
0.8626205576509869 0.9358693296299604
0.8632179123563967 0.9323611437384183
0.8638154073237294 0.9288443653433365
0.8644130457766074 0.9253190173867469
0.8650108308457192 0.9217851228792803
0.8656087655719824 0.9182427049064943
0.8662068529095217 0.914691786634912
0.8668050957284714 0.911132391317643
0.8674034968176234 0.9075645422997138
0.8680020588869245 0.9039882630230601
0.8686007845698365 0.9004035770312857
0.8691996764255658 0.8968105079741209
0.869798736941179 0.8932090796115936
0.8703979685336009 0.8895993158180956
0.8709973735515111 0.8859812405860359
0.8715969542771438 0.8823548780295389
0.8721967129279945 0.8787202523876655
0.8727966516584456 0.875077388027717
0.8733967725613071 0.8714263094481804
0.8739970776692849 0.8677670412816549
0.8745975689563807 0.8640996082974666
0.8751982483392255 0.8604240354043182
0.875799117678346 0.856740347652705
0.8764001787793811 0.8530485702371584
0.8770014333942409 0.8493487284984963
0.8776028832222094 0.8456408479258601
0.8782045299110043 0.8419249541587117
0.8788063750577904 0.8382010729886148
0.8794084202101508 0.834469230361048
0.8800106668670097 0.8307294523771271
0.8806131164795266 0.8269817652950519
0.8812157704519523 0.8232261955317055
0.8818186301424454 0.8194627696640179
0.8824216968638592 0.8156915144303486
0.8830249718845002 0.8119124567316859
0.8836284564288563 0.8081256236328871
0.8842321516782932 0.8043310423637975
0.8848360587717303 0.8005287403203011
0.8854401788062909 0.7967187450653035
0.8860445128379248 0.7929010843297305
0.8866490618820112 0.7890757860133475
0.8872538269139436 0.7852428781856051
0.8878588088696895 0.7814023890864306
0.8884640086463302 0.7775543471269603
0.889069427102589 0.7736987808901632
0.8896750650593364 0.7698357191315165
0.8902809233000788 0.7659651907795895
0.8908870025714353 0.7620872249365234
0.8914933035835957 0.758201850878613
0.8920998270107654 0.754309098056687
0.8927065734915982 0.7504089960965642
0.8933135436296125 0.7465015747994257
0.8939207379936003 0.7425868641421044
0.8945281571180205 0.7386648942774713
0.8951358015033796 0.73473569553463
0.8957436716166074 0.7307992984191802
0.896351767891419 0.726855733613383
0.8969600907286631 0.7229050319764126
0.8975686404966671 0.7189472245443819
0.898177417531573 0.7149823425305157
0.8987864221376598 0.7110104173252019
0.8993956545876622 0.7070314804960354
0.9000051151230795 0.7030455637878448
0.9006148039544766 0.6990526991226834
0.9012247212617812 0.6950529185997486
0.9018348671945691 0.6910462544953988
0.9024452418723463 0.6870327392629814
0.9030558453848271 0.6830124055327447
0.9036666777921993 0.6789852861117264
0.9042777391253896 0.6749514139835513
0.9048890293863232 0.6709108223082358
0.9055005485481746 0.6668635444220384
0.9061122965556176 0.6628096138371197
0.9067242733250664 0.6587490642414237
0.9073364787449156 0.6546819294982551
0.9079489126757765 0.6506082436460839
0.9085615749507041 0.6465280408981764
0.9091744653754261 0.642441355642263
0.9097875837285647 0.6383482224401751
0.910400929761856 0.6342486760274684
0.9110145032003656 0.6301427513130138
0.9116283037427 0.6260304833785917
0.9122423310612181 0.6219119074784235
0.9128565848022357 0.6177870590387519
0.9134710645862312 0.6136559736573097
0.9140857700080436 0.6095186871029105
0.9147007006370718 0.6053752353148458
0.9153158560174727 0.6012256544024109
0.9159312356683529 0.5970699806443305
0.9165468390839605 0.5929082504882154
0.9171626657338741 0.588740500549979
0.9177787150631902 0.5845667676132335
0.9183949864927099 0.5803870886286617
0.9190114794191213 0.5762015007134367
0.9196281932151821 0.5720100411505308
0.9202451272299004 0.5678127473880679
0.9208622807887137 0.5636096570386563
0.921479653193666 0.5594008078787087
0.9220972437235846 0.555186237847698
0.9227150516342555 0.5509659850474944
0.9233330761585973 0.5467400877415602
0.9239513165068336 0.5425085843542828
0.9245697718666643 0.5382715134701495
0.9251884414034379 0.5340289138330045
0.9258073242603215 0.5297808243452278
0.9264264195584697 0.5255272840669696
0.9270457263971912 0.5212683322153342
0.92766524385412 0.517004008163472
0.9282849709853819 0.5127343514398564
0.9289049068257584 0.5084594017273321
0.9295250503888555 0.5041791988623058
0.9301454006672687 0.4998937828338157
0.9307659566327486 0.49560319378267575
0.9313867172363643 0.4913074720005693
0.9320076814086702 0.4870066579290915
0.9326288480598689 0.4827007921588639
0.9332502160799745 0.47838991542858994
0.9338717843389788 0.4740740686240432
0.9344935516870139 0.469753292777193
0.9351155169545141 0.4654276290651579
0.9357376789523839 0.461097118809224
0.9363600364721568 0.456761803473907
0.9369825882861601 0.452421724665877
0.9376053331476815 0.44807692413293704
0.9382282697911292 0.4437274437630498
0.9388513969321972 0.43937332558323267
0.9394747132680294 0.4350146117585463
0.9400982174773826 0.43065134459101023
0.9407219082207909 0.426283566518552
0.9413457841407316 0.4219113201138789
0.9419698438617887 0.41753464808343976
0.942594085990818 0.41315359326627527
0.9432185091171109 0.40876819863296143
0.9438431118125622 0.4043785072844128
0.9444678926318363 0.3999845624507963
0.9450928501125311 0.39558640749039414
0.9457179827753455 0.39118408588843273
0.9463432891242467 0.3867776412559329
0.9469687676466374 0.3823671173285322
0.9475944168135236 0.37795255796532296
0.9482202350796836 0.3735340071476249
0.9488462208838345 0.36911150897787104
0.9494723726488029 0.3646851076782974
0.9500986887816947 0.3602548475898288
0.9507251676740651 0.3558207731707645
0.9513518077020879 0.35138292899565376
0.9519786072267273 0.34694135975395946
0.9526055645939122 0.3424961102488417
0.9532326781347036 0.3380472253959724
0.95385994616547 0.3335947502221557
0.9544873669880616 0.32913872986415826
0.9551149388899811 0.3246792095673828
0.9557426601445614 0.32021623468457183
0.9563705290111392 0.31574985067457034
0.9569985437352287 0.3112801031009717
0.9576267025487001 0.3068070376308534
0.9582550036699559 0.30233070003340407
0.9588834453041077 0.2978511361786849
0.9595120256431544 0.29336839203621784
0.9601407428661609 0.28888251367370626
0.9607695951394366 0.2843935472556792
0.9613985806167138 0.27990153904215787
0.9620276974393317 0.27540653538723825
0.9626569437364146 0.27090858273782104
0.9632863176250536 0.2664077276321699
0.9639158172104895 0.26190401669858215
0.9645454405862942 0.25739749665399825
0.9651751858345557 0.25288821430259806
0.9658050510260612 0.24837621653443476
0.9664350342204815 0.24386155032401668
0.9670651334665559 0.23934426272892806
0.9676953468022782 0.2348244008883939
0.9683256722550844 0.23030201202187242
0.9689561078420369 0.22577714342766314
0.9695866515700136 0.22124984248143864
0.9702173014358952 0.21672015663486047
0.9708480554267553 0.21218813341408208
0.9714789115200477 0.20765382041839053
0.9721098676837976 0.20311726531867377
0.9727409218767913 0.1985785158560494
0.9733720720487662 0.19403761984036308
0.9740033161406034 0.1894946251487394
0.9746346520845195 0.1849495797241195
0.975266077804259 0.18040253157379574
0.9758975912152859 0.17585352876795807
0.9765291902249794 0.17130261943815553
0.9771608727328278 0.16674985177589222
0.9777926366306201 0.1621952740310997
0.9784244798026434 0.15763893451066407
0.979056400125878 0.1530808815769138
0.9796883954701938 0.14852116364614606
0.980320463698545 0.14395982918712916
0.9809526026671682 0.13939692671956902
0.98158481022578 0.1348325048126371
0.9822170842177732 0.13026661208345963
0.9828494224804156 0.12569929719557096
0.9834818228450498 0.1211306088574258
0.9841142831372902 0.11656059582088746
0.9847468011772224 0.11198930687969101
0.9853793747796041 0.10741679086790484
0.986012001754065 0.10284309665844028
0.9866446799053054 0.0982682731614982
0.9872774070332981 0.09369236932304584
0.9879101809334898 0.08911543412326757
0.9885429993970023 0.08453751657504166
0.9891758602108327 0.07995866572241425
0.9898087611580565 0.07537893063903085
0.990441700018031 0.07079836042658881
0.991074674566595 0.06621700421334538
0.9917076825762723 0.061634911152518505
0.9923407218164753 0.05705213042076432
0.9929737900537087 0.05246871121659377
0.993606885051771 0.04788470275889091
0.9942400045719582 0.04330015428528482
0.9948731463732701 0.03871511505062483
0.9955063082126114 0.03412963432545346
0.996139487844995 0.02954376139441767
0.9967726830237489 0.024957545554704974
0.9974058915007189 0.020371036114531775
0.9980391110264724 0.01578428239152251
0.998672339350505 0.011197333711194022
0.9993055742214416 0.00661023940540732
0.9999388133872439 0.0020230488107442083
};
\addplot[mark=none, dashed, line width=1pt] table {0.0003167323294562254 -0.004587836735873837
0.0009501958607702331 -0.00917562416014297
0.0015836560091702177 -0.013763312964142745
0.0022171105197219118 -0.01835085384163513
0.0028505571380006934 -0.022938197491057896
0.003483993610296588 -0.02752529461708287
0.004117417683818352 -0.03211209593217335
0.004750827106897503 -0.036698552158141544
0.005384219629192279 -0.041284614027705106
0.00601759300189148 -0.04587023228604295
0.006650944977918238 -0.05045535769235064
0.007284273312133648 -0.055039941021394395
0.007917575761540225 -0.05962393306506397
0.008550850085485276 -0.06420728463392542
0.009184094045864052 -0.06878994655877102
0.009817305407322773 -0.07337186969217013
0.010450481937461429 -0.07795300491001608
0.01108362140703634 -0.08253330311307323
0.011716721590162566 -0.0871127152285221
0.01234978026451607 -0.09169119221150294
0.012982795211535607 -0.09626868504665671
0.013615764216624322 -0.10084514474966455
0.01424868506935116 -0.105420522368786
0.014881555563651911 -0.10999476898639345
0.015514373498030056 -0.1145678357205073
0.016147136675757172 -0.11913967372632374
0.01677984290507305 -0.12371023419774597
0.017412489999385605 -0.12827946836890938
0.01804507577747027 -0.13284732751570455
0.01867759806366908 -0.13741376295729738
0.019310054688089426 -0.1419787260576484
0.019942443486802405 -0.14654216822702654
0.020574762302040694 -0.1511040409235204
0.021207008982396153 -0.1556642956545488
0.021839181383017 -0.16022288397836543
0.022471277365804357 -0.16477975750555954
0.023103294799608574 -0.16933486790055718
0.02373523156042508 -0.1738881668831149
0.024367085531589637 -0.17843960622981136
0.024998854603973247 -0.18298913777553563
0.02563053667617657 -0.1875367134149716
0.0262621296547238 -0.19208228510407702
0.026893631454256068 -0.19662580486156012
0.027525039997724376 -0.20116722477035226
0.028156353216581945 -0.20570649697907364
0.028787569050976104 -0.21024357370349922
0.029418685449939655 -0.21477840722801578
0.030049700371581604 -0.21931094990707709
0.03068061178327741 -0.22384115416665232
0.031311417661858805 -0.22836897250567506
0.03194211599380289 -0.23289435749747822
0.03257270477542059 -0.23741726179123274
0.03320318201304479 -0.2419376381133758
0.03383354572321775 -0.2464554392690381
0.034463793932878024 -0.2509706181434626
0.035093924679546626 -0.25548312770341725
0.03572393601151275 -0.2599929209986072
0.036353825988018874 -0.26449995116307573
0.036983592679445274 -0.26900417141660316
0.03761323416749392 -0.27350553506609937
0.03824274854537178 -0.2780039955069887
0.03887213391797345 -0.282499506224591
0.0395013884020633 -0.28699202079549546
0.040130510126456964 -0.29148149288892944
0.04075949723220232 -0.2959678762681206
0.04138834787275959 -0.3004511247916499
0.04201706021418099 -0.3049311924148017
0.04264563243528992 -0.3094080331909074
0.04327406272785947 -0.3138816012726808
0.04390234929679013 -0.31835185091354473
0.04453049036028708 -0.3228187364689554
0.045158484150036926 -0.32728221239771765
0.045786328911383706 -0.3317422332632909
0.046414022903504396 -0.3361987537350918
0.04704156439958371 -0.34065172858978476
0.04766895168698852 -0.3451011127125731
0.048296183067441587 -0.34954686109847083
0.0489232568571947 -0.3539889288535818
0.0495501713872013 -0.358427271196353
0.050176925003288506 -0.36286184345883976
0.05080351606632866 -0.36729260108794465
0.05142994295241036 -0.3717194996466649
0.0520562040530088 -0.3761424948153147
0.05268229777515564 -0.3805615423927551
0.053308222541608816 -0.3849765982976083
0.05393397679102115 -0.3893876185694587
0.05455955897810873 -0.39379455937005303
0.055184967573819174 -0.39819737698449215
0.05581020106549914 -0.40259602782240644
0.056435257957061294 -0.4069904684191296
0.05706013676915103 -0.41138065543685876
0.057684836039312744 -0.41576654566580845
0.05830935432215578 -0.4201480960253544
0.05893369018951997 -0.4245252635651674
0.05955784223064077 -0.4288980054663383
0.06018180905231407 -0.43326627904249204
0.06080558927906074 -0.43763004174089365
0.06142918155329082 -0.4419892511435427
0.06205258453546761 -0.4463438649682618
0.06267579690427148 -0.45069384106976956
0.06329881735676321 -0.45503913744074626
0.06392164460854731 -0.45937971221288654
0.0645442773939355 -0.4637155236579513
0.06516671446610944 -0.4680465301887898
0.06578895459728372 -0.4723726903603741
0.06641099657886881 -0.4766939628708024
0.06703283922163403 -0.4810103065623096
0.06765448135587014 -0.48532168042224755
0.06827592183155218 -0.48962804358406986
0.0688971595185025 -0.49392935532829924
0.06951819330655384 -0.49822557508348186
0.07013902210571232 -0.5025166624271326
0.07075964484632094 -0.5068025770866688
0.07138006047922292 -0.511083278940327
0.0720002679759257 -0.5153587280180775
0.07262026632876505 -0.5196288845025148
0.07324005455106952 -0.5238937087297466
0.07385963167732525 -0.5281531611902592
0.07447899676334149 -0.5324072025297851
0.07509814888641653 -0.5366557935501425
0.07571708714550371 -0.5408988952100661
0.07633581066137876 -0.5451364686260346
0.07695431857680754 -0.5493684750730723
0.07757261005671454 -0.5535948759855446
0.07819068428835162 -0.5578156329579287
0.07880854048146863 -0.5620307077455954
0.07942617786848452 -0.5662400622655464
0.08004359570465881 -0.5704436585971555
0.08066079326826513 -0.5746414589828949
0.08127776986076535 -0.5788334258290384
0.081894524806985 -0.5830195217063598
0.08251105745529008 -0.5871997093508052
0.08312736717776523 -0.5913739516641656
0.08374345337039324 -0.5955422117147116
0.08435931545323624 -0.5997044527378392
0.08497495287061874 -0.6038606381366768
0.08559036509131199 -0.6080107314826904
0.08620555160872032 -0.6121546965162633
0.08682051194106963 -0.616292497147266
0.0874352456315981 -0.6204240974556111
0.08804975224874842 -0.6245494616917764
0.08866403138636267 -0.6286685542773314
0.08927808266387986 -0.6327813398054273
0.08989190572653567 -0.6368877830412871
0.09050550024556481 -0.6409878489226557
0.09111886591840629 -0.6450815025602562
0.09173200246891193 -0.649168709238205
0.09234490964755747 -0.6532494344144284
0.09295758723165706 -0.6573236437210352
0.09357003502558107 -0.6613913029646956
0.09418225286097792 -0.6654523781269829
0.09479424059699912 -0.6695068353646997
0.09540599812052822 -0.6735546410101809
0.09601752534641453 -0.677595761571587
0.09662882221770991 -0.6816301637331456
0.09723988870591113 -0.6856578143554176
0.09785072481120681 -0.6896786804754925
0.0984613305627285 -0.6936927293071958
0.09907170601880796 -0.6976999282412547
0.09968185126723886 -0.7017002448454416
0.10029176642554469 -0.7056936468647024
0.10090145164125269 -0.709680102221251
0.10151090709217347 -0.7136595790146353
0.10212013298668729 -0.7176320455217897
0.1027291295640375 -0.7215974701970502
0.10333789709463038 -0.7255558216721406
0.10394643588034262 -0.7295070687561374
0.10455474625483671 -0.7334511804354017
0.10516282858388497 -0.7373881258734913
0.10577068326570072 -0.741317874411014
0.10637831073127918 -0.7452403955654878
0.10698571144474814 -0.7491556590311406
0.1075928859037271 -0.7530636346786834
0.10819983463969801 -0.7569642925550648
0.10880655821838542 -0.7608576028831568
0.1094130572401488 -0.76474353606145
0.11001933234038642 -0.7686220626636654
0.11062538418995102 -0.7724931534383646
0.1112312134955788 -0.776356779308492
0.11183682100033224 -0.7802129113709046
0.11244220748405623 -0.7840615208958228
0.11304737376384996 -0.7879025793262822
0.11365232069455432 -0.791736058277496
0.11425704916925505 -0.7955619295362044
0.1148615601198042 -0.7993801650599529
0.11546585451735861 -0.8031907369763329
0.11606993337293864 -0.8069936175821674
0.11667379773800612 -0.8107887793426364
0.11727744870506346 -0.8145761948903524
0.1178808874082754 -0.8183558370243748
0.1184841150241141 -0.8221276787091628
0.11908713277202829 -0.8258916930734602
0.1196899419151392 -0.8296478534091238
0.12029254376096352 -0.8333961331698702
0.12089493966216519 -0.837136505969957
0.1214971310173379 -0.8408689455827848
0.12209911927181992 -0.8445934259394225
0.12270090591854305 -0.8483099211270473
0.12330249249891731 -0.8520184053872908
0.12390388060375415 -0.8557188531145048
0.12450507187423011 -0.8594112388539247
0.125106068002893 -0.8630955372997213
0.12570687073471348 -0.8667717232929625
0.12630748186818538 -0.8704397718194521
0.12690790325647666 -0.8740996580074494
0.12750813680863474 -0.8777513571252646
0.12810818449084946 -0.8813948445787171
0.12870804832777816 -0.8850300959084653
0.12930773040393562 -0.8886570867871659
0.1299072328651534 -0.8922757930164963
0.1305065579201145 -0.8958861905239924
0.1311057078419663 -0.8994882553597154
0.13170468497001858 -0.9030819636927282
0.13230349171153255 -0.9066672918073722
0.13290213054360592 -0.9102442160993137
0.1335006040151617 -0.9138127130713832
0.1340989147490485 -0.9173727593291426
0.13469706544425925 -0.9209243315762122
0.13529505887827803 -0.924467406609301
0.13589289790956388 -0.928001961312937
0.1364905854801819 -0.9315279726538821
0.13708812461859346 -0.9350454176751904
0.13768551844261667 -0.938554273489891
0.13828277016257076 -0.942054517274272
0.13887988308461985 -0.9455461262607403
0.1394768606143301 -0.9490290777301827
0.1400737062604585 -0.9525033490038611
0.1406704236389927 -0.9559689174347274
0.14126701647746126 -0.9594257603981688
0.14186348861953785 -0.9628738552821013
0.14245984402996387 -0.9663131794763733
0.1430560867998164 -0.9697437103614134
0.14365222115215187 -0.9731654252960599
0.14424825144805792 -0.976578301604504
0.1448441821931489 -0.9799823165622491
0.1454400180445452 -0.9833774473810247
0.14603576381838101 -0.9867636711925567
0.14663142449788608 -0.9901409650310455
0.14722700524209584 -0.9935093058143035
0.14782251139524938 -0.9968686703233633
0.1484179484969375 -1.0002190351804459
0.14901332229307385 -1.003560376825117
0.14960863874776678 -1.0068926714884614
0.1502039040561795 -1.0102158951650693
0.15079912465847528 -1.0135300235826452
0.15139430725495445 -1.0168350321689643
0.15198945882250053 -1.020130896015928
0.1525845866324679 -1.0234175898404254
0.15317969827015743 -1.0266950879416716
0.15377480165603974 -1.029963364154628
0.15507290347229408 -1.02963801302575
0.157066010797028 -1.0291935617385704
0.15904359855815525 -1.0286313540762495
0.16100654844844942 -1.0279528849557282
0.16295563360615892 -1.0271597759694069
0.16489153658565625 -1.0262537543500867
0.1668148637315076 -1.0252366349305606
0.1687261567711733 -1.0241103046772704
0.17062590224199026 -1.0228767094120907
0.1725145392197511 -1.0215378423823247
0.1743924657055298 -1.0200957343869894
0.1762600439445216 -1.018552445213147
0.17811760488833198 -1.0169100561767137
0.1799654519650568 -1.0151706635976194
0.18180386428574014 -1.0133363730687792
0.18363309938850225 -1.0114092944032764
0.1854533956006969 -1.0093915371644382
0.18726497408328185 -1.0072852067001021
0.18906804060903926 -1.00509240061595
0.1908627871164667 -1.0028152056336197
0.19264939307344725 -1.0004556947883017
0.19442802667870224 -0.9980159249275828
0.19619884592416095 -0.9954979344791931
0.19796199953748866 -0.9929037414600499
0.1997176278208625 -0.9902353417028036
0.20146586339953176 -0.9874947072793413
0.20320683189161495 -0.9846837851032524
0.20494065250886465 -0.9818044956954441
0.20666743859672168 -0.9788587320989428
0.2083872981207961 -0.975848358930345
0.21010033410593074 -0.9727752115567785
0.21180664503317465 -0.9696410953882034
0.21350632519929844 -0.9664477852759478
0.21519946504288923 -0.9631970250090505
0.21688615144055823 -0.9598905269008173
0.21856646797636728 -0.9565299714585259
0.22024049518720412 -0.9531170071298067
0.22190831078652362 -0.9496532501197185
0.22356998986858817 -0.9461402842729245
0.22522560509510642 -0.9425796610158832
0.22687522686596065 -0.9389728993541685
0.22851892347552477 -0.9353214859205337
0.23015676125592216 -0.9316268750694869
0.2317888047084254 -0.9278904890145214
0.23341511662408038 -0.9241137180043594
0.235035758194527 -0.9202979205348083
0.23665078911389026 -0.916444423593062
0.23826026767252895 -0.9125545229314626
0.2398642508433566 -0.9086294833679871
0.24146279436137713 -0.9046705391108076
0.24305595279701578 -0.9006788941045443
0.2446437796237785 -0.896655722395949
0.24622632728071636 -0.8926021685168626
0.2478036472301288 -0.8885193478825247
0.24937579001090776 -0.8844083472033686
0.25094280528787727 -0.8802702249085599
0.25250474189746064 -0.8761060115797619
0.2540616478899747 -0.8719167103935397
0.2556135705688263 -0.867703297571129
0.2571605565268575 -0.8634667228341661
0.25870265168007034 -0.8592079098653211
0.2602399012989427 -0.8549277567726254
0.26177235003752175 -0.8506271365565269
0.26330004196047574 -0.846306897578745
0.26482302056826046 -0.8419678640319939
0.2663413288205524 -0.837610836409868
0.2678550091580808 -0.8332365919760555
0.2693641035229828 -0.8288458852322884
0.270868653377799 -0.8244394483843649
0.2723686997232119 -0.8200179918057089
0.2738642831146257 -0.815582204497938
0.2753554436776726 -0.811132754547965
0.27684222112273027 -0.8066702895812462
0.2783246547585278 -0.8021954372107749
0.279802783504904 -0.7977088054814672
0.28127664590478585 -0.793210983309662
0.2827462801354449 -0.7887025409174471
0.2842117240190845 -0.7841840302615721
0.28567301503280995 -0.7796559854567401
0.2871301903180258 -0.7751189231930946
0.288583286689304 -0.7705733431477437
0.29003234064276123 -0.7660197283901877
0.2914773883639823 -0.7614585457815224
0.29291846573552116 -0.7568902463673435
0.294355608344013 -0.7523152657642795
0.29578885148692474 -0.7477340245400687
0.2972182301789683 -0.7431469285871593
0.29864377915820306 -0.7385543694898158
0.3000655328918493 -0.7339567248846774
0.3014835255818339 -0.7293543588148252
0.302897791170085 -0.7247476220772988
0.3043083633435947 -0.7201368525641394
0.305715275539268 -0.7155223755969633
0.3071185609485698 -0.7109045042551135
0.3085182525219845 -0.7062835396973886
0.3099143829733019 -0.7016597714774908
0.3113069847837424 -0.6970334778531694
0.31269609020592876 -0.692404926089144
0.3140817312677173 -0.6877743727539117
0.3154639397758982 -0.6831420640104475
0.31684274731977047 -0.6785082359009303
0.31821818527460377 -0.6738731146255699
0.31959028480499097 -0.6692369168155435
0.3209590768680986 -0.6645998498002423
0.3223245922168233 -0.6599621118688135
0.32368686140285985 -0.6553238925261559
0.32504591477968375 -0.6506853727434063
0.32640178250545476 -0.6460467252030515
0.3277544945458475 -0.6414081145387214
0.32910408067680996 -0.6367696975697739
0.33045057048725746 -0.6321316235307767
0.3317939933817019 -0.6274940342959292
0.33313437858282363 -0.6228570645985887
0.3344717551339855 -0.6182208422459103
0.3358061519016933 -0.6135854883287656
0.33713759757800643 -0.6089511174269948
0.3384661206828996 -0.604317837810065
0.3397917495665772 -0.5996857516332619
0.34111451241174406 -0.5950549551294808
0.3424344372358364 -0.5904255387967172
0.3437515518932085 -0.5857975875812949
0.34506588407728156 -0.5811711810569997
0.3463774613226578 -0.5765463936001246
0.3476863110071956 -0.5719232945605391
0.3489924603540516 -0.5673019484288774
0.3502959364336904 -0.5626824149998985
0.3515967661658596 -0.558064749532081
0.35289497632153544 -0.553449002903575
0.35419059352483845 -0.5488352217645726
0.35548364425491974 -0.5442234486861142
0.35677415484781955 -0.5396137223054791
0.3580621514982958 -0.5350060774681704
0.35934766026163 -0.5304005453666061
0.36063070705540484 -0.5257971536755374
0.36191131766125606 -0.521195926684298
0.3631895177266018 -0.5165968854259215
0.3644653327663461 -0.512000047803205
0.36573878816455985 -0.5074054287117615
0.3670099091761403 -0.5028130401601407
0.3682787209284455 -0.4982228913870312
0.36954524842290887 -0.49363498897568403
0.3708095165366325 -0.4890493369655023
0.37207155002395936 -0.4844659369609351
0.37333137351802576 -0.47988478823769454
0.37458901153229274 -0.4753058878463343
0.37584448846205987 -0.47072923071326855
0.3770978285859585 -0.4661548097392317
0.37834905606742725 -0.4615826158952879
0.3795981949561702 -0.45701263831638306
0.3808452691895958 -0.45244486439249104
0.3820903025942383 -0.4478792798574196
0.3833333188871648 -0.44331586887530916
0.38457434167736404 -0.43875461412484246
0.3858133944671187 -0.4341954968812152
0.3870505006533612 -0.42963849709593427
0.38828568352901727 -0.42508359347445324
0.3895189662843318 -0.4205307635516511
0.39075037200818075 -0.41597998376527157
0.39197992368936907 -0.4114312295272754
0.39320764421791393 -0.406884475293188
0.3944335563863156 -0.4023396946294572
0.3956576828908147 -0.3977968602788582
0.3968800463326353 -0.39325594422394916
0.3981006692192176 -0.3887169177487018
0.3993195739654386 -0.3841797514981837
0.400536782894818 -0.3796444155364557
0.4017523182407162 -0.3751108794026727
0.40296620214751977 -0.37057911216536915
0.4041784566718155 -0.36604908247501333
0.4053891037835563 -0.3615207586148549
0.40659816536721516 -0.35699410855005165
0.4078056632229302 -0.35246909997512177
0.40901161906764055 -0.3479457003597875
0.410216054536213 -0.3434238769931439
0.41141899118256137 -0.33890359702629264
0.41262045048075574 -0.3343848275133323
0.4138204538261241 -0.32986753545088143
0.4150190225363489 -0.32535168781600515
0.4162161778525534 -0.3208372516026855
0.4174119409403819 -0.3163241938567926
0.41860633289107485 -0.31181248170960885
0.41979937472253714 -0.3073020824099191
0.420991087380399 -0.3027929633546679
0.4221814917390734 -0.2982850921182753
0.42337060860280673 -0.2937784364805204
0.4245584587067257 -0.2892729644531391
0.4257450627178788 -0.2847686443050342
0.4269304412362738 -0.2802654445862584
0.42811461479591206 -0.27576333415062076
0.4292976038658163 -0.27126228217710757
0.4304794288510587 -0.26676225819001304
0.43166011009378324 -0.2622632320778743
0.4328396678742254 -0.2577651741111825
0.4340181224117311 -0.25326805495893195
0.43519549386577133 -0.24877184570398267
0.4363718023369554 -0.24427651785731086
0.437547067868042 -0.23978204337110115
0.43872131044494905 -0.23528839465077817
0.43989454999776273 -0.23079554456591908
0.44106680640174484 -0.22630346646011376
0.44223809947833836 -0.2218121341597959
0.4434084489961727 -0.2173215219820198
0.4445778746720711 -0.21283160474128757
0.44574639617205397 -0.2083423577553034
0.44691403311234346 -0.2038537568498747
0.44808080506036974 -0.19936577836275332
0.44924673153577505 -0.19487839914665328
0.4504118320114197 -0.19039159657127272
0.4515761259143881 -0.18590534852450596
0.45273963262699635 -0.18141963341273024
0.4539023714877997 -0.17693443016027366
0.4550643617926011 -0.17244971820804686
0.45622562279546136 -0.16796547751137347
0.45738617370971013 -0.1634816885370145
0.45854603370895913 -0.15899833225944388
0.4597052219281158 -0.15451539015635182
0.4608637574643988 -0.1500328442034304
0.46202165937835454 -0.145550676868457
0.4631789466948771 -0.14106887110466199
0.46433563840422887 -0.13658741034345437
0.4654917534630624 -0.13210627848646012
0.4666473107954444 -0.12762545989695745
0.4678023292938825 -0.12314493939068574
0.46895682782035264 -0.11866470222607155
0.4701108252073304 -0.11418473409387611
0.4712643402588221 -0.1097050211062739
0.4724173917513984 -0.1052255497854303
0.47356999843523084 -0.10074630705152918
0.4747221790351296 -0.09626728021034787
0.4758739522515832 -0.0917884569403161
0.47702533676180037 -0.08730982527915537
0.4781763512207534 -0.08283137361005612
0.47932701426222335 -0.07835309064746664
0.48047734449984814 -0.07387496542246669
0.4816273605281712 -0.06939698726779439
0.482777080923691 -0.06491914580247021
0.483926524245915 -0.06044143091615945
0.4850757090384133 -0.055963832753150686
0.4862246538298734 -0.051486341696082155
0.48737337713515705 -0.04700894834937842
0.4885218974563581 -0.04253164352244833
0.48967023328386355 -0.03805441821264022
0.49081840309741237 -0.033577263587968045
0.4919664253671575 -0.02910017096968625
0.49311431855472887 -0.024623131814644088
0.49426210111429647 -0.020146137697549103
0.4954097914936354 -0.01566918029301243
0.49655740813518945 -0.011192251357572982
0.4977049694771372 -0.006715342711560216
0.4988524939544584 -0.0022384462209449137
0.4999999999999999 0.0022384462209198482
0.5011475060455413 0.006715342711529478
0.5022950305228628 0.01119225135753951
0.5034425918648104 0.01566918029298666
0.5045902085063642 0.020146137697524626
0.5057378988857031 0.0246231318146216
0.5068856814452709 0.029100170969656246
0.5080335746328419 0.0335772635879415
0.5091815969025866 0.03805441821260852
0.5103297667161353 0.04253164352242578
0.5114781025436413 0.04700894834935064
0.5126266228648426 0.05148634169605745
0.5137753461701254 0.055963832753123804
0.5149242909615858 0.060441430916133215
0.5160734757540846 0.06491914580244065
0.5172229190763094 0.06939698726775834
0.5183726394718287 0.07387496542243871
0.5195226555001506 0.07835309064743534
0.5206729857377762 0.08283137361002488
0.5218236487792464 0.08730982527913103
0.5229746632381985 0.09178845694029358
0.5241260477484156 0.09626728021032205
0.5252778209648696 0.10074630705149938
0.5264300015647685 0.10522554978540007
0.5275826082486013 0.1097050211062401
0.5287356597411774 0.11418473409384572
0.5298891747926687 0.1186647022260443
0.5310431721796465 0.12314493939065899
0.5321976707061168 0.12762545989692245
0.5333526892045548 0.13210627848642983
0.5345082465369364 0.13658741034343358
0.5356643615957699 0.14106887110463662
0.5368210533051222 0.14555067686842638
0.5379783406216452 0.15003284420339433
0.5391362425356012 0.15451539015631577
0.5402947780718838 0.15899833225941562
0.5414539662910396 0.16348168853698847
0.5426138262902889 0.16796547751134064
0.5437743772045383 0.1724497182080127
0.544935638207398 0.17693443016024035
0.5460976285121992 0.18141963341269493
0.547260367373003 0.18590534852447366
0.5484238740856116 0.1903915965712374
0.54958816798858 0.19487839914661637
0.5507532684642242 0.1993657783627234
0.5519191949396294 0.20385375684983506
0.5530859668876561 0.20834235775526516
0.554253603827946 0.21283160474124646
0.5554221253279286 0.21732152198198623
0.5565915510038266 0.22181213415975673
0.5577619005216607 0.22630346646007962
0.5589331935982543 0.2307955445658765
0.5601054500022363 0.2352883946507406
0.5612786895550497 0.23978204337106238
0.562452932131957 0.24427651785727128
0.5636281976630438 0.24877184570394276
0.5648045061342277 0.25326805495888616
0.5659818775882679 0.25776517411114386
0.5671603321257741 0.262263232077833
0.5683398899062166 0.2667622581899677
0.5695205711489406 0.27126228217706166
0.5707023961341828 0.27576333415057847
0.571885385204087 0.2802654445862122
0.5730695587637251 0.2847686443049948
0.5742549372821204 0.28927296445309114
0.5754415412932734 0.2937784364804751
0.5766293913971923 0.29828509211822546
0.5778185082609253 0.30279296335462047
0.5790089126195994 0.3073020824098683
0.5802006252774614 0.3118124817095571
0.5813936671089239 0.3163241938567431
0.5825880590596173 0.3208372516026376
0.5837838221474457 0.3253516878159547
0.5849809774636496 0.32986753545082975
0.5861795461738741 0.3343848275132853
0.5873795495192426 0.33890359702623457
0.588581008817437 0.34342387699308896
0.5897839454637859 0.3479457003597338
0.5909883809323585 0.3524690999750622
0.5921943367770683 0.35699410854999425
0.5934018346327834 0.36152075861479643
0.5946108962164427 0.36604908247494944
0.595821543328183 0.3705791121653048
0.5970337978524785 0.3751108794026106
0.5982476817592819 0.3796444155363906
0.5994632171051801 0.38417975149811967
0.6006804260345597 0.38871691774863876
0.6018993307807808 0.39325594422388477
0.6031199536673633 0.3977968602787886
0.6043423171091837 0.4023396946293909
0.605566443613683 0.40688447529311755
0.6067923557820847 0.41143122952720423
0.6080200763106292 0.4159799837652013
0.6092496279918173 0.42053076355158037
0.6104810337156663 0.42508359347438435
0.6117143164709808 0.4296384970958618
0.6129494993466369 0.434195496881144
0.6141866055328795 0.43875461412476724
0.6154256583226342 0.4433158688752326
0.6166666811128337 0.44787927985734355
0.6179096974057607 0.4524448643924092
0.6191547308104031 0.457012638316301
0.6204018050438276 0.4615826158952072
0.6216509439325704 0.46615480973914813
0.6229021714140394 0.4707292307131833
0.6241555115379381 0.47530588784625427
0.6254109884677052 0.47988478823761255
0.6266686264819719 0.48446593696084767
0.627928449976038 0.48904933696541464
0.6291904834633655 0.4936349889755941
0.6304547515770892 0.498222891386941
0.6317212790715523 0.5028130401600475
0.6329900908238572 0.5074054287116706
0.634261211835438 0.5120000478031066
0.6355346672336523 0.516596885425823
0.636810482273396 0.5211959266841975
0.6380886823387414 0.5257971536754377
0.6393692929445929 0.5304005453665015
0.6406523397383679 0.5350060774680672
0.6419378485017018 0.5396137223053774
0.6432258451521775 0.5442234486860074
0.6445163557450773 0.5488352217644596
0.6458094064751588 0.553449002903466
0.6471050236784616 0.5580647495319675
0.6484032338341376 0.5626824149997818
0.6497040635663069 0.567301948428758
0.651007539645946 0.5719232945604198
0.6523136889928016 0.576546393600005
0.6536225386773387 0.5811711810568796
0.6549341159227152 0.5857975875811702
0.6562484481067883 0.5904255387965929
0.6575655627641603 0.5950549551293487
0.6588854875882528 0.59968575163313
0.6602082504334192 0.6043178378099329
0.6615338793170968 0.6089511174268556
0.6628624024219902 0.6135854883286237
0.6641938480983032 0.6182208422457689
0.6655282448660107 0.6228570645984493
0.6668656214171724 0.6274940342957847
0.6682060066182941 0.6321316235306291
0.669549429512738 0.6367696975696259
0.670895919323185 0.6414081145385675
0.6722455054541483 0.6460467252028887
0.673598217494541 0.6506853727432476
0.6749540852203113 0.6553238925259943
0.6763131385971349 0.6599621118686518
0.6776754077831717 0.6645998498000736
0.6790409231318968 0.6692369168153716
0.6804097151950039 0.6738731146253967
0.6817818147253911 0.6785082359007553
0.6831572526802248 0.683142064010268
0.6845360602240969 0.6877743727537263
0.6859182687322772 0.6924049260889632
0.6873039097940655 0.69703347785298
0.6886930152162518 0.701659771477295
0.6900856170266925 0.7062835396971863
0.6914817474780098 0.7109045042549125
0.6928814390514241 0.715522375596759
0.694284724460726 0.7201368525639265
0.6956916366563994 0.7247476220770832
0.697102208829909 0.7293543588146059
0.6985164744181594 0.7339567248844538
0.699934467108144 0.7385543694895859
0.7013562208417902 0.7431469285869303
0.7027817698210244 0.7477340245398334
0.7042111485130682 0.7523152657640357
0.7056443916559801 0.7568902463670955
0.7070815342644717 0.7614585457812703
0.7085226116360104 0.7660197283899327
0.7099676593572308 0.7705733431474885
0.711416713310688 0.7751189231928295
0.7128698096819663 0.7796559854564707
0.7143269849671819 0.7841840302612982
0.7157882759809069 0.7887025409171715
0.7172537198645462 0.793210983309377
0.7187233540952063 0.79770880548117
0.720197216495088 0.8021954372104788
0.7216753452414633 0.8066702895809463
0.723157778877261 0.8111327545476559
0.7246445563223185 0.8155822044976255
0.7261357168853647 0.8200179918053919
0.727631300276778 0.8244394483840427
0.7291313466221914 0.8288458852319532
0.7306358964770079 0.8332365919757172
0.7321449908419091 0.8376108364095256
0.7336586711794366 0.8419678640316463
0.7351769794317287 0.8463068975783894
0.736699958039513 0.8506271365561678
0.7382276499624664 0.8549277567722593
0.7397600987010458 0.8592079098649446
0.7412973483199179 0.8634667228337843
0.7428394434731302 0.8677032975707394
0.7443864294311608 0.8719167103931484
0.7459383521100126 0.8761060115793495
0.7474952581025268 0.8802702249081467
0.7490571947121095 0.8844083472029454
0.7506242099890785 0.8885193478820981
0.7521963527698572 0.8926021685164223
0.7537736727192696 0.896655722395497
0.7553562203762072 0.9006788941040864
0.7569440472029695 0.904670539110343
0.7585372056386077 0.908629483367513
0.7601357491566275 0.9125545229309818
0.7617397323274553 0.9164444235925664
0.763349210886094 0.9202979205343051
0.764964241805457 0.9241137180038443
0.766584883375903 0.9278904890140023
0.7682111952915569 0.9316268750689547
0.7698432387440597 0.9353214859199974
0.7714810765244569 0.9389728993536216
0.7731247731340207 0.9425796610153235
0.7747743949048748 0.9461402842723554
0.7764300101313928 0.9496532501191366
0.7780916892134564 0.9531170071292207
0.7797595048127758 0.9565299714579214
0.7814335320236128 0.9598905269002018
0.7831138485594206 0.9631970250084295
0.7848005349570888 0.9664477852753128
0.7864936748006792 0.9696410953875594
0.788193354966803 0.9727752115561128
0.7898996658940465 0.9758483589296733
0.7916127018791803 0.9788587320982568
0.793332561403254 0.9818044956947498
0.7950593474911098 0.9846837851025447
0.7967931681083591 0.9874947072786193
0.7985341366004425 0.9902353417020605
0.8002823721791115 0.9929037414592984
0.8020380004624845 0.9954979344784247
0.8038011540758119 0.9980159249267995
0.8055719733212696 1.0004556947875058
0.8073506069265234 1.0028152056328148
0.8091372128835034 1.005092400615125
0.8109319593909301 1.0072852066992668
0.8127350259166867 1.0093915371635829
0.8145466043992713 1.0114092944024073
0.8163669006114649 1.0133363730678975
0.8181961357142258 1.0151706635967257
0.8200345480349087 1.0169100561758015
0.8218823951116329 1.0185524452122223
0.8237399560554421 1.02009573438605
0.8256075342944333 1.0215378423813664
0.827485460780211 1.0228767094111222
0.8293740977579709 1.0241103046762823
0.8312738432287872 1.025236634929555
0.8331851362684517 1.0262537543490686
0.835108463414302 1.0271597759683715
0.8370443663937983 1.027952884954676
0.838993451551507 1.0286313540751777
0.8409564014418003 1.0291935617374828
0.8429339892029262 1.0296380130246456
0.8449270965276587 1.0299633641535064
0.8462251983439126 1.0266950879405443
0.8468203017297944 1.023417589839305
0.8474154133674832 1.0201308960148034
0.8480105411774506 1.0168350321678352
0.8486056927449966 1.0135300235815126
0.8492008753414753 1.0102158951639426
0.8497960959437706 1.0068926714873312
0.850391361252183 1.0035603768239905
0.8509866777068753 1.0002190351793203
0.8515820515030117 0.9968686703222324
0.8521774886046998 0.9935093058131754
0.8527729947578532 0.990140965029912
0.8533685755020624 0.9867636711914312
0.8539642361815667 0.9833774473798963
0.8545599819554026 0.9799823165611173
0.8551558178067986 0.9765783016033749
0.8557517485518893 0.9731654252949253
0.8563477788477951 0.9697437103602826
0.8569439132001303 0.9663131794752382
0.8575401559699828 0.9628738552809653
0.8581365113804084 0.9594257603970354
0.8587329835224844 0.9559689174335972
0.8593295763609528 0.9525033490027245
0.8599262937394871 0.9490290777290435
0.8605231393856152 0.9455461262596021
0.8611201169153249 0.9420545172731385
0.8617172298373736 0.938554273488752
0.8623144815573278 0.9350454176740464
0.8629118753813507 0.9315279726527438
0.8635094145197618 0.9280019613117937
0.8641071020903797 0.9244674066081597
0.8647049411216653 0.9209243315750671
0.865302934555684 0.9173727593279991
0.8659010852508944 0.9138127130702366
0.8664993959847809 0.910244216098169
0.8670978694563365 0.9066672918062268
0.8676965082884096 0.9030819636915798
0.8682953150299233 0.8994882553585659
0.8688942921579756 0.8958861905228366
0.8694934420798275 0.8922757930153418
0.8700927671347882 0.8886570867860096
0.8706922695960055 0.8850300959073119
0.8712919516721627 0.8813948445775608
0.871891815509091 0.8777513571241099
0.8724918631913052 0.8740996580062937
0.8730920967434632 0.8704397718182908
0.8736925181317543 0.8667717232918052
0.8742931292652261 0.8630955372985575
0.8748939319970466 0.8594112388527617
0.875494928125709 0.8557188531133415
0.8760961193961849 0.8520184053861218
0.8766975075010215 0.8483099211258817
0.8772990940813956 0.8445934259382515
0.8779008807281187 0.8408689455816143
0.8785028689826002 0.8371365059687874
0.8791050603377726 0.8333961331686994
0.8797074562389743 0.8296478534079452
0.8803100580847985 0.8258916930722836
0.8809128672279094 0.82212767870798
0.8815158849758237 0.818355837023188
0.8821191125916619 0.8145761948891701
0.8827225512948735 0.8107887793414461
0.883326202261931 0.8069936175809777
0.883930066626998 0.8031907369751436
0.8845341454825781 0.7993801650587546
0.8851384398801323 0.7955619295350137
0.8857429508306809 0.7917360582763001
0.8863476793053818 0.7879025793250808
0.8869526262360861 0.7840615208946234
0.8875577925158795 0.7802129113697003
0.8881631789996033 0.7763567793072899
0.8887687865043565 0.7724931534371579
0.8893746158099843 0.7686220626624587
0.8899806676595488 0.7647435360602404
0.8905869427597863 0.7608576028819481
0.8911934417815494 0.7569642925538567
0.8918001653602365 0.7530636346774751
0.8924071140962073 0.7491556590299325
0.8930142885551858 0.7452403955642815
0.8936216892686547 0.7413178744098028
0.894229316734233 0.7373881258722845
0.8948371714160488 0.7334511804341869
0.8954452537450973 0.7295070687549218
0.8960535641195914 0.7255558216709237
0.8966621029053032 0.7215974701958356
0.897270870435896 0.7176320455205717
0.8978798670132466 0.7136595790134097
0.8984890929077602 0.7096801022200331
0.8990985483586805 0.7056936468634804
0.8997082335743889 0.7017002448442147
0.9003181487326943 0.6976999282400315
0.900928293981125 0.69369272930597
0.9015386694372045 0.6896786804742638
0.9021492751887259 0.6856578143541925
0.9027601112940213 0.681630163731916
0.9033711777822231 0.677595761570348
0.9039824746535181 0.6735546410089512
0.9045940018794043 0.669506835363461
0.9052057594029336 0.665452378125745
0.9058177471389541 0.6613913029634616
0.9064299649743509 0.6573236437197915
0.907042412768275 0.653249434413189
0.9076550903523741 0.649168709236964
0.9082679975310195 0.6450815025590156
0.908881134081525 0.6409878489214129
0.9094944997543668 0.6368877830400378
0.9101080942733957 0.632781339804183
0.9107219173360515 0.6286685542760773
0.9113359686135692 0.6245494616905178
0.9119502477511834 0.6204240974543547
0.9125647543683333 0.6162924971460071
0.9131794880588614 0.6121546965150088
0.9137944483912105 0.6080107314814315
0.9144096349086189 0.603860638135417
0.9150250471293125 0.5997044527365673
0.9156406845466952 0.5955422117134425
0.9162565466295374 0.5913739516629021
0.9168726328221651 0.5871997093495346
0.9174889425446406 0.5830195217050861
0.9181054751929456 0.5788334258277663
0.9187222301391652 0.574641458981618
0.9193392067316651 0.570443658595884
0.9199564042952715 0.5662400622642638
0.9205738221314465 0.5620307077443091
0.9211914595184619 0.5578156329566475
0.9218093157115783 0.5535948759842636
0.9224273899432156 0.5493684750717861
0.9230456814231226 0.5451364686247498
0.9236641893385509 0.540898895208783
0.9242829128544261 0.536655793548853
0.9249018511135134 0.5324072025284948
0.9255210032365881 0.528153161188972
0.9261403683226045 0.5238937087284504
0.9267599454488605 0.5196288845012182
0.927379733671165 0.5153587280167773
0.9279997320240045 0.5110832789390246
0.9286199395207073 0.5068025770853626
0.9292403551536091 0.5025166624258305
0.9298609778942173 0.498225575082182
0.9304818066933755 0.49392935532699567
0.931102840481427 0.4896280435827664
0.9317240781683772 0.4853216804209428
0.9323455186440593 0.4810103065610007
0.9329671607782951 0.47669396286950183
0.9335890034210601 0.47237269035906837
0.9342110454026455 0.46804653018748066
0.9348332855338202 0.46371552365663693
0.9354557226059941 0.45937971221157675
0.9360783553913821 0.4550391374394309
0.9367011826431664 0.450693841068454
0.9373242030956579 0.44634386496694584
0.9379474154644613 0.44198925114223386
0.9385708184466379 0.43763004173957526
0.9391944107208687 0.43326627904117
0.9398181909476154 0.42889800546501455
0.9404421577692885 0.42452526356384473
0.9410663098104091 0.4201480960240329
0.9416906456777732 0.4157665456644866
0.9423151639606163 0.41138065543553143
0.9429398632307782 0.4069904684178034
0.9435647420428676 0.40259602782108417
0.9441897989344294 0.3981973769831671
0.9448150324261095 0.39379455936872276
0.94544044102182 0.3893876185681319
0.9460660232089075 0.3849765982962768
0.9466917774583197 0.3805615423914268
0.9473177022247727 0.376142494813984
0.9479437959469198 0.37171949964533035
0.9485700570475185 0.3672926010866074
0.9491964839336002 0.3628618434575035
0.9498230749966401 0.3584272711950187
0.9504498286127272 0.35398892885224303
0.9510767431427343 0.34954686109712657
0.9517038169324878 0.34510111271122423
0.9523310483129408 0.34065172858843834
0.9529584356003453 0.33619875373374686
0.9535859770964243 0.3317422332619462
0.9542136710885454 0.3272822123963644
0.9548415158498922 0.3228187364676102
0.9554695096396415 0.31835185091219526
0.9560976507031389 0.3138816012713265
0.9567259372720698 0.3094080331895517
0.9573543675646394 0.30493119241344396
0.9579829397857486 0.3004511247902883
0.9586116521271698 0.2959678762667638
0.9592405027677264 0.2914814928875781
0.9598694898734716 0.2869920207941391
0.9604986115978656 0.28249950622323317
0.9611278660819553 0.2780039955056335
0.9617572514545568 0.2735055350647455
0.9623867658324348 0.2690041714152445
0.9630164073204832 0.2644999511617244
0.9636461740119093 0.2599929209972516
0.9642760639884158 0.25548312770206105
0.9649060753203821 0.25097061814210164
0.9655362060670507 0.2464554392676786
0.9661664542767113 0.24193763811200855
0.9667968179868843 0.23741726178987105
0.9674272952245085 0.2328943574961096
0.9680578840061266 0.22836897250430638
0.9686885823380704 0.22384115416528544
0.9693193882166515 0.21931094990571393
0.969950299628347 0.21477840722665215
0.9705813145499891 0.2102435737021327
0.9712124309489527 0.20570649697770851
0.9718436467833471 0.20116722476897825
0.972474960002205 0.19662580486018844
0.9731063685456725 0.19208228510271746
0.9737378703452048 0.18753671341359843
0.9743694633237525 0.18298913777416767
0.9750011453959555 0.17843960622844143
0.9756329144683391 0.17388816688174716
0.9762647684395034 0.16933486789919092
0.9768967052003201 0.1647797575041846
0.9775287226341252 0.16022288397698448
0.9781608186169123 0.15566429565317957
0.978792991017533 0.15110404092214044
0.9794252376978888 0.1465421682256503
0.9800575565131269 0.14197872605627157
0.9806899453118396 0.13741376295592608
0.9813224019362596 0.13284732751433284
0.9819549242224588 0.12827946836753082
0.9825875100005436 0.1237102341963712
0.9832201570948563 0.11913967372494132
0.9838528633241724 0.11456783571912973
0.9844856265018991 0.10999476898501925
0.9851184444362772 0.10542052236740729
0.9857513149305783 0.10084514474828425
0.986384235783305 0.09626868504527816
0.9870172047883932 0.09169119221013179
0.9876502197354127 0.08711271522714291
0.9882832784097666 0.0825333031116939
0.9889163785928925 0.07795300490864085
0.9895495180624678 0.07337186969078616
0.9901826945926064 0.06878994655739609
0.9908159059540647 0.06420728463254977
0.9914491499144438 0.059623933063683285
0.992082424238389 0.0550399410200129
0.9927157266877957 0.05045535769096956
0.9933490550220111 0.045870232284660375
0.9939824069980381 0.04128461402632125
0.9946157803707376 0.03669855215675211
0.9952491728930323 0.03211209593079043
0.9958825823161109 0.02752529461570293
0.9965160063896327 0.0229381974896745
0.9971494428619285 0.018350853840254026
0.9977828894802072 0.01376331296276265
0.9984163439907586 0.00917562415876425
0.9990498041391589 0.0045878367344906225
0.9996832676704714 -6.739438380195389e-13
};
\end{axis}
\draw (5,5) node {\fbox{$J=1000$}};
\end{scope}
\end{tikzpicture}

\vspace{6cm}
\begin{center}
   {\bf Cauchy stress}
   
   \begin{tikzpicture}
   \draw[Goldenrod] (-2.5,0) -- (-1.5,0);
   \draw (-1.5,0) node[right]{$\sigma_-$} ;
   \draw[dashed] (-0.5,0) -- (0.5,0);
   \draw (0.5,0) node[right]{$\sigma$} ;
   \draw[Cyan] (1.5,0) -- (2.5,0);
   \draw (2.5,0) node[right]{$\sigma_+$} ;
   \draw[ForestGreen] (-0.5,-0.5) -- (0.5,-0.5);
   \draw (0.5,-0.5) node[right]{$\sigma^\varepsilon$} ;
   
   \end{tikzpicture}

\end{center}
\noindent
\begin{tikzpicture}
%Flux temps 0
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.0049504950495049506 -0.015625
0.01485148514851485 -0.015625
0.024752475247524754 -0.015625
0.034653465346534656 -0.015625
0.04455445544554455 -0.015625
0.05445544554455446 -0.015625
0.06435643564356436 -0.015625
0.07425742574257425 -0.015625
0.08415841584158415 -0.015625
0.09405940594059406 -0.015625
0.10396039603960396 -0.015625
0.11386138613861385 -0.015625
0.12376237623762376 -0.015625
0.13366336633663367 -0.015625
0.14356435643564358 -0.015625
0.1534653465346535 -0.015625
0.16336633663366337 -0.015625
0.17326732673267328 -0.015625
0.18316831683168316 -0.015625
0.19306930693069307 -0.015625
0.20297029702970298 -0.015625
0.2128712871287129 -0.015625
0.22277227722772278 -0.015625
0.23267326732673269 -0.015625
0.24257425742574257 -0.015625
0.2524752475247525 -4.0
0.2623762376237624 -2.0
0.2722772277227723 -4.0
0.2821782178217822 -2.0
0.2920792079207921 -4.0
0.30198019801980197 -2.0
0.3118811881188119 -4.0
0.3217821782178218 -2.0
0.3316831683168317 -4.0
0.3415841584158416 -2.0
0.3514851485148515 -4.0
0.3613861386138614 -2.0
0.3712871287128713 -4.0
0.3811881188118812 -2.0
0.3910891089108911 -4.0
0.400990099009901 -2.0
0.4108910891089109 -4.0
0.42079207920792083 -2.0
0.4306930693069307 -4.0
0.4405940594059406 -2.0
0.4504950495049505 -4.0
0.4603960396039604 -2.0
0.4702970297029703 -4.0
0.4801980198019802 -2.0
0.4900990099009901 -4.0
0.5 -2.0
0.5099009900990099 -4.0
0.5198019801980198 -2.0
0.5297029702970297 -4.0
0.5396039603960396 -2.0
0.5495049504950495 -4.0
0.5594059405940595 -2.0
0.5693069306930694 -4.0
0.5792079207920793 -2.0
0.5891089108910891 -4.0
0.599009900990099 -2.0
0.6089108910891089 -4.0
0.6188118811881188 -2.0
0.6287128712871287 -4.0
0.6386138613861386 -2.0
0.6485148514851485 -4.0
0.6584158415841584 -2.0
0.6683168316831684 -4.0
0.6782178217821783 -2.0
0.6881188118811882 -4.0
0.6980198019801981 -2.0
0.7079207920792079 -4.0
0.7178217821782178 -2.0
0.7277227722772277 -4.0
0.7376237623762376 -2.0
0.7475247524752475 -4.0
0.7574257425742574 -0.015625
0.7673267326732673 -0.015625
0.7772277227722773 -0.015625
0.7871287128712872 -0.015625
0.7970297029702971 -0.015625
0.806930693069307 -0.015625
0.8168316831683169 -0.015625
0.8267326732673268 -0.015625
0.8366336633663367 -0.015625
0.8465346534653465 -0.015625
0.8564356435643564 -0.015625
0.8663366336633663 -0.015625
0.8762376237623762 -0.015625
0.8861386138613861 -0.015625
0.8960396039603961 -0.015625
0.905940594059406 -0.015625
0.9158415841584159 -0.015625
0.9257425742574258 -0.015625
0.9356435643564357 -0.015625
0.9455445544554456 -0.015625
0.9554455445544554 -0.015625
0.9653465346534653 -0.015625
0.9752475247524752 -0.015625
0.9851485148514851 -0.015625
0.995049504950495 -0.015625
};

\addplot[mark=none, draw=Cyan, line width=1pt] table {0.0049504950495049506 -0.015625
0.01485148514851485 -0.015625
0.024752475247524754 -0.015625
0.034653465346534656 -0.015625
0.04455445544554455 -0.015625
0.05445544554455446 -0.015625
0.06435643564356436 -0.015625
0.07425742574257425 -0.015625
0.08415841584158415 -0.015625
0.09405940594059406 -0.015625
0.10396039603960396 -0.015625
0.11386138613861385 -0.015625
0.12376237623762376 -0.015625
0.13366336633663367 -0.015625
0.14356435643564358 -0.015625
0.1534653465346535 -0.015625
0.16336633663366337 -0.015625
0.17326732673267328 -0.015625
0.18316831683168316 -0.015625
0.19306930693069307 -0.015625
0.20297029702970298 -0.015625
0.2128712871287129 -0.015625
0.22277227722772278 -0.015625
0.23267326732673269 -0.015625
0.24257425742574257 -0.015625
0.2524752475247525 -4.0
0.2623762376237624 -4.0
0.2722772277227723 -4.0
0.2821782178217822 -4.0
0.2920792079207921 -4.0
0.30198019801980197 -4.0
0.3118811881188119 -4.0
0.3217821782178218 -4.0
0.3316831683168317 -4.0
0.3415841584158416 -4.0
0.3514851485148515 -4.0
0.3613861386138614 -4.0
0.3712871287128713 -4.0
0.3811881188118812 -4.0
0.3910891089108911 -4.0
0.400990099009901 -4.0
0.4108910891089109 -4.0
0.42079207920792083 -4.0
0.4306930693069307 -4.0
0.4405940594059406 -4.0
0.4504950495049505 -4.0
0.4603960396039604 -4.0
0.4702970297029703 -4.0
0.4801980198019802 -4.0
0.4900990099009901 -4.0
0.5 -4.0
0.5099009900990099 -4.0
0.5198019801980198 -4.0
0.5297029702970297 -4.0
0.5396039603960396 -4.0
0.5495049504950495 -4.0
0.5594059405940595 -4.0
0.5693069306930694 -4.0
0.5792079207920793 -4.0
0.5891089108910891 -4.0
0.599009900990099 -4.0
0.6089108910891089 -4.0
0.6188118811881188 -4.0
0.6287128712871287 -4.0
0.6386138613861386 -4.0
0.6485148514851485 -4.0
0.6584158415841584 -4.0
0.6683168316831684 -4.0
0.6782178217821783 -4.0
0.6881188118811882 -4.0
0.6980198019801981 -4.0
0.7079207920792079 -4.0
0.7178217821782178 -4.0
0.7277227722772277 -4.0
0.7376237623762376 -4.0
0.7475247524752475 -4.0
0.7574257425742574 -0.015625
0.7673267326732673 -0.015625
0.7772277227722773 -0.015625
0.7871287128712872 -0.015625
0.7970297029702971 -0.015625
0.806930693069307 -0.015625
0.8168316831683169 -0.015625
0.8267326732673268 -0.015625
0.8366336633663367 -0.015625
0.8465346534653465 -0.015625
0.8564356435643564 -0.015625
0.8663366336633663 -0.015625
0.8762376237623762 -0.015625
0.8861386138613861 -0.015625
0.8960396039603961 -0.015625
0.905940594059406 -0.015625
0.9158415841584159 -0.015625
0.9257425742574258 -0.015625
0.9356435643564357 -0.015625
0.9455445544554456 -0.015625
0.9554455445544554 -0.015625
0.9653465346534653 -0.015625
0.9752475247524752 -0.015625
0.9851485148514851 -0.015625
0.995049504950495 -0.015625
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.0049504950495049506 -0.03125
0.01485148514851485 -0.03125
0.024752475247524754 -0.03125
0.034653465346534656 -0.03125
0.04455445544554455 -0.03125
0.05445544554455446 -0.03125
0.06435643564356436 -0.03125
0.07425742574257425 -0.03125
0.08415841584158415 -0.03125
0.09405940594059406 -0.03125
0.10396039603960396 -0.03125
0.11386138613861385 -0.03125
0.12376237623762376 -0.03125
0.13366336633663367 -0.03125
0.14356435643564358 -0.03125
0.1534653465346535 -0.03125
0.16336633663366337 -0.03125
0.17326732673267328 -0.03125
0.18316831683168316 -0.03125
0.19306930693069307 -0.03125
0.20297029702970298 -0.03125
0.2128712871287129 -0.03125
0.22277227722772278 -0.03125
0.23267326732673269 -0.03125
0.24257425742574257 -0.03125
0.2524752475247525 -2.0
0.2623762376237624 -2.0
0.2722772277227723 -2.0
0.2821782178217822 -2.0
0.2920792079207921 -2.0
0.30198019801980197 -2.0
0.3118811881188119 -2.0
0.3217821782178218 -2.0
0.3316831683168317 -2.0
0.3415841584158416 -2.0
0.3514851485148515 -2.0
0.3613861386138614 -2.0
0.3712871287128713 -2.0
0.3811881188118812 -2.0
0.3910891089108911 -2.0
0.400990099009901 -2.0
0.4108910891089109 -2.0
0.42079207920792083 -2.0
0.4306930693069307 -2.0
0.4405940594059406 -2.0
0.4504950495049505 -2.0
0.4603960396039604 -2.0
0.4702970297029703 -2.0
0.4801980198019802 -2.0
0.4900990099009901 -2.0
0.5 -2.0
0.5099009900990099 -2.0
0.5198019801980198 -2.0
0.5297029702970297 -2.0
0.5396039603960396 -2.0
0.5495049504950495 -2.0
0.5594059405940595 -2.0
0.5693069306930694 -2.0
0.5792079207920793 -2.0
0.5891089108910891 -2.0
0.599009900990099 -2.0
0.6089108910891089 -2.0
0.6188118811881188 -2.0
0.6287128712871287 -2.0
0.6386138613861386 -2.0
0.6485148514851485 -2.0
0.6584158415841584 -2.0
0.6683168316831684 -2.0
0.6782178217821783 -2.0
0.6881188118811882 -2.0
0.6980198019801981 -2.0
0.7079207920792079 -2.0
0.7178217821782178 -2.0
0.7277227722772277 -2.0
0.7376237623762376 -2.0
0.7475247524752475 -2.0
0.7574257425742574 -0.03125
0.7673267326732673 -0.03125
0.7772277227722773 -0.03125
0.7871287128712872 -0.03125
0.7970297029702971 -0.03125
0.806930693069307 -0.03125
0.8168316831683169 -0.03125
0.8267326732673268 -0.03125
0.8366336633663367 -0.03125
0.8465346534653465 -0.03125
0.8564356435643564 -0.03125
0.8663366336633663 -0.03125
0.8762376237623762 -0.03125
0.8861386138613861 -0.03125
0.8960396039603961 -0.03125
0.905940594059406 -0.03125
0.9158415841584159 -0.03125
0.9257425742574258 -0.03125
0.9356435643564357 -0.03125
0.9455445544554456 -0.03125
0.9554455445544554 -0.03125
0.9653465346534653 -0.03125
0.9752475247524752 -0.03125
0.9851485148514851 -0.03125
0.995049504950495 -0.03125
};
\addplot[mark=none, dashed, line width=1pt] table {0.0049504950495049506 -0.015625000000000003
0.01485148514851485 -0.015625000000000003
0.024752475247524754 -0.015625000000000003
0.034653465346534656 -0.015625000000000003
0.04455445544554455 -0.015625000000000003
0.05445544554455446 -0.015625000000000003
0.06435643564356436 -0.015625000000000003
0.07425742574257425 -0.015625000000000003
0.08415841584158415 -0.015625000000000003
0.09405940594059406 -0.015625000000000003
0.10396039603960396 -0.015625000000000003
0.11386138613861385 -0.015625000000000003
0.12376237623762376 -0.015625000000000003
0.13366336633663367 -0.015625000000000003
0.14356435643564358 -0.015625000000000003
0.1534653465346535 -0.015625000000000003
0.16336633663366337 -0.015625000000000003
0.17326732673267328 -0.015625000000000003
0.18316831683168316 -0.015625000000000003
0.19306930693069307 -0.015625000000000003
0.20297029702970298 -0.015625000000000003
0.2128712871287129 -0.015625000000000003
0.22277227722772278 -0.015625000000000003
0.23267326732673269 -0.015625000000000003
0.24257425742574257 -0.015625000000000003
0.2524752475247525 -3.3333333333333335
0.2623762376237624 -3.3333333333333335
0.2722772277227723 -3.3333333333333335
0.2821782178217822 -3.3333333333333335
0.2920792079207921 -3.3333333333333335
0.30198019801980197 -3.3333333333333335
0.3118811881188119 -3.3333333333333335
0.3217821782178218 -3.3333333333333335
0.3316831683168317 -3.3333333333333335
0.3415841584158416 -3.3333333333333335
0.3514851485148515 -3.3333333333333335
0.3613861386138614 -3.3333333333333335
0.3712871287128713 -3.3333333333333335
0.3811881188118812 -3.3333333333333335
0.3910891089108911 -3.3333333333333335
0.400990099009901 -3.3333333333333335
0.4108910891089109 -3.3333333333333335
0.42079207920792083 -3.3333333333333335
0.4306930693069307 -3.3333333333333335
0.4405940594059406 -3.3333333333333335
0.4504950495049505 -3.3333333333333335
0.4603960396039604 -3.3333333333333335
0.4702970297029703 -3.3333333333333335
0.4801980198019802 -3.3333333333333335
0.4900990099009901 -3.3333333333333335
0.5 -3.3333333333333335
0.5099009900990099 -3.3333333333333335
0.5198019801980198 -3.3333333333333335
0.5297029702970297 -3.3333333333333335
0.5396039603960396 -3.3333333333333335
0.5495049504950495 -3.3333333333333335
0.5594059405940595 -3.3333333333333335
0.5693069306930694 -3.3333333333333335
0.5792079207920793 -3.3333333333333335
0.5891089108910891 -3.3333333333333335
0.599009900990099 -3.3333333333333335
0.6089108910891089 -3.3333333333333335
0.6188118811881188 -3.3333333333333335
0.6287128712871287 -3.3333333333333335
0.6386138613861386 -3.3333333333333335
0.6485148514851485 -3.3333333333333335
0.6584158415841584 -3.3333333333333335
0.6683168316831684 -3.3333333333333335
0.6782178217821783 -3.3333333333333335
0.6881188118811882 -3.3333333333333335
0.6980198019801981 -3.3333333333333335
0.7079207920792079 -3.3333333333333335
0.7178217821782178 -3.3333333333333335
0.7277227722772277 -3.3333333333333335
0.7376237623762376 -3.3333333333333335
0.7475247524752475 -3.3333333333333335
0.7574257425742574 -0.015625000000000003
0.7673267326732673 -0.015625000000000003
0.7772277227722773 -0.015625000000000003
0.7871287128712872 -0.015625000000000003
0.7970297029702971 -0.015625000000000003
0.806930693069307 -0.015625000000000003
0.8168316831683169 -0.015625000000000003
0.8267326732673268 -0.015625000000000003
0.8366336633663367 -0.015625000000000003
0.8465346534653465 -0.015625000000000003
0.8564356435643564 -0.015625000000000003
0.8663366336633663 -0.015625000000000003
0.8762376237623762 -0.015625000000000003
0.8861386138613861 -0.015625000000000003
0.8960396039603961 -0.015625000000000003
0.905940594059406 -0.015625000000000003
0.9158415841584159 -0.015625000000000003
0.9257425742574258 -0.015625000000000003
0.9356435643564357 -0.015625000000000003
0.9455445544554456 -0.015625000000000003
0.9554455445544554 -0.015625000000000003
0.9653465346534653 -0.015625000000000003
0.9752475247524752 -0.015625000000000003
0.9851485148514851 -0.015625000000000003
0.995049504950495 -0.015625000000000003
};
\end{axis}
%Flux temps t
\begin{scope}[xshift=9cm]
\begin{axis} [height=6cm,width=8cm, ylabel={$t=0.1$},xmin=0,xmax=1,axis lines=left,
    grid style=dashed, grid=both]%[ybar,height=6cm,width=8cm]
\addplot[mark=none, draw=ForestGreen, line width=1pt] table {0.0005720545954132821 -1.158192959451515
0.0012052955931960284 -1.1581978077989752
0.001838534127788892 -1.158199510899784
0.0024717679465419934 -1.1581980687462667
0.003104994797164501 -1.1581934814030275
0.0037382124279290246 -1.1581857490069543
0.004371418587876168 -1.1581748717672153
0.005004611027019056 -1.1581608499652718
0.005637787496547764 -1.1581436839548807
0.00627094574903367 -1.1581233741620842
0.006904083538633742 -1.1580999210852372
0.007537198621294639 -1.1580733252949864
0.008170288754956755 -1.1580435874342974
0.008803351699758107 -1.1580107082184383
0.009436385218238032 -1.1579746884349964
0.010069387075540736 -1.157935528943879
0.010702355039618715 -1.157893230677311
0.011335286881435883 -1.1578477946398384
0.011968180375170494 -1.1577992219083506
0.012601033298417975 -1.1577475136320536
0.013233843432393377 -1.1576926710325015
0.01386660856213362 -1.1576346954035905
0.014499326476699423 -1.1575735881115472
0.01513199496937711 -1.1575093505949563
0.015764611837880003 -1.1574419843647359
0.01639717488454946 -1.1573714910041661
0.017029681916555732 -1.157297872168889
0.01766213074609837 -1.1572211295868895
0.018294519190606442 -1.1571412650585442
0.018926845072938236 -1.1570582804565517
0.01955910622158064 -1.1569721777260011
0.02019130047084821 -1.1568829588843514
0.020823425661081855 -1.1567906260214238
0.021455479638846954 -1.1566951812994049
0.022087460257131236 -1.1565966269528702
0.02271936537554227 -1.156494965288782
0.023351192860504286 -1.1563901986864515
0.023982940585454818 -1.1562823295975693
0.024614606431040683 -1.1561713605462194
0.025246188285313616 -1.1560572941288787
0.025877684043925535 -1.1559401330143666
0.02650909161032301 -1.1558198799439057
0.02714040889594144 -1.1556965377310784
0.027771633820398843 -1.1555701092618915
0.0284027643116889 -1.1554405974946773
0.029033798306373638 -1.1553080054601694
0.02966473374977544 -1.1551723362614696
0.030295568596168724 -1.1550335930740467
0.03092630080897098 -1.1548917791457445
0.031556928360933115 -1.154746897796779
0.03218744923432951 -1.154598952419737
0.03281786142114742 -1.154447946479535
0.033448162923275584 -1.1542938835134489
0.03407835175269261 -1.154136767131142
0.034708425931654664 -1.1539766010145818
0.03533838349288234 -1.1538133889180795
0.03596822247974738 -1.153647134668281
0.036597940946458414 -1.1534778421641798
0.037227536958246224 -1.153305515377038
0.037857008591548565 -1.1531301583504545
0.03848635393419418 -1.1529517752003675
0.039115571085586415 -1.1527703701149223
0.03974465815688596 -1.15258594735458
0.04037361327119307 -1.1523985112521176
0.041002434563729546 -1.1522080662124836
0.041631120182019615 -1.1520146167129108
0.04225966828607028 -1.1518181673028918
0.042888077048551375 -1.1516187226040868
0.04351634465497475 -1.1514162873103404
0.044144469303872946 -1.151210866187781
0.04477244920697711 -1.1510024640746033
0.04540028258939457 -1.1507910858812074
0.046027967689785634 -1.1505767365900956
0.04665550276053981 -1.1503594212558517
0.047282886067951634 -1.1501391450052543
0.047910115892395494 -1.1499159130370948
0.048537190528500335 -1.1496897306222154
0.049164108285323554 -1.1494606031034789
0.0497908674865242 -1.1492285358957754
0.05041746647053604 -1.1489935344858857
0.05104390359073975 -1.1487556044326719
0.051670177215634314 -1.148514751366804
0.05229628572900863 -1.1482709809908904
0.05292222753011201 -1.1480242990794154
0.05354800103382425 -1.1477747114786983
0.05417360467082537 -1.1475222241067664
0.05479903688776462 -1.1472668429535295
0.055424296147429414 -1.147008574080564
0.056049380928913435 -1.1467474236211261
0.056674289727784266 -1.1464833977801814
0.05729902105625094 -1.1462165028342555
0.05792357344333078 -1.1459467451314442
0.05854794543501588 -1.1456741310914558
0.05917213559443937 -1.1453986672053644
0.05979614250204103 -1.145120360035765
0.06041996475573294 -1.1448392162166336
0.06104360097106437 -1.144555242453233
0.06166704978138679 -1.1442684455221541
0.06229030983801835 -1.143978832271226
0.06291337981040812 -1.1436864096194825
0.0635362583863002 -1.143391184557046
0.06415894427189751 -1.1430931641451259
0.06478143619202563 -1.1427923555159156
0.06540373289029613 -1.1424887658725285
0.06602583312927005 -1.1421824024889977
0.06664773569062124 -1.1418732727101455
0.06726943937529953 -1.1415613839515368
0.06789094300369412 -1.1412467436993532
0.06851224541579665 -1.140929359510432
0.06913334547136471 -1.1406092390120717
0.06975424205008493 -1.1402863899019722
0.07037493405173656 -1.1399608199481648
0.0709954203963552 -1.139632536988984
0.0716157000243966 -1.1393015489328464
0.07223577189690057 -1.1389678637583116
0.07285563499565556 -1.1386314895138467
0.07347528832336332 -1.138292434317729
0.07409473090380385 -1.1379507063580492
0.07471396178200104 -1.1376063138924395
0.0753329800243886 -1.1372592652481353
0.07595178471897632 -1.1369095688217323
0.07657037497551765 -1.1365572330790108
0.07718874992567726 -1.1362022665549614
0.07780690872319926 -1.1358446778534823
0.07842485054407664 -1.1354844756473546
0.07904257458672123 -1.1351216686780234
0.0796600800721346 -1.1347562657554255
0.08027736624408001 -1.134388275757783
0.08089443236925545 -1.1340177076314997
0.08151127773746741 -1.1336445703909896
0.08212790166180622 -1.1332688731184668
0.08274430347882261 -1.1328906249635247
0.08336048254870546 -1.1325098351432556
0.08397643825546103 -1.1321265129417182
0.08459217000709349 -1.131740667709934
0.08520767723578776 -1.131352308865406
0.08582295939809317 -1.1309614458919917
0.08643801597510944 -1.1305680883395188
0.0870528464726747 -1.1301722458235026
0.08766745042155459 -1.1297739280247612
0.08828182737763482 -1.129373144689265
0.088895976922115 -1.128969905627467
0.08950989866170503 -1.128564220714011
0.09012359222882418 -1.1281560998874702
0.09073705728180247 -1.127745553149691
0.09135029350508503 -1.1273325905652758
0.09196330060943911 -1.1269172222612394
0.09257607833216416 -1.126499458426305
0.0931886264373055 -1.1260793093104258
0.09380094471587053 -1.125656785224007
0.09441303298604897 -1.1252318965373584
0.0950248910934366 -1.1248046536798866
0.09563651891126282 -1.1243750671392292
0.0962479163406221 -1.1239431474605528
0.09685908331070997 -1.1235089052456904
0.0974700197790628 -1.1230723511519556
0.09808072573180304 -1.1226334958912458
0.09869120118388855 -1.1221923502287716
0.0993014461793669 -1.121748924982188
0.09991146079163557 -1.1213032310197988
0.10052124512370764 -1.1208552792595758
0.10113079930848246 -1.1204050806673975
0.1017401235090232 -1.1199526462555196
0.10234921791884036 -1.1194979870807704
0.10295808276218177 -1.1190411142427206
0.10356671829432995 -1.1185820388816539
0.10417512480190616 -1.1181207721760842
0.1047833026031831 -1.1176573253407438
0.10539125204840422 -1.1171917096237571
0.10599897352011181 -1.1167239363040933
0.10660646743348434 -1.1162540166883672
0.10721373423668239 -1.115781962107584
0.10782077441120408 -1.1153077839139232
0.10842758847225117 -1.1148314934765224
0.10903417696910486 -1.114353102177768
0.10964054048551225 -1.1138726214087433
0.11024667964008561 -1.1133900625641646
0.11085259508671302 -1.1129054370377787
0.11145828751498113 -1.1124187562162966
0.11206375765061166 -1.1119300314734337
0.1126690062559123 -1.1114392741637495
0.11327403413024134 -1.1109464956148958
0.11387884211048782 -1.1104517071205202
0.11448343107156789 -1.1099549199317005
0.11508780192693838 -1.1094561452481007
0.11569195562912793 -1.1089553942081292
0.11629589317028594 -1.1084526778786468
0.11689961558275219 -1.1079480072433345
0.11750312393964707 -1.107441393190582
0.11810641935548283 -1.106932846500047
0.11870950298679797 -1.106422377828324
0.11931237603281626 -1.10590999769328
0.11991503973613073 -1.1053957164569908
0.12051749538341372 -1.1048795443077557
0.12111974430615643 -1.1043614912401805
0.12172178788143811 -1.1038415670333896
0.1223236275327258 -1.1033197812282118
0.12292526473070803 -1.1027961431016629
0.12352670099416369 -1.1022706616400513
0.12412793789086832 -1.1017433455091585
0.12472897703853952 -1.1012142030224967
0.12532982010582333 -1.1006832421067005
0.12593046881332665 -1.1001504702637135
0.1265309249346955 -1.0996158945305956
0.12713119029774278 -1.0990795214354177
0.1277312667856296 -1.098541356949656
0.1283311563381025 -1.0980014064367118
0.12893086095279044 -1.097459674595826
0.12953038268656597 -1.0969161654019868
0.13012972365697367 -1.0963708820401425
0.1307288860437304 -1.0958238268342253
0.1313278720903036 -1.0952750011706684
0.13192668410557123 -1.0947244054148637
0.13252532446557003 -1.0941720388210252
0.13312379561533702 -1.0936178994349337
0.13372210007085206 -1.0930619839876172
0.1343202404210883 -1.092504287781252
0.13491821933017745 -1.0919448045649427
0.1355160395396997 -1.0913835264005445
0.1361137038711049 -1.0908204435167141
0.1367112152282784 -1.0902555441516621
0.1373085766002597 -1.0896888143821641
0.13790579106412576 -1.0891202379385811
0.13850286178805324 -1.0885497960045556
0.13909979203457204 -1.0879774669999347
0.139696585164027 -1.0874032263456228
0.14029324463826218 -1.0868270462086995
0.14088977402454725 -1.0862488952269587
0.14148617699976648 -1.0856687382094066
0.14208245735488984 -1.0850865358129416
0.14267861899975215 -1.0845022441911443
0.14327466596816546 -1.0839158146146712
0.143870602423393 -1.0833271930591946
0.1444664326640166 -1.0827363197592823
0.14506216113023113 -1.0821431287253933
0.1456577924106064 -1.0815475472199332
0.14625333124935497 -1.080949495190116
0.14684878255415412 -1.0803488846531035
0.14744415140457204 -1.0797456190299473
0.1480394430611536 -1.0791395924237772
0.1486346629752286 -1.0785306888376796
0.14922981679950997 -1.0779187813272029
0.1498249103995568 -1.0773037310816362
0.15041994986618562 -1.0766853864285275
0.15101494152892345 -1.0760635817551627
0.1516098919706027 -1.075438136338758
0.15220480804321224 -1.0748088530791
0.15279969688512948 -1.074175517124717
0.15339456593987333 -1.0735378943833913
0.15398942297653195 -1.0728957299077333
0.15497004676589904 -1.0699843029706249
0.15696163601078172 -1.0624510788651016
0.1589459323659273 -1.055617333231549
0.16090720621341398 -1.0489395291289874
0.16286233883759563 -1.042786027322678
0.16479648128065766 -1.0367573666529606
0.166725331861469 -1.0311773067437924
0.1686348271409991 -1.0257082940162752
0.17053966881783927 -1.020651416994728
0.17242650196119852 -1.0156987472874797
0.17430916844652145 -1.0111373326525104
0.17617495758607957 -1.0066761022490944
0.17803695612823586 -1.0025914695421254
0.17988304278487005 -0.9986041408413114
0.1817256321487038 -0.9949812511780012
0.18355314477383783 -0.9914532424781686
0.18537739072082632 -0.9882785302087761
0.18718729067539608 -0.9851964488798413
0.1889941065061935 -0.9824569527118263
0.1907872221461283 -0.9798078918336169
0.19257739902285242 -0.977490912967228
0.19435445149806563 -0.9752621789306484
0.19612868157662222 -0.9733551543865875
0.1978903047059818 -0.9715341700446615
0.19964919908198253 -0.970024634137318
0.2013959548952893 -0.968598913441689
0.2031400577250986 -0.9674744950999369
0.20487244877166555 -0.966431646403375
0.20660224851770453 -0.9656800805502259
0.20832072771973692 -0.9650078207613708
0.21003666619718236 -0.9646169645475127
0.21174164481054966 -0.964303136635217
0.21344412452869266 -0.9642609865779015
0.21513597862562905 -0.9642935772330484
0.21682536878991787 -0.9645882855502338
0.21850444457428642 -0.96495544164451
0.22018108602514513 -0.9655753310511481
0.22184770421652675 -0.9662653743338439
0.22351191351622524 -0.9671989510076986
0.22516637298492312 -0.9682003908417915
0.22681844581624178 -0.9694363554782224
0.2284610266111607 -0.9707378995888256
0.23010124061618598 -0.9722651565683289
0.231732206497423 -0.9738557198610667
0.2333608236580515 -0.9756633846083105
0.23498042422310667 -0.9775320961601874
0.23659769286437027 -0.9796095008050789
0.23820616533922476 -0.9817457091524626
0.23981232182069948 -0.9840824066185669
0.2414098925732855 -0.9864756834793673
0.24300516272146813 -0.9890614501338781
0.24459204854426342 -0.9917015927044859
0.24617664886902646 -0.9945264297052876
0.24775305806896447 -0.9974034616738636
0.24932719679942195 -1.0004575951487815
0.2508933301264845 -1.0035617665623497
0.2524572080953769 -1.006835646750738
0.2540132595357578 -1.0101574328691365
0.2555670709364313 -1.0136417323520068
0.25711322839171724 -1.017171831614211
0.25865716142769946 -1.0208574427500667
0.26019360729791075 -1.0245867739720886
0.2617278447417401 -1.0284648056504393
0.2632547564271072 -1.0323845045648352
0.2647794761023589 -1.0364462783801065
0.2662970264363038 -1.04054769362005
0.2678124016344844 -1.0447847395610315
0.2693207592582495 -1.0490594281823682
0.2708269591003818 -1.053463479924239
0.27232628878810483 -1.0579032025520447
0.2738234785392709 -1.062466192430691
0.27531394148091015 -1.067062908107975
0.2768022828247306 -1.071776961848274
0.27828403687310654 -1.0765228226576098
0.27976368815206026 -1.0813802539204591
0.28123688803929536 -1.0862675994415165
0.2827080044658684 -1.0912609042472758
0.28417280199371864 -1.0962822559072847
0.2856355358366296 -1.101404106987918
0.28709208004450204 -1.1065521623546397
0.2885465807935941 -1.1117954034792374
0.2899950181074823 -1.1170630305414293
0.2914414326203379 -1.122420670856288
0.2928819069854178 -1.1278009023299393
0.29432037961830226 -1.1332661107473547
0.2957530326175203 -1.1387521384422312
0.29718370534286154 -1.1443182381092942
0.2986086763035006 -1.1499034073844219
0.30003168881579406 -1.155563870257121
0.30144911490570947 -1.1612416745908483
0.302864604717454 -1.1669901161365215
0.304274621032417 -1.1727541918323219
0.30568272356145054 -1.1785843658788981
0.30708546320482677 -1.1844284869244097
0.30848631185423103 -1.1903342806717672
0.30988190601003895 -1.196252353766419
0.31127563224160787 -1.202227782972946
0.312664210241852 -1.2082138427356335
0.3140509436439801 -1.2142530470898878
0.3154326330310102 -1.2203012514560891
0.31681250138171557 -1.2263984901413423
0.31818742796626837 -1.232503115956921
0.31956055729198096 -1.2386527634143627
0.3209288452074513 -1.2448082022312923
0.3222953598380853 -1.2510047441254273
0.3236571315914951 -1.2572054982024143
0.32501715421226196 -1.263443527591419
0.32637253073233163 -1.269684206101134
0.32772618243267665 -1.2759584198122098
0.32907528311533835 -1.2822337352559772
0.3304226834353296 -1.2885389304658286
0.33176562618697336 -1.29484369529393
0.3331068931614205 -1.3011747663122395
0.3344437944401203 -1.3075038897485158
0.3357790446406673 -1.31385582500178
0.33711001949560004 -1.320204310069279
0.33843936807099456 -1.3265721892819111
0.33976453018023167 -1.332935130025745
0.34108809089494296 -1.3393141215937674
0.3424075526017666 -1.345686700496602
0.3437254378731069 -1.3520720590491566
0.3450393102209858 -1.3584495446344746
0.3463516311548611 -1.3648366087778725
0.34766002392119555 -1.3712143533951553
0.34896689034659645 -1.3775985436334877
0.3502699120753303 -1.3839719814193112
0.351571432577659 -1.3903487982455494
0.3528691906108434 -1.3967134432542039
0.3541654725641551 -1.4030784654048407
0.35545807307253297 -1.409429909901833
0.35674922267077513 -1.4157787927690944
0.3580367706834521 -1.4221127056806886
0.3593228929707455 -1.4284411798744236
0.3606054924039981 -1.43475330538597
0.36188669130403484 -1.4410571754390953
0.36316444498930855 -1.4473433317351312
0.3644408233339006 -1.4536184749445813
0.3657138330450388 -1.4598745530836676
0.3669854926018684 -1.4661169184806357
0.3682538590816089 -1.4723388813971356
0.3695209005812189 -1.4785444888386878
0.370784723566993 -1.4847283704650165
0.37204724672905126 -1.4908933098403465
0.3733066249781228 -1.497035214341926
0.3745647285369968 -1.5031556448859753
0.37581975985096167 -1.5092517460018875
0.3770735415806309 -1.5153238957097108
0.3783243228293115 -1.5213704361926248
0.37957387956764754 -1.527390601327223
0.3808205067124061 -1.533383892474871
0.38206593438485237 -1.539348437162478
0.3833085025013481 -1.5452848584346721
0.3845498961440174 -1.551190214340028
0.3857884994444317 -1.5570662130544255
0.3870259532266548 -1.5629088791306796
0.38826068508140765 -1.568720970231006
0.3894942923277529 -1.5744975125373966
0.39072524528673785 -1.5802422784280885
0.39195509849852983 -1.5859493300100094
0.3931823643118802 -1.5916234204510933
0.39440855518823936 -1.5972576812762858
0.3956322248266622 -1.602857813333213
0.396854844285089 -1.6084160502792324
0.39807500795977563 -1.613939008321954
0.39929414615630354 -1.619418055209214
0.40051089333844925 -1.6248606909552958
0.401726639687391 -1.6302574486206782
0.40294005912733943 -1.6356166812177364
0.4041525023206488 -1.640928117624627
0.4053626820666879 -1.646200933767081
0.40657191009295796 -1.651424084146466
0.4077789375097849 -1.6566075382223058
0.40898503767291117 -1.661739505241496
0.4101889994597912 -1.6668307195049992
0.4113920583973154 -1.6718686734594133
0.41259304060595836 -1.6768648382258178
0.41379314430712266 -1.6818060172505396
0.4149912323592906 -1.6867043911086483
0.4161884661828186 -1.6915461014058764
0.4173837448876969 -1.6963440114458797
0.418578193579326 -1.7010836275254886
0.4197707471506691 -1.70577846957816
0.42096249486045856 -1.710413434507939
0.42215240693353884 -1.7150026733927315
0.42334153723296625 -1.7195304990560223
0.42452889088133905 -1.7240116688351028
0.4257154867802192 -1.7284299361928959
0.42690036453233116 -1.732800640428902
0.42808450849556434 -1.7371069997843618
0.4292669923512188 -1.7413649117995071
0.43044876631539614 -1.7455570830629872
0.43162893776209654 -1.7496999461975986
0.43280842315197965 -1.7537757191499264
0.43398636318116945 -1.7578013470185456
0.43516364092606297 -1.7617585815712684
0.4363394300492795 -1.7656648583149352
0.43751458059931336 -1.7695014847660275
0.43868829886426974 -1.7732863652990851
0.4398614022066057 -1.7770003845827045
0.44103312921322085 -1.7806618948331594
0.44220426488820763 -1.7842513787625927
0.4433740798045953 -1.787787615904927
0.44454332692187665 -1.7912507074075985
0.4457113085003106 -1.7946598400870661
0.4468787457549078 -1.7979947534309986
0.44804497234777446 -1.801275021979016
0.44921067803615267 -1.8044800429901635
0.45037522761190446 -1.8076297596297703
0.45153927964803875 -1.8107032458995467
0.452702229807157 -1.8137207949408958
0.45386470573860427 -1.8166611760237508
0.45502613372958667 -1.8195450140492557
0.4561871107535765 -1.822350791649944
0.4573470934889522 -1.8250994476885716
0.4585066484685073 -1.827769195838998
0.45966526254088985 -1.8303812715300656
0.4608234720209773 -1.8329136367557048
0.4619807937191669 -1.835387806501816
0.46313773394289603 -1.837781507977611
0.4642938392680275 -1.8401165190869684
0.4654495861928908 -1.8423703487829157
0.4666045508746397 -1.844565021601027
0.46775918018880824 -1.8466778444176128
0.4689130797016581 -1.8487310724487243
0.4700666668403318 -1.8507018263422936
0.47121957641989815 -1.852612576360639
0.4723721965817131 -1.8544402724590936
0.47352419124113576 -1.8562075846102783
0.4746759194046303 -1.8578913073192513
0.47582707395102636 -1.8595142952120516
0.4769779848911678 -1.8610532023119302
0.47812837394215013 -1.8625310531009085
0.4792785422469189 -1.8639243758349968
0.4804282402471746 -1.8652563502940966
0.4815777403342059 -1.86650339344816
0.48272682157213664 -1.867688826035757
0.4838757277054176 -1.8687889680094134
0.48502426632983564 -1.86982726692504
0.48617265263645215 -1.8707799597950947
0.4873207226733308 -1.8716706070281874
0.4884686631602654 -1.872475376604386
0.48961633852953584 -1.8732179279753836
0.4907639071005051 -1.8738743738486998
0.49191126163290155 -1.874468459042666
0.4930585321052343 -1.8749762546264734
0.4942056395591714 -1.875421577219583
0.49535268568071694 -1.8757804697837832
0.4964996197592042 -1.8760768072628105
0.4976465152252693 -1.8762866179612363
0.49879334959284927 -1.8764338217362597
0.4999401680631528 -1.876494445627383
0.5010869763628589 -1.8764924410377937
0.5022337914785011 -1.8764038470988664
0.5033806473488281 -1.8762526334128544
0.5045275327492639 -1.876014864547525
0.5056745098411427 -1.8757145149549954
0.5068215391811578 -1.8753276879943648
0.5079687111749287 -1.8748783495933483
0.5091159581416 -1.8743426552906097
0.5102633987639793 -1.8737445490671591
0.5114109370936355 -1.8730602520854096
0.5125587201346631 -1.8723136728867869
0.5137066236298053 -1.8714811117803045
0.5148548229597755 -1.8705864282815496
0.5160031655059822 -1.8696060154699814
0.5171518550923391 -1.8685636701334154
0.5183007106751354 -1.8674358918690053
0.5194499645993412 -1.8662464008968458
0.5205994073210225 -1.8649718172242418
0.5217492997953815 -1.8636357705036528
0.5228994038918008 -1.862215015212163
0.5240500092762441 -1.8607330762529823
0.525200849133538 -1.8591668568209316
0.5263522419523521 -1.8575397626853531
0.5275038921236268 -1.85582886021631
0.5286561470821387 -1.8540574214405465
0.5298086823040874 -1.8522026905910125
0.5309618743052922 -1.8502877910984037
0.5321153695147588 -1.8482901599967154
0.5332695736758872 -1.8462327570021981
0.5344241040263676 -1.844093227158231
0.5355793956954015 -1.8418943510636103
0.5367350365734833 -1.8396139972690508
0.537891491345613 -1.837274751548966
0.5390483183873541 -1.8348547217678512
0.5402060121213768 -1.8323762828460812
0.5413641012286218 -1.8298177980951653
0.5425231100632882 -1.8272014152109297
0.5436825374199291 -1.8245057694298934
0.5448429377902385 -1.82175276449415
0.5460037798784181 -1.8189213244051694
0.5471656485318674 -1.8160330918464436
0.5483279821481324 -1.8130672968032617
0.5494913961609187 -1.8100453034031578
0.5506552984323296 -1.8069466652291934
0.5518203352255242 -1.8037924499473104
0.5529858836257272 -1.8005625527631608
0.5541526209814167 -1.7972777265515665
0.5553198933466782 -1.7939182265917384
0.556488409424089 -1.7905044721990295
0.5576574839693147 -1.787017097618137
0.5588278573209253 -1.7834761693833616
0.5599988126556643 -1.779862720051973
0.56117112224332 -1.776196443688673
0.5623440373877657 -1.772458790979334
0.5635183625988069 -1.7686690633500377
0.5646933169998103 -1.7648091499138205
0.5658697376632249 -1.7608979387957586
0.5670468112103288 -1.756917778330152
0.5682254076129456 -1.7528871221726956
0.5694046806544566 -1.7487887991814315
0.5705855335571921 -1.7446408068562687
0.5717670869163043 -1.7404264764021269
0.5729502775704802 -1.7361633269469814
0.5741341925614654 -1.7318352143988358
0.5753198027252122 -1.7274591567560866
0.5765061611696969 -1.7230195575312415
0.5776942731244651 -1.7185329102827764
0.5788831573678013 -1.713984189586305
0.5800738539349892 -1.7093893406860494
0.5812653468627534 -1.7047339332487192
0.5824587114204839 -1.7000333397547207
0.5836528964751079 -1.6952737495714936
0.5848490129751619 -1.6904699373795833
0.5860459741727239 -1.6856087374506172
0.5872449271576561 -1.6807043010315625
0.5884447491048452 -1.6757441331084273
0.5896466237253057 -1.670741735251347
0.5908493916365885 -1.6656853095906774
0.5920542736688628 -1.6605876811550162
0.5932600733838667 -1.6554377762826413
0.5944680492476686 -1.650247715961934
0.5956769672488029 -1.6450071784504758
0.5968881240253309 -1.639727552550717
0.5981002474556703 -1.6343992968139505
0.5993146729059533 -1.6290330390501282
0.6005300895874071 -1.6236200471578244
0.6017478721709699 -1.6181701584722368
0.6029666706227507 -1.6126754799890421
0.6041878995166101 -1.6071450283951292
0.6054101689740354 -1.6015717802479705
0.6066349340920603 -1.5959639007041082
0.6078607645256993 -1.590315267081896
0.6090891565383488 -1.5846331613991298
0.6103186386735466 -1.5789123936901523
0.6115507490280232 -1.57315933047889
0.6127839743648128 -1.5673697472498669
0.6140198953056395 -1.56154906191019
0.6152569561390768 -1.5556940489329318
0.6164967807291319 -1.549809143693845
0.6177377701700717 -1.5438921540240855
0.6189815923121033 -1.537946498036952
0.6202266043084332 -1.5319710521517753
0.621474518767078 -1.525968181643774
0.622723648125444 -1.5199378676428372
0.623975750549769 -1.513881386135845
0.6252290929578102 -1.5077998600125577
0.626485479904418 -1.5016934386142164
0.627743131953536 -1.495564424603755
0.6290039009102426 -1.4894118023763485
0.6302659601189271 -1.4832390933857893
0.6315312095290502 -1.4770440777999359
0.632797774366794 -1.4708315359285877
0.6340676036540709 -1.4645980034078059
0.6353387735658924 -1.4583495605633114
0.6366132831600713 -1.4520814571270486
0.6378891585916766 -1.4458011157452255
0.6391684499547929 -1.4395024577564657
0.6404491323784063 -1.4331942916309472
0.6417333080317928 -1.426869166656081
0.6430188999726876 -1.4205373218861652
0.6443080635247437 -1.414189889674014
0.6455986685885078 -1.4078385857368776
0.6468929247632778 -1.4014730793238952
0.6481886476638508 -1.3951066102790959
0.6494881023304393 -1.3887273372285978
0.6507890489189664 -1.3823500730620184
0.6520938091218529 -1.375961416843745
0.6534000864163944 -1.3695778049582858
0.6547102604066911 -1.363184226476446
0.6560219766228563 -1.3567987933364845
0.6573376738905748 -1.350404832612471
0.6586549384731166 -1.344022185549316
0.6599762697805096 -1.3376324635668695
0.6612991934359798 -1.33125729275207
0.662626270852041 -1.3248765134708205
0.6639549655825527 -1.3185135940639165
0.6652879025187588 -1.312146546608373
0.666622481656977 -1.305800741085493
0.6679613929043863 -1.2994523021154394
0.6693019711498386 -1.293128562784584
0.6706469729176608 -1.2868036990524196
0.6719936663744903 -1.2805070707609894
0.6733448763302756 -1.274210841861737
0.6746978025465993 -1.2679464649012788
0.676055339858209 -1.261684026219367
0.6774146178672333 -1.2554571394319272
0.6787786032467878 -1.2492337452892728
0.6801443536098879 -1.243049689378474
0.6815149093599173 -1.2368706963869494
0.6828872542119226 -1.2307349174371558
0.6842645042739834 -1.2246057880575136
0.6856435673709289 -1.218523841262059
0.6870276373770013 -1.212450147570812
0.6884135441466779 -1.2064277011702056
0.6898045614737013 -1.2004151288346336
0.6911974390693782 -1.19445796826388
0.6925955328973539 -1.1885123207236947
0.6939955102551134 -1.1826263529662233
0.6954008116292644 -1.1767535558188114
0.6968080195294747 -1.1709448139633647
0.6982206614270569 -1.1651509195489607
0.6996352325605841 -1.1594255675432161
0.7010553499630234 -1.1537167597222953
0.7024774190029015 -1.1480810973152087
0.7039051489740513 -1.1424636964303914
0.7053348526534486 -1.136924164293342
0.7067703344249237 -1.1314046323039675
0.7082078116223807 -1.1259678173169698
0.7096511866870379 -1.1205527630929804
0.7110965785201363 -1.1152254037802432
0.7125479907350134 -1.1099215885380387
0.7140014406638309 -1.1047105806337245
0.7154610363640381 -1.0995249234940716
0.7169226903059557 -1.0944373256148778
0.718390618431294 -1.0893769092586443
0.7198606248890477 -1.0844199486567871
0.7213370371254291 -1.0794920250505846
0.7228155473305686 -1.0746731034153547
0.7243005982686791 -1.069885099574724
0.725787766343021 -1.0652117988468017
0.7272816136570892 -1.060571322599446
0.7287775967951803 -1.0560514107566934
0.7302804014452262 -1.0515662564629187
0.7317853601213826 -1.047207693230343
0.7332972865829118 -1.0428858474129594
0.7348113847870296 -1.0386967898439545
0.7363326013128471 -1.0345464366722772
0.7378560068199342 -1.030535244541259
0.7393866857396059 -1.0265647711089971
0.7409195704188931 -1.022740012049262
0.742459888482371 -1.0189580133774792
0.7440024286529121 -1.0153284676893004
0.745552567426057 -1.0117437513795644
0.7471049442670439 -1.0083184164278467
0.7486650905881942 -1.0049400068819174
0.75022749061372 -1.00172810099234
0.751797837122216 -0.9985652431080128
0.7533704527321123 -0.9955762088645917
0.754951198481745 -0.9926383711079827
0.7565342286023322 -0.9898818779450781
0.7581255797752251 -0.9871787546930815
0.7597192306065752 -0.9846647006670315
0.7613214013460912 -0.9822062137045842
0.7629258872357099 -0.9799447263233264
0.7645391006207144 -0.977741025374082
0.7661546450876469 -0.9757424613545895
0.7677791342751105 -0.9738039235168638
0.7694059712135008 -0.9720788673353555
0.7710419807821155 -0.970416095290471
0.772680355879503 -0.9689753563856287
0.7743281434141014 -0.9675991752429869
0.7759783158275331 -0.9664537837310823
0.7776381537930255 -0.9653752363755513
0.7793003981358828 -0.9645364371376595
0.7809725761006618 -0.9637667779486301
0.7826471848055625 -0.9632460229600159
0.7843320120886759 -0.9627967097845648
0.7860192982277363 -0.9626056485706673
0.7877171070625817 -0.9624883328555237
0.7894174077269649 -0.9626388009950929
0.7911285570582484 -0.9628653160257326
0.7928422374258718 -0.963369321682723
0.7945671174881767 -0.963951668955476
0.7962945757441537 -0.9648213775482667
0.7980336136125988 -0.9657717114567895
0.7997752869348996 -0.967019428830735
0.8015289532954604 -0.9683500401645956
0.8032853251835781 -0.9699881951960446
0.8050541426492365 -0.971711494634925
0.806825751964185 -0.9737526234633781
0.8086103053733599 -0.9758811277998036
0.8103977575852088 -0.9783378648388241
0.8121987068767548 -0.9808841922663727
0.8140026882003814 -0.9837692801616829
0.8158207846906076 -0.9867461695302207
0.8176420800624928 -0.9900725171713369
0.819478187296238 -0.9934929067758582
0.8213177035565928 -0.9972737657917949
0.8231728244377723 -1.0011510176953857
0.8250316207207147 -1.005400449657784
0.8269069334705705 -1.009748929806356
0.8287862618225778 -1.0144829892081282
0.8306831686821953 -1.01931952238805
0.8325845295954116 -1.0245592137556687
0.8345047244704447 -1.0299067063917053
0.8364299448195662 -1.0356853738274945
0.8383755099661241 -1.0415818548144884
0.840326855669153 -1.0479637426233874
0.8423004043471574 -1.0544850707113451
0.8449162875096972 -1.063988058619781
0.8465298815538749 -1.0695886203665117
0.8471251449425019 -1.0702424122642926
0.8477204058468488 -1.0708914101026503
0.8483156725814788 -1.0715358928937824
0.8489109531012397 -1.072176116912042
0.849506255024475 -1.0728123174559894
0.850101585654307 -1.0734447104732112
0.8506969519981635 -1.0740734940590209
0.8512923607857215 -1.0746988498389678
0.8518878184854017 -1.075320944244285
0.8524833313195581 -1.0759399296879448
0.8530789052784667 -1.0765559456504348
0.8536745461332305 -1.0771691196810345
0.8542702594476954 -1.0777795683216382
0.8548660505894639 -1.0783873979596112
0.8554619247400781 -1.0789927056143287
0.8560578869044566 -1.0795955796629617
0.8566539419196408 -1.0801961005105698
0.8572500944629124 -1.0807943412083165
0.8578463490593293 -1.0813903680239578
0.8584427100887368 -1.0819842409683142
0.8590391817922939 -1.08257601428152
0.8596357682785525 -1.0831657368812397
0.8602324735291276 -1.0837534527767183
0.8608293014039881 -1.0843392014510562
0.8614262556464065 -1.0849230182136131
0.8620233398875852 -1.085504934525901
0.8626205576509869 -1.086084978301555
0.8632179123563967 -1.0866631741843085
0.8638154073237294 -1.087239543803436
0.8644130457766074 -1.0878141060106263
0.8650108308457192 -1.0883868770978906
0.8656087655719824 -1.0889578709989052
0.8662068529095217 -1.0895270994749082
0.8668050957284714 -1.0900945722865503
0.8674034968176234 -1.0906602973522417
0.8680020588869245 -1.0912242808941774
0.8686007845698365 -1.0917865275739238
0.8691996764255658 -1.0923470406165041
0.869798736941179 -1.0929058219256822
0.8703979685336009 -1.0934628721903015
0.8709973735515111 -1.0940181909823816
0.8715969542771438 -1.0945717768475403
0.8721967129279945 -1.0951236273886478
0.8727966516584456 -1.0956737393430747
0.8733967725613071 -1.0962221086538904
0.8739970776692849 -1.096768730535721
0.8745975689563807 -1.0973135995355041
0.8751982483392255 -1.0978567095884344
0.875799117678346 -1.0983980540699267
0.8764001787793811 -1.09893762584341
0.8770014333942409 -1.0994754173043493
0.8776028832222094 -1.100011420421227
0.8782045299110043 -1.1005456267729106
0.8788063750577904 -1.1010780275835077
0.8794084202101508 -1.1016086137546537
0.8800106668670097 -1.102137375894848
0.8806131164795266 -1.1026643043470037
0.8812157704519523 -1.103189389213811
0.8818186301424454 -1.103712620380692
0.8824216968638592 -1.1042339875377691
0.8830249718845002 -1.1047534801996348
0.8836284564288563 -1.1052710877234824
0.8842321516782932 -1.1057867993264807
0.8848360587717303 -1.1063006041011354
0.8854401788062909 -1.1068124910300061
0.8860445128379248 -1.1073224489989655
0.8866490618820112 -1.1078304668094678
0.8872538269139436 -1.1083365331901645
0.8878588088696895 -1.1088406368072894
0.8884640086463302 -1.1093427662745203
0.889069427102589 -1.1098429101618863
0.8896750650593364 -1.1103410570041854
0.8902809233000788 -1.1108371953085436
0.8908870025714353 -1.1113313135616265
0.8914933035835957 -1.1118234002360678
0.8920998270107654 -1.112313443796849
0.8927065734915982 -1.1128014327065345
0.8933135436296125 -1.113287355430675
0.8939207379936003 -1.1137712004425615
0.8945281571180205 -1.1142529562276342
0.8951358015033796 -1.1147326112876743
0.8957436716166074 -1.1152101541444601
0.896351767891419 -1.115685573343351
0.8969600907286631 -1.116158857456676
0.8975686404966671 -1.116629995086495
0.898177417531573 -1.1170989748675444
0.8987864221376598 -1.1175657854698147
0.8993956545876622 -1.1180304156007668
0.9000051151230795 -1.118492854007795
0.9006148039544766 -1.1189530894801079
0.9012247212617812 -1.119411110850795
0.9018348671945691 -1.1198669069983394
0.9024452418723463 -1.120320466848512
0.9030558453848271 -1.1207717793756853
0.9036666777921993 -1.1212208336044007
0.9042777391253896 -1.121667618610551
0.9048890293863232 -1.122112123522691
0.9055005485481746 -1.1225543375231353
0.9061122965556176 -1.1229942498490157
0.9067242733250664 -1.1234318497932023
0.9073364787449156 -1.1238671267052556
0.9079489126757765 -1.1243000699923613
0.9085615749507041 -1.1247306691199892
0.9091744653754261 -1.1251589136126467
0.9097875837285647 -1.1255847930546
0.910400929761856 -1.1260082970905716
0.9110145032003656 -1.1264294154262326
0.9116283037427 -1.1268481378287833
0.9122423310612181 -1.1272644541275436
0.9128565848022357 -1.127678354214503
0.9134710645862312 -1.1280898280444642
0.9140857700080436 -1.1284988656358892
0.9147007006370718 -1.1289054570710397
0.9153158560174727 -1.1293095924963685
0.9159312356683529 -1.1297112621230248
0.9165468390839605 -1.130110456227039
0.9171626657338741 -1.1305071651497887
0.9177787150631902 -1.1309013792981335
0.9183949864927099 -1.1312930891447368
0.9190114794191213 -1.1316822852284636
0.9196281932151821 -1.1320689581545136
0.9202451272299004 -1.1324530985945962
0.9208622807887137 -1.1328346972874046
0.921479653193666 -1.1332137450385613
0.9220972437235846 -1.1335902327209055
0.9227150516342555 -1.1339641512748402
0.9233330761585973 -1.1343354917083306
0.9239513165068336 -1.1347042450970823
0.9245697718666643 -1.1350704025847846
0.9251884414034379 -1.135433955383303
0.9258073242603215 -1.1357948947727134
0.9264264195584697 -1.1361532121015718
0.9270457263971912 -1.136508898786925
0.92766524385412 -1.136861946314549
0.9282849709853819 -1.1372123462390102
0.9289049068257584 -1.1375600901838627
0.9295250503888555 -1.1379051698417548
0.9301454006672687 -1.1382475769743592
0.9307659566327486 -1.1385873034127147
0.9313867172363643 -1.1389243410573298
0.9320076814086702 -1.1392586818780135
0.9326288480598689 -1.1395903179143207
0.9332502160799745 -1.139919241275376
0.9338717843389788 -1.1402454441401346
0.9344935516870139 -1.1405689187573347
0.9351155169545141 -1.1408896574457246
0.9357376789523839 -1.1412076525940271
0.9363600364721568 -1.1415228966610167
0.9369825882861601 -1.1418353821757115
0.9376053331476815 -1.142145101737306
0.9382282697911292 -1.1424520480154021
0.9388513969321972 -1.1427562137498022
0.9394747132680294 -1.1430575917509014
0.9400982174773826 -1.143356174899611
0.9407219082207909 -1.143651956147338
0.9413457841407316 -1.143944928516159
0.9419698438617887 -1.144235085098806
0.942594085990818 -1.144522419058773
0.9432185091171109 -1.14480692363039
0.9438431118125622 -1.1450885921187839
0.9444678926318363 -1.1453674178999937
0.9450928501125311 -1.1456433944210205
0.9457179827753455 -1.145916515199849
0.9463432891242467 -1.1461867738255616
0.9469687676466374 -1.146454163958233
0.9475944168135236 -1.1467186793291975
0.9482202350796836 -1.1469803137408308
0.9488462208838345 -1.1472390610667835
0.9494723726488029 -1.1474949152519978
0.9500986887816947 -1.1477478703126596
0.9507251676740651 -1.147997920336318
0.9513518077020879 -1.148245059481851
0.9519786072267273 -1.1484892819795025
0.9526055645939122 -1.14873058213106
0.9532326781347036 -1.1489689543097081
0.95385994616547 -1.1492043929601317
0.9544873669880616 -1.1494368925985412
0.9551149388899811 -1.1496664478126817
0.9557426601445614 -1.1498930532619391
0.9563705290111392 -1.1501167036772542
0.9569985437352287 -1.1503373938612274
0.9576267025487001 -1.1505551186881002
0.9582550036699559 -1.1507698731038534
0.9588834453041077 -1.1509816521261005
0.9595120256431544 -1.151190450844267
0.9601407428661609 -1.1513962644194773
0.9607695951394366 -1.1515990880846314
0.9613985806167138 -1.151798917144465
0.9620276974393317 -1.1519957469754627
0.9626569437364146 -1.1521895730260088
0.9632863176250536 -1.1523803908162829
0.9639158172104895 -1.1525681959383651
0.9645454405862942 -1.1527529840562316
0.9651751858345557 -1.1529347509057293
0.9658050510260612 -1.1531134922946293
0.9664350342204815 -1.1532892041026461
0.9670651334665559 -1.1534618822814
0.9676953468022782 -1.1536315228545178
0.9683256722550844 -1.15379812191757
0.9689561078420369 -1.1539616756381244
0.9695866515700136 -1.154122180255731
0.9702173014358952 -1.154279632081944
0.9708480554267553 -1.1544340275003493
0.9714789115200477 -1.1545853629665523
0.9721098676837976 -1.1547336350082054
0.9727409218767913 -1.1548788402250114
0.9733720720487662 -1.1550209752886982
0.9740033161406034 -1.1551600369431119
0.9746346520845195 -1.1552960220041077
0.975266077804259 -1.155428927359683
0.9758975912152859 -1.1555587499698947
0.9765291902249794 -1.155685486866909
0.9771608727328278 -1.1558091351549837
0.9777926366306201 -1.1559296920105095
0.9784244798026434 -1.1560471546819802
0.979056400125878 -1.1561615204900124
0.9796883954701938 -1.1562727868273677
0.980320463698545 -1.156380951158923
0.9809526026671682 -1.1564860110217015
0.98158481022578 -1.1565879640248993
0.9822170842177732 -1.1566868078498351
0.9828494224804156 -1.1567825402499972
0.9834818228450498 -1.1568751590510287
0.9841142831372902 -1.156964662150749
0.9847468011772224 -1.1570510475191496
0.9853793747796041 -1.1571343131983978
0.986012001754065 -1.1572144573028176
0.9866446799053054 -1.15729147801896
0.9872774070332981 -1.1573653736055267
0.9879101809334898 -1.1574361423934323
0.9885429993970023 -1.157503782785776
0.9891758602108327 -1.1575682932578695
0.9898087611580565 -1.157629672357214
0.990441700018031 -1.1576879187035305
0.991074674566595 -1.1577430309887367
0.9917076825762723 -1.1577950079769912
0.9923407218164753 -1.157843848504636
0.9929737900537087 -1.1578895514802634
0.993606885051771 -1.1579321158846716
0.9942400045719582 -1.1579715407709024
0.9948731463732701 -1.1580078252642194
0.9955063082126114 -1.158040968562127
0.996139487844995 -1.1580709699343659
0.9967726830237489 -1.1580978287229236
0.9974058915007189 -1.158121544342028
0.9980391110264724 -1.1581421162781613
0.998672339350505 -1.1581595440900565
0.9993055742214416 -1.158173827408703
0.9999388133872439 -1.1581849659373509
};
\addplot[mark=none, draw=Cyan, line width=1pt] table {0.0003167323294562254 -1.1573971960751115
0.0009501958607702331 -1.1573940632519772
0.0015836560091702177 -1.1573877976771172
0.0022171105197219118 -1.157378399493348
0.0028505571380006934 -1.1573658689148971
0.003483993610296588 -1.157350206227396
0.004117417683818352 -1.157331411787891
0.004750827106897503 -1.1573094860248387
0.005384219629192279 -1.1572844294380973
0.00601759300189148 -1.1572562425989479
0.006650944977918238 -1.1572249261500807
0.007284273312133648 -1.1571904808055957
0.007917575761540225 -1.1571529073510145
0.008550850085485276 -1.1571122066432622
0.009184094045864052 -1.1570683796106922
0.009817305407322773 -1.1570214272530706
0.010450481937461429 -1.1569713506415824
0.01108362140703634 -1.1569181509188393
0.011716721590162566 -1.1568618292988653
0.01234978026451607 -1.1568023870671156
0.012982795211535607 -1.1567398255804673
0.013615764216624322 -1.156674146267235
0.01424868506935116 -1.156605350627144
0.014881555563651911 -1.1565334402313612
0.015514373498030056 -1.1564584167224812
0.016147136675757172 -1.1563802818145297
0.01677984290507305 -1.156299037292977
0.017412489999385605 -1.1562146850147204
0.01804507577747027 -1.1561272269081182
0.01867759806366908 -1.1560366649729301
0.019310054688089426 -1.1559430012803795
0.019942443486802405 -1.1558462379731462
0.020574762302040694 -1.15574637726532
0.021207008982396153 -1.1556434214424682
0.021839181383017 -1.155537372861577
0.022471277365804357 -1.1554282339511075
0.023103294799608574 -1.1553160072109632
0.02373523156042508 -1.1552006952124643
0.024367085531589637 -1.1550823005984063
0.024998854603973247 -1.1549608260830482
0.02563053667617657 -1.1548362744520735
0.0262621296547238 -1.1547086485626386
0.026893631454256068 -1.1545779513433287
0.027525039997724376 -1.1544441857941927
0.028156353216581945 -1.1543073549867198
0.028787569050976104 -1.1541674620638225
0.029418685449939655 -1.1540245102399067
0.030049700371581604 -1.1538785028007807
0.03068061178327741 -1.1537294431037315
0.031311417661858805 -1.1535773345774678
0.03194211599380289 -1.1534221807221252
0.03257270477542059 -1.1532639851092834
0.03320318201304479 -1.153102751381966
0.03383354572321775 -1.1529384832545964
0.034463793932878024 -1.1527711845130146
0.035093924679546626 -1.152600859014524
0.03572393601151275 -1.1524275106878006
0.036353825988018874 -1.1522511435329559
0.036983592679445274 -1.152071761621457
0.03761323416749392 -1.1518893690961893
0.03824274854537178 -1.1517039701714467
0.03887213391797345 -1.151515569132846
0.0395013884020633 -1.1513241703374515
0.040130510126456964 -1.151129778213571
0.04075949723220232 -1.1509323972610068
0.04138834787275959 -1.1507320320507886
0.04201706021418099 -1.1505286872252967
0.04264563243528992 -1.1503223674982797
0.04327406272785947 -1.1501130776547797
0.04390234929679013 -1.149900822551062
0.04453049036028708 -1.1496856071146957
0.045158484150036926 -1.1494674363445967
0.045786328911383706 -1.149246315310845
0.046414022903504396 -1.1490222491547202
0.04704156439958371 -1.1487952430888093
0.04766895168698852 -1.1485653023968445
0.048296183067441587 -1.1483324324337314
0.0489232568571947 -1.148096638625576
0.0495501713872013 -1.147857926469559
0.050176925003288506 -1.1476163015340548
0.05080351606632866 -1.1473717694584373
0.05142994295241036 -1.1471243359532222
0.0520562040530088 -1.1468740067999352
0.05268229777515564 -1.1466207878511192
0.053308222541608816 -1.1463646850303404
0.05393397679102115 -1.1461057043321738
0.05455955897810873 -1.1458438518220093
0.055184967573819174 -1.14557913363624
0.05581020106549914 -1.1453115559821176
0.056435257957061294 -1.1450411251377464
0.05706013676915103 -1.1447678474520435
0.057684836039312744 -1.144491729344697
0.05830935432215578 -1.1442127773061226
0.05893369018951997 -1.143930997897497
0.05955784223064077 -1.1436463977506675
0.06018180905231407 -1.1433589835680633
0.06080558927906074 -1.1430687621227682
0.06142918155329082 -1.1427757402583838
0.06205258453546761 -1.1424799248890027
0.06267579690427148 -1.1421813229992268
0.06329881735676321 -1.1418799416441163
0.06392164460854731 -1.1415757879490844
0.0645442773939355 -1.1412688691098332
0.06516671446610944 -1.14095919239241
0.06578895459728372 -1.1406467651330892
0.06641099657886881 -1.140331594738267
0.06703283922163403 -1.1400136886845371
0.06765448135587014 -1.1396930545185626
0.06827592183155218 -1.1393696998570157
0.0688971595185025 -1.1390436323865203
0.06951819330655384 -1.1387148598636836
0.07013902210571232 -1.1383833901148854
0.07075964484632094 -1.1380492310363548
0.07138006047922292 -1.1377123905939954
0.0720002679759257 -1.137372876823392
0.07262026632876505 -1.1370306978297477
0.07324005455106952 -1.136685861787796
0.07385963167732525 -1.1363383769417794
0.07447899676334149 -1.1359882516052153
0.07509814888641653 -1.135635494161062
0.07571708714550371 -1.135280113061461
0.07633581066137876 -1.134922116827745
0.07695431857680754 -1.1345615140504013
0.07757261005671454 -1.1341983133888731
0.07819068428835162 -1.1338325235715796
0.07880854048146863 -1.1334641533957357
0.07942617786848452 -1.1330932117274852
0.08004359570465881 -1.1327197075014457
0.08066079326826513 -1.1323436497209927
0.08127776986076535 -1.1319650474579874
0.081894524806985 -1.1315839098526552
0.08251105745529008 -1.1312002461135098
0.08312736717776523 -1.13081406551742
0.08374345337039324 -1.130425377409197
0.08435931545323624 -1.1300341912018321
0.08497495287061874 -1.1296405163760606
0.08559036509131199 -1.1292443624806405
0.08620555160872032 -1.1288457391316586
0.08682051194106963 -1.1284446560131016
0.0874352456315981 -1.1280411228760823
0.08804975224874842 -1.1276351495392292
0.08866403138636267 -1.1272267458882184
0.08927808266387986 -1.126815921875756
0.08989190572653567 -1.12640268752142
0.09050550024556481 -1.1259870529115235
0.09111886591840629 -1.1255690281988175
0.09173200246891193 -1.1251486236025379
0.09234490964755747 -1.1247258494079762
0.09295758723165706 -1.124300715966526
0.09357003502558107 -1.1238732336952226
0.09418225286097792 -1.1234434130766457
0.09479424059699912 -1.123011264658736
0.09540599812052822 -1.1225767990544782
0.09601752534641453 -1.1221400269414392
0.09662882221770991 -1.1217009590618343
0.09723988870591113 -1.1212596062218747
0.09785072481120681 -1.1208159792915933
0.0984613305627285 -1.120370089204356
0.09907170601880796 -1.119921946956366
0.09968185126723886 -1.1194715636065005
0.10029176642554469 -1.1190189502755352
0.10090145164125269 -1.1185641181455361
0.10151090709217347 -1.1181070784594334
0.10212013298668729 -1.1176478425202865
0.1027291295640375 -1.117186421690368
0.10333789709463038 -1.11672282739056
0.10394643588034262 -1.116257071099284
0.10455474625483671 -1.1157891643514475
0.10516282858388497 -1.1153191187374563
0.10577068326570072 -1.114846945901797
0.10637831073127918 -1.1143726575416852
0.10698571144474814 -1.1138962654053388
0.1075928859037271 -1.1134177812904131
0.10819983463969801 -1.112937217041984
0.10880655821838542 -1.1124545845503033
0.1094130572401488 -1.111969895748314
0.11001933234038642 -1.1114831626088573
0.11062538418995102 -1.1109943971417375
0.1112312134955788 -1.1105036113901048
0.11183682100033224 -1.1100108174266923
0.11244220748405623 -1.109516027349436
0.11304737376384996 -1.1090192532765148
0.11365232069455432 -1.108520507341068
0.11425704916925505 -1.1080198016849414
0.1148615601198042 -1.1075171484519002
0.11546585451735861 -1.1070125597797866
0.11606993337293864 -1.1065060477919169
0.11667379773800612 -1.105997624587471
0.11727744870506346 -1.1054873022304839
0.1178808874082754 -1.1049750927374744
0.1184841150241141 -1.1044610080637491
0.11908713277202829 -1.103945060088169
0.1196899419151392 -1.1034272605953876
0.12029254376096352 -1.1029076212565445
0.12089493966216519 -1.1023861536072666
0.1214971310173379 -1.101862869023012
0.12209911927181992 -1.1013377786916396
0.12270090591854305 -1.1008108935816636
0.12330249249891731 -1.1002822244079336
0.12390388060375415 -1.0997517815919609
0.12450507187423011 -1.0992195752180114
0.125106068002893 -1.0986856149831803
0.12570687073471348 -1.0981499101418066
0.12630748186818538 -1.0976124694426996
0.12690790325647666 -1.097073301058884
0.12750813680863474 -1.0965324125080347
0.12810818449084946 -1.095989810563847
0.12870804832777816 -1.0954455011558641
0.12930773040393562 -1.0948994892570736
0.1299072328651534 -1.0943517787575092
0.1305065579201145 -1.09380237232237
0.1311057078419663 -1.0932512712322782
0.13170468497001858 -1.0926984752041211
0.13230349171153255 -1.0921439821891092
0.13290213054360592 -1.0915877881464509
0.1335006040151617 -1.0910298867885506
0.1340989147490485 -1.0904702692948605
0.13469706544425925 -1.0899089239898316
0.13529505887827803 -1.0893458359818162
0.13589289790956388 -1.0887809867560763
0.1364905854801819 -1.0882143537183742
0.13708812461859346 -1.0876459096812454
0.13768551844261667 -1.0870756222870626
0.13828277016257076 -1.086503453359343
0.13887988308461985 -1.085929358173639
0.1394768606143301 -1.085353284638047
0.1400737062604585 -1.08477517237214
0.1406704236389927 -1.0841949516718177
0.14126701647746126 -1.0836125423452077
0.14186348861953785 -1.0830278524051948
0.14245984402996387 -1.082440776598721
0.1430560867998164 -1.0818511947543195
0.14365222115215187 -1.0812589699241588
0.14424825144805792 -1.0806639462961751
0.1448441821931489 -1.0800659468464557
0.1454400180445452 -1.0794647707005955
0.14603576381838101 -1.078860190167422
0.14663142449788608 -1.0782519474041572
0.14722700524209584 -1.0776397506677309
0.14782251139524938 -1.0770232701004918
0.1484179484969375 -1.0764021329918934
0.14901332229307385 -1.0757759184517222
0.14960863874776678 -1.0751441514208686
0.1502039040561795 -1.0745062959372156
0.15079912465847528 -1.0738617475645809
0.15139430725495445 -1.0732098248783923
0.15198945882250053 -1.0725497598925446
0.1525845866324679 -1.0718806872936453
0.15317969827015743 -1.0712016323338889
0.15377480165603974 -1.070511497215466
0.15507290347229408 -1.067554178188676
0.157066010797028 -1.0611870810900588
0.15904359855815525 -1.0553341363182167
0.16100654844844942 -1.0498610269632582
0.16295563360615892 -1.0446983378183479
0.16489153658565625 -1.0398096737936748
0.1668148637315076 -1.035175452072241
0.1687261567711733 -1.0307846377904257
0.17062590224199026 -1.0266305204465604
0.1725145392197511 -1.0227085526995783
0.1743924657055298 -1.0190152449848655
0.1762600439445216 -1.015547602011953
0.17811760488833198 -1.0123028378852712
0.1799654519650568 -1.0092782345878375
0.18180386428574014 -1.0064710741520664
0.18363309938850225 -1.0038786085430453
0.1854533956006969 -1.0014980486566663
0.18726497408328185 -0.9993265628169326
0.18906804060903926 -0.9973612798074374
0.1908627871164667 -0.9955992938909726
0.19264939307344725 -0.9940376705227972
0.19442802667870224 -0.9926734521175975
0.19619884592416095 -0.9915036635653217
0.19796199953748866 -0.990525317365572
0.1997176278208625 -0.9897354183374956
0.20146586339953176 -0.9891309679055986
0.20320683189161495 -0.988708967981254
0.20494065250886465 -0.9884664244690535
0.20666743859672168 -0.9884003504277937
0.2083872981207961 -0.9885077689173928
0.21010033410593074 -0.9887857155585323
0.21180664503317465 -0.9892312408320761
0.21350632519929844 -0.9898414121406909
0.21519946504288923 -0.9906133156545378
0.21688615144055823 -0.9915440579587107
0.21856646797636728 -0.9926307675211735
0.22024049518720412 -0.9938705959946054
0.22190831078652362 -0.9952607193674083
0.22356998986858817 -0.9967983389759688
0.22522560509510642 -0.9984806823888361
0.22687522686596065 -1.0003050041744903
0.22851892347552477 -1.002268586560705
0.23015676125592216 -1.0043687399951218
0.2317888047084254 -1.0066028036146966
0.23341511662408038 -1.0089681456307729
0.235035758194527 -1.0114621636373737
0.23665078911389026 -1.0140822848479911
0.23826026767252895 -1.0168259662672658
0.2398642508433566 -1.0196906948021247
0.24146279436137713 -1.0226739873184219
0.24305595279701578 -1.0257733906459876
0.2446437796237785 -1.028986481537893
0.24622632728071636 -1.0323108665868808
0.2478036472301288 -1.0357441821027287
0.24937579001090776 -1.0392840939544068
0.25094280528787727 -1.0429282973800809
0.25250474189746064 -1.0466745167668168
0.2540616478899747 -1.0505205054047444
0.2556135705688263 -1.054464045216239
0.2571605565268575 -1.0585029464644569
0.25870265168007034 -1.062635047441173
0.2602399012989427 -1.0668582141383611
0.26177235003752175 -1.071170339903913
0.26330004196047574 -1.07556934508346
0.26482302056826046 -1.0800531766513162
0.2663413288205524 -1.084619807829593
0.2678550091580808 -1.089267237700155
0.2693641035229828 -1.0939934908078015
0.270868653377799 -1.098796616757993
0.2723686997232119 -1.103674689809124
0.2738642831146257 -1.1086258084613196
0.2753554436776726 -1.1136480950421892
0.27684222112273027 -1.1187396952906594
0.2783246547585278 -1.1238987779396652
0.279802783504904 -1.1291235342989525
0.28127664590478585 -1.134412177838279
0.2827462801354449 -1.1397629437716894
0.2842117240190845 -1.1451740886442363
0.28567301503280995 -1.1506438899205897
0.2871301903180258 -1.1561706455772518
0.288583286689304 -1.1617526736979653
0.29003234064276123 -1.1673883120733253
0.2914773883639823 -1.1730759178051073
0.29291846573552116 -1.178813866914823
0.294355608344013 -1.1846005539581472
0.29578885148692474 -1.1904343916446176
0.2972182301789683 -1.1963138104630124
0.29864377915820306 -1.2022372583129477
0.3000655328918493 -1.2082032001431495
0.3014835255818339 -1.2142101175952855
0.302897791170085 -1.220256508655813
0.3043083633435947 -1.226340887313706
0.305715275539268 -1.23246178322558
0.3071185609485698 -1.2386177413877255
0.3085182525219845 -1.2448073218163254
0.3099143829733019 -1.2510290992333322
0.3113069847837424 -1.257281662761254
0.31269609020592876 -1.263563615624972
0.3140817312677173 -1.2698735748604735
0.3154639397758982 -1.2762101710320923
0.31684274731977047 -1.282572047956548
0.31821818527460377 -1.2889578624345186
0.31959028480499097 -1.2953662839909128
0.3209590768680986 -1.3017959946208613
0.3223245922168233 -1.3082456885447353
0.32368686140285985 -1.314714071969776
0.32504591477968375 -1.3211998628597623
0.32640178250545476 -1.3277017907113513
0.3277544945458475 -1.3342185963383657
0.32910408067680996 -1.3407490316633002
0.33045057048725746 -1.34729185951528
0.3317939933817019 -1.3538458534362694
0.33313437858282363 -1.3604097974932716
0.3344717551339855 -1.3669824860984778
0.3358061519016933 -1.3735627238350663
0.33713759757800643 -1.380149325290802
0.3384661206828996 -1.3867411148981326
0.3397917495665772 -1.3933369267804125
0.34111451241174406 -1.3999356046048341
0.3424344372358364 -1.40653600144156
0.3437515518932085 -1.4131369796300821
0.34506588407728156 -1.419737410649819
0.3463774613226578 -1.4263361749986285
0.3476863110071956 -1.4329321620762512
0.3489924603540516 -1.4395242700734354
0.3502959364336904 -1.4461114058672397
0.3515967661658596 -1.4526924849220701
0.35289497632153544 -1.4592664311954122
0.35419059352483845 -1.4658321770488245
0.35548364425491974 -1.4723886631654768
0.35677415484781955 -1.4789348384711225
0.3580621514982958 -1.4854696600611295
0.35934766026163 -1.491992093131545
0.36063070705540484 -1.4985011109157687
0.36191131766125606 -1.504995694624761
0.3631895177266018 -1.5114748333926773
0.3644653327663461 -1.5179375242260584
0.36573878816455985 -1.5243827719577288
0.3670099091761403 -1.5308095892046467
0.3682787209284455 -1.537216996329915
0.36954524842290887 -1.543604021407588
0.3708095165366325 -1.5499697001933135
0.37207155002395936 -1.5563130760961974
0.37333137351802576 -1.5626332001558805
0.37458901153229274 -1.568929131022117
0.37584448846205987 -1.5751999349379213
0.3770978285859585 -1.5814446857261095
0.37834905606742725 -1.5876624647780193
0.3795981949561702 -1.5938523610458972
0.3808452691895958 -1.600013471038194
0.3820903025942383 -1.6061448988168774
0.3833333188871648 -1.6122457559975703
0.38457434167736404 -1.6183151617525562
0.3858133944671187 -1.6243522428161288
0.3870505006533612 -1.6303561334912053
0.38828568352901727 -1.6363259756591946
0.3895189662843318 -1.6422609187920707
0.39075037200818075 -1.648160119965073
0.39197992368936907 -1.6540227438727828
0.39320764421791393 -1.6598479628458835
0.3944335563863156 -1.6656349568702455
0.3956576828908147 -1.671382913607279
0.3968800463326353 -1.6770910284163127
0.3981006692192176 -1.6827585043765902
0.3993195739654386 -1.6883845523137384
0.400536782894818 -1.6939683908244563
0.4017523182407162 -1.6995092463037578
0.40296620214751977 -1.7050063529733364
0.4041784566718155 -1.7104589529107277
0.4053891037835563 -1.7158662960788782
0.40659816536721516 -1.7212276403572733
0.4078056632229302 -1.7265422515741182
0.40901161906764055 -1.7318094035374403
0.410216054536213 -1.7370283780693245
0.41141899118256137 -1.7421984650384597
0.41262045048075574 -1.7473189623952756
0.4138204538261241 -1.752389176204885
0.4150190225363489 -1.757408420683464
0.4162161778525534 -1.7623760182324895
0.4174119409403819 -1.7672912994743895
0.41860633289107485 -1.7721536032883292
0.41979937472253714 -1.7769622768456896
0.420991087380399 -1.7817166756466005
0.4221814917390734 -1.7864161635547329
0.42337060860280673 -1.7910601128347499
0.4245584587067257 -1.7956479041867077
0.4257450627178788 -1.800178926783592
0.4269304412362738 -1.8046525783049263
0.42811461479591206 -1.8090682649746592
0.4292976038658163 -1.8134254015947757
0.4304794288510587 -1.8177234115813599
0.43166011009378324 -1.8219617269990145
0.4328396678742254 -1.8261397885958954
0.4340181224117311 -1.8302570458374305
0.43519549386577133 -1.8343129569409153
0.4363718023369554 -1.838306988908303
0.437547067868042 -1.842238617560045
0.43872131044494905 -1.8461073275670614
0.43989454999776273 -1.8499126124835734
0.44106680640174484 -1.8536539747786582
0.44223809947833836 -1.8573309258673958
0.4434084489961727 -1.8609429861420577
0.4445778746720711 -1.864489685001369
0.44574639617205397 -1.8679705608819162
0.44691403311234346 -1.8713851612849761
0.44808080506036974 -1.8747330428076954
0.44924673153577505 -1.8780137711685936
0.4504118320114197 -1.8812269212370598
0.4515761259143881 -1.8843720770584707
0.45273963262699635 -1.8874488318815166
0.4539023714877997 -1.8904567881834693
0.4550643617926011 -1.8933955576948798
0.45622562279546136 -1.8962647614240606
0.45738617370971013 -1.8990640296810777
0.45854603370895913 -1.9017930021001945
0.4597052219281158 -1.9044513276630184
0.4608637574643988 -1.907038664719848
0.46202165937835454 -1.9095546810107957
0.4631789466948771 -1.9119990536865061
0.46433563840422887 -1.9143714693277594
0.4654917534630624 -1.9166716239652644
0.4666473107954444 -1.918899223097563
0.4678023292938825 -1.9210539817093795
0.46895682782035264 -1.923135624288718
0.4701108252073304 -1.9251438848435305
0.4712643402588221 -1.9270785069182788
0.4724173917513984 -1.9289392436084043
0.47356999843523084 -1.9307258575762658
0.4747221790351296 -1.932438121064082
0.4758739522515832 -1.93407581590851
0.47702533676180037 -1.9356387335528633
0.4781763512207534 -1.937126675060083
0.47932701426222335 -1.9385394511237963
0.48047734449984814 -1.9398768820799008
0.4816273605281712 -1.94113879791668
0.482777080923691 -1.9423250382854562
0.483926524245915 -1.94343545250868
0.4850757090384133 -1.9444698995899206
0.4862246538298734 -1.9454282482213927
0.48737337713515705 -1.9463103767917145
0.4885218974563581 -1.9471161733925164
0.48967023328386355 -1.9478455358253048
0.49081840309741237 -1.9484983716076225
0.4919664253671575 -1.9490745979772077
0.49311431855472887 -1.9495741418980603
0.49426210111429647 -1.9499969400631105
0.4954097914936354 -1.9503429388998161
0.49655740813518945 -1.9506120945710195
0.4977049694771372 -1.9508043729793438
0.4988524939544584 -1.9509197497673698
0.4999999999999999 -1.9509582103206646
0.5011475060455413 -1.9509197497672013
0.5022950305228628 -1.9508043729793119
0.5034425918648104 -1.9506120945711907
0.5045902085063642 -1.950342938899851
0.5057378988857031 -1.9499969400631951
0.5068856814452709 -1.949574141897875
0.5080335746328419 -1.9490745979772675
0.5091815969025866 -1.9484983716075113
0.5103297667161353 -1.9478455358255204
0.5114781025436413 -1.9471161733923943
0.5126266228648426 -1.9463103767918002
0.5137753461701254 -1.9454282482214318
0.5149242909615858 -1.9444698995899161
0.5160734757540846 -1.9434354525085973
0.5172229190763094 -1.9423250382853081
0.5183726394718287 -1.9411387979169517
0.5195226555001506 -1.9398768820798937
0.5206729857377762 -1.9385394511237968
0.5218236487792464 -1.937126675060281
0.5229746632381985 -1.9356387335529655
0.5241260477484156 -1.9340758159084668
0.5252778209648696 -1.9324381210640302
0.5264300015647685 -1.9307258575763164
0.5275826082486013 -1.9289392436083324
0.5287356597411774 -1.927078506918359
0.5298891747926687 -1.9251438848435933
0.5310431721796465 -1.923135624288752
0.5321976707061168 -1.921053981709259
0.5333526892045548 -1.9188992230977446
0.5345082465369364 -1.9166716239655526
0.5356643615957699 -1.9143714693277367
0.5368210533051222 -1.9119990536863916
0.5379783406216452 -1.9095546810107005
0.5391362425356012 -1.9070386647198942
0.5402947780718838 -1.9044513276632478
0.5414539662910396 -1.9017930021003353
0.5426138262902889 -1.899064029680992
0.5437743772045383 -1.8962647614241852
0.544935638207398 -1.8933955576949968
0.5460976285121992 -1.8904567881834797
0.547260367373003 -1.887448831881604
0.5484238740856116 -1.8843720770584615
0.54958816798858 -1.8812269212371022
0.5507532684642242 -1.8780137711688125
0.5519191949396294 -1.8747330428075424
0.5530859668876561 -1.871385161285051
0.554253603827946 -1.8679705608818529
0.5554221253279286 -1.8644896850016228
0.5565915510038266 -1.8609429861420201
0.5577619005216607 -1.8573309258676003
0.5589331935982543 -1.853653974778593
0.5601054500022363 -1.8499126124837626
0.5612786895550497 -1.846107327567204
0.562452932131957 -1.8422386175600773
0.5636281976630438 -1.8383069889084394
0.5648045061342277 -1.8343129569408423
0.5659818775882679 -1.830257045837719
0.5671603321257741 -1.8261397885959274
0.5683398899062166 -1.8219617269990585
0.5695205711489406 -1.8177234115814702
0.5707023961341828 -1.8134254015950146
0.571885385204087 -1.8090682649747198
0.5730695587637251 -1.8046525783052436
0.5742549372821204 -1.800178926783589
0.5754415412932734 -1.7956479041869169
0.5766293913971923 -1.7910601128347605
0.5778185082609253 -1.7864161635549247
0.5790089126195994 -1.7817166756467078
0.5802006252774614 -1.7769622768458233
0.5813936671089239 -1.7721536032885497
0.5825880590596173 -1.767291299474636
0.5837838221474457 -1.7623760182325183
0.5849809774636496 -1.757408420683651
0.5861795461738741 -1.7523891762051091
0.5873795495192426 -1.7473189623952012
0.588581008817437 -1.7421984650387137
0.5897839454637859 -1.7370283780694995
0.5909883809323585 -1.7318094035374785
0.5921943367770683 -1.726542251574307
0.5934018346327834 -1.7212276403574278
0.5946108962164427 -1.7158662960789552
0.595821543328183 -1.7104589529108818
0.5970337978524785 -1.705006352973505
0.5982476817592819 -1.6995092463038657
0.5994632171051801 -1.6939683908246963
0.6006804260345597 -1.688384552313902
0.6018993307807808 -1.6827585043767905
0.6031199536673633 -1.6770910284163483
0.6043423171091837 -1.6713829136075793
0.605566443613683 -1.6656349568703073
0.6067923557820847 -1.6598479628460352
0.6080200763106292 -1.6540227438729707
0.6092496279918173 -1.6481601199652651
0.6104810337156663 -1.6422609187923087
0.6117143164709808 -1.6363259756593123
0.6129494993466369 -1.6303561334914218
0.6141866055328795 -1.6243522428162083
0.6154256583226342 -1.618315161752767
0.6166666811128337 -1.6122457559977468
0.6179096974057607 -1.6061448988170015
0.6191547308104031 -1.600013471038407
0.6204018050438276 -1.5938523610461799
0.6216509439325704 -1.5876624647781492
0.6229021714140394 -1.5814446857263063
0.6241555115379381 -1.575199934938246
0.6254109884677052 -1.5689291310223603
0.6266686264819719 -1.5626332001559755
0.627928449976038 -1.5563130760964834
0.6291904834633655 -1.549969700193472
0.6304547515770892 -1.5436040214078657
0.6317212790715523 -1.5372169963300861
0.6329900908238572 -1.530809589204975
0.634261211835438 -1.524382771957842
0.6355346672336523 -1.5179375242263082
0.636810482273396 -1.5114748333928836
0.6380886823387414 -1.5049956946250753
0.6393692929445929 -1.4985011109159552
0.6406523397383679 -1.4919920931319068
0.6419378485017018 -1.4854696600614716
0.6432258451521775 -1.4789348384713095
0.6445163557450773 -1.4723886631656624
0.6458094064751588 -1.4658321770492073
0.6471050236784616 -1.4592664311956303
0.6484032338341376 -1.4526924849223462
0.6497040635663069 -1.4461114058675568
0.651007539645946 -1.4395242700737303
0.6523136889928016 -1.4329321620766093
0.6536225386773387 -1.426336174998938
0.6549341159227152 -1.4197374106500715
0.6562484481067883 -1.413136979630476
0.6575655627641603 -1.4065360014417945
0.6588854875882528 -1.399935604605191
0.6602082504334192 -1.3933369267807982
0.6615338793170968 -1.3867411148983795
0.6628624024219902 -1.3801493252911161
0.6641938480983032 -1.3735627238354482
0.6655282448660107 -1.3669824860988622
0.6668656214171724 -1.360409797493603
0.6682060066182941 -1.353845853436679
0.669549429512738 -1.3472918595156063
0.670895919323185 -1.3407490316636614
0.6722455054541483 -1.3342185963386621
0.673598217494541 -1.3277017907118323
0.6749540852203113 -1.3211998628601247
0.6763131385971349 -1.314714071970263
0.6776754077831717 -1.308245688545066
0.6790409231318968 -1.301795994621278
0.6804097151950039 -1.2953662839914022
0.6817818147253911 -1.2889578624349671
0.6831572526802248 -1.2825720479569596
0.6845360602240969 -1.2762101710324876
0.6859182687322772 -1.269873574861045
0.6873039097940655 -1.2635636156253702
0.6886930152162518 -1.257281662761649
0.6900856170266925 -1.2510290992337558
0.6914817474780098 -1.2448073218168902
0.6928814390514241 -1.2386177413882211
0.694284724460726 -1.232461783226003
0.6956916366563994 -1.2263408873142905
0.697102208829909 -1.2202565086563342
0.6985164744181594 -1.214210117595815
0.699934467108144 -1.2082032001436769
0.7013562208417902 -1.202237258313591
0.7027817698210244 -1.196313810463544
0.7042111485130682 -1.1904343916450966
0.7056443916559801 -1.1846005539587499
0.7070815342644717 -1.178813866915411
0.7085226116360104 -1.1730759178056749
0.7099676593572308 -1.1673883120740265
0.711416713310688 -1.1617526736984745
0.7128698096819663 -1.1561706455778447
0.7143269849671819 -1.1506438899211426
0.7157882759809069 -1.145174088644863
0.7172537198645462 -1.139762943772223
0.7187233540952063 -1.1344121778388045
0.720197216495088 -1.1291235342996948
0.7216753452414633 -1.1238987779403533
0.723157778877261 -1.1187396952912414
0.7246445563223185 -1.113648095042855
0.7261357168853647 -1.1086258084619935
0.727631300276778 -1.103674689809819
0.7291313466221914 -1.0987966167585734
0.7306358964770079 -1.0939934908085271
0.7321449908419091 -1.0892672377008548
0.7336586711794366 -1.0846198078302969
0.7351769794317287 -1.0800531766520753
0.736699958039513 -1.0755693450842783
0.7382276499624664 -1.0711703399046741
0.7397600987010458 -1.0668582141390748
0.7412973483199179 -1.0626350474420003
0.7428394434731302 -1.0585029464652664
0.7443864294311608 -1.0544640452171736
0.7459383521100126 -1.0505205054054243
0.7474952581025268 -1.046674516767776
0.7490571947121095 -1.0429282973809588
0.7506242099890785 -1.0392840939553298
0.7521963527698572 -1.0357441821035376
0.7537736727192696 -1.0323108665877125
0.7553562203762072 -1.028986481538846
0.7569440472029695 -1.0257733906469964
0.7585372056386077 -1.022673987319287
0.7601357491566275 -1.0196906948031075
0.7617397323274553 -1.0168259662681502
0.763349210886094 -1.014082284848937
0.764964241805457 -1.0114621636383079
0.766584883375903 -1.008968145631823
0.7682111952915569 -1.0066028036156018
0.7698432387440597 -1.0043687399961967
0.7714810765244569 -1.002268586561677
0.7731247731340207 -1.000305004175472
0.7747743949048748 -0.9984806823899083
0.7764300101313928 -0.9967983389769709
0.7780916892134564 -0.9952607193685495
0.7797595048127758 -0.9938705959956007
0.7814335320236128 -0.9926307675222914
0.7831138485594206 -0.9915440579599237
0.7848005349570888 -0.9906133156556719
0.7864936748006792 -0.9898414121419296
0.788193354966803 -0.9892312408331576
0.7898996658940465 -0.9887857155598124
0.7916127018791803 -0.9885077689186116
0.793332561403254 -0.9884003504291099
0.7950593474911098 -0.9884664244703265
0.7967931681083591 -0.9887089679824906
0.7985341366004425 -0.9891309679068189
0.8002823721791115 -0.9897354183388974
0.8020380004624845 -0.9905253173668791
0.8038011540758119 -0.9915036635666776
0.8055719733212696 -0.9926734521189765
0.8073506069265234 -0.9940376705242857
0.8091372128835034 -0.9955992938923282
0.8109319593909301 -0.9973612798088954
0.8127350259166867 -0.9993265628183404
0.8145466043992713 -1.0014980486581289
0.8163669006114649 -1.0038786085445106
0.8181961357142258 -1.006471074153559
0.8200345480349087 -1.0092782345892597
0.8218823951116329 -1.0123028378867847
0.8237399560554421 -1.0155476020134933
0.8256075342944333 -1.0190152449863497
0.827485460780211 -1.0227085527011566
0.8293740977579709 -1.0266305204480974
0.8312738432287872 -1.0307846377920369
0.8331851362684517 -1.035175452073873
0.835108463414302 -1.0398096737953033
0.8370443663937983 -1.0446983378199974
0.838993451551507 -1.0498610269648896
0.8409564014418003 -1.0553341363198798
0.8429339892029262 -1.0611870810917206
0.8449270965276587 -1.06755417819033
0.8462251983439126 -1.0705114972171308
0.8468203017297944 -1.0712016323355287
0.8474154133674832 -1.0718806872952125
0.8480105411774506 -1.0725497598941551
0.8486056927449966 -1.0732098248799988
0.8492008753414753 -1.0738617475661687
0.8497960959437706 -1.0745062959388862
0.850391361252183 -1.0751441514224485
0.8509866777068753 -1.0757759184533318
0.8515820515030117 -1.0764021329934998
0.8521774886046998 -1.0770232701020253
0.8527729947578532 -1.0776397506692659
0.8533685755020624 -1.078251947405631
0.8539642361815667 -1.0788601901688666
0.8545599819554026 -1.0794647707020428
0.8551558178067986 -1.080065946847772
0.8557517485518893 -1.0806639462974728
0.8563477788477951 -1.0812589699254866
0.8569439132001303 -1.0818511947556662
0.8575401559699828 -1.0824407766001316
0.8581365113804084 -1.0830278524065966
0.8587329835224844 -1.0836125423465877
0.8593295763609528 -1.084194951673083
0.8599262937394871 -1.0847751723734547
0.8605231393856152 -1.0853532846394445
0.8611201169153249 -1.0859293581750715
0.8617172298373736 -1.0865034533608222
0.8623144815573278 -1.0870756222884856
0.8629118753813507 -1.0876459096826223
0.8635094145197618 -1.088214353719718
0.8641071020903797 -1.088780986757396
0.8647049411216653 -1.0893458359830686
0.865302934555684 -1.0899089239911297
0.8659010852508944 -1.0904702692961705
0.8664993959847809 -1.0910298867899006
0.8670978694563365 -1.0915877881477378
0.8676965082884096 -1.0921439821904175
0.8682953150299233 -1.092698475205407
0.8688942921579756 -1.0932512712335722
0.8694934420798275 -1.0938023723237014
0.8700927671347882 -1.0943517787588246
0.8706922695960055 -1.0948994892584363
0.8712919516721627 -1.0954455011571895
0.871891815509091 -1.0959898105652002
0.8724918631913052 -1.0965324125093394
0.8730920967434632 -1.0970733010601779
0.8736925181317543 -1.0976124694440141
0.8742931292652261 -1.0981499101430163
0.8748939319970466 -1.0986856149844226
0.875494928125709 -1.0992195752192215
0.8760961193961849 -1.0997517815931788
0.8766975075010215 -1.1002822244091686
0.8772990940813956 -1.1008108935829088
0.8779008807281187 -1.1013377786928764
0.8785028689826002 -1.1018628690243268
0.8791050603377726 -1.1023861536084638
0.8797074562389743 -1.102907621257727
0.8803100580847985 -1.1034272605965405
0.8809128672279094 -1.103945060089336
0.8815158849758237 -1.1044610080649284
0.8821191125916619 -1.1049750927385567
0.8827225512948735 -1.1054873022315688
0.883326202261931 -1.1059976245885954
0.883930066626998 -1.1065060477930029
0.8845341454825781 -1.1070125597807854
0.8851384398801323 -1.107517148452923
0.8857429508306809 -1.1080198016859617
0.8863476793053818 -1.108520507342026
0.8869526262360861 -1.1090192532774552
0.8875577925158795 -1.109516027350399
0.8881631789996033 -1.1100108174276764
0.8887687865043565 -1.1105036113911138
0.8893746158099843 -1.1109943971427316
0.8899806676595488 -1.1114831626098383
0.8905869427597863 -1.1119698957492936
0.8911934417815494 -1.1124545845513074
0.8918001653602365 -1.1129372170429803
0.8924071140962073 -1.1134177812913606
0.8930142885551858 -1.1138962654062468
0.8936216892686547 -1.1143726575426025
0.894229316734233 -1.1148469459027353
0.8948371714160488 -1.1153191187383544
0.8954452537450973 -1.1157891643523175
0.8960535641195914 -1.1162570711000694
0.8966621029053032 -1.1167228273913499
0.897270870435896 -1.1171864216911485
0.8978798670132466 -1.1176478425210616
0.8984890929077602 -1.118107078460239
0.8990985483586805 -1.1185641181462858
0.8997082335743889 -1.1190189502762529
0.9003181487326943 -1.1194715636072448
0.900928293981125 -1.1199219469570565
0.9015386694372045 -1.1203700892049766
0.9021492751887259 -1.1208159792922299
0.9027601112940213 -1.1212596062225317
0.9033711777822231 -1.1217009590624885
0.9039824746535181 -1.1221400269421142
0.9045940018794043 -1.1225767990551778
0.9052057594029336 -1.1230112646594907
0.9058177471389541 -1.1234434130773723
0.9064299649743509 -1.123873233695955
0.907042412768275 -1.1243007159672949
0.9076550903523741 -1.1247258494087475
0.9082679975310195 -1.1251486236032684
0.908881134081525 -1.12556902819957
0.9094944997543668 -1.125987052912201
0.9101080942733957 -1.1264026875220876
0.9107219173360515 -1.1268159218763854
0.9113359686135692 -1.1272267458888736
0.9119502477511834 -1.127635149539894
0.9125647543683333 -1.1280411228767049
0.9131794880588614 -1.128444656013695
0.9137944483912105 -1.128845739132305
0.9144096349086189 -1.1292443624812587
0.9150250471293125 -1.129640516376761
0.9156406845466952 -1.1300341912024414
0.9162565466295374 -1.1304253774097777
0.9168726328221651 -1.1308140655179544
0.9174889425446406 -1.131200246114082
0.9181054751929456 -1.1315839098532545
0.9187222301391652 -1.1319650474586014
0.9193392067316651 -1.1323436497216561
0.9199564042952715 -1.1327197075021345
0.9205738221314465 -1.1330932117281312
0.9211914595184619 -1.133464153396421
0.9218093157115783 -1.1338325235722089
0.9224273899432156 -1.1341983133895075
0.9230456814231226 -1.1345615140510024
0.9236641893385509 -1.1349221168283425
0.9242829128544261 -1.1352801130620314
0.9249018511135134 -1.1356354941616214
0.9255210032365881 -1.1359882516057664
0.9261403683226045 -1.1363383769422999
0.9267599454488605 -1.1366858617883295
0.927379733671165 -1.137030697830246
0.9279997320240045 -1.1373728768238425
0.9286199395207073 -1.1377123905944397
0.9292403551536091 -1.1380492310367831
0.9298609778942173 -1.1383833901153086
0.9304818066933755 -1.1387148598640813
0.931102840481427 -1.1390436323869069
0.9317240781683772 -1.1393696998573597
0.9323455186440593 -1.1396930545189285
0.9329671607782951 -1.1400136886848955
0.9335890034210601 -1.1403315947386234
0.9342110454026455 -1.1406467651334362
0.9348332855338202 -1.1409591923927849
0.9354557226059941 -1.1412688691102204
0.9360783553913821 -1.1415757879494566
0.9367011826431664 -1.1418799416444838
0.9373242030956579 -1.1421813229995719
0.9379474154644613 -1.142479924889324
0.9385708184466379 -1.1427757402586858
0.9391944107208687 -1.1430687621230957
0.9398181909476154 -1.143358983568386
0.9404421577692885 -1.1436463977509892
0.9410663098104091 -1.1439309978978143
0.9416906456777732 -1.1442127773064215
0.9423151639606163 -1.1444917293449723
0.9429398632307782 -1.1447678474523217
0.9435647420428676 -1.1450411251380206
0.9441897989344294 -1.145311555982367
0.9448150324261095 -1.1455791336365042
0.94544044102182 -1.1458438518222633
0.9460660232089075 -1.146105704332414
0.9466917774583197 -1.146364685030588
0.9473177022247727 -1.1466207878513635
0.9479437959469198 -1.1468740068001522
0.9485700570475185 -1.1471243359534382
0.9491964839336002 -1.1473717694586654
0.9498230749966401 -1.147616301534279
0.9504498286127272 -1.1478579264698268
0.9510767431427343 -1.1480966386258336
0.9517038169324878 -1.1483324324339819
0.9523310483129408 -1.1485653023970666
0.9529584356003453 -1.1487952430890191
0.9535859770964243 -1.149022249154929
0.9542136710885454 -1.14924631531106
0.9548415158498922 -1.1494674363448225
0.9554695096396415 -1.149685607114938
0.9560976507031389 -1.1499008225512646
0.9567259372720698 -1.1501130776549755
0.9573543675646394 -1.1503223674984688
0.9579829397857486 -1.1505286872254588
0.9586116521271698 -1.1507320320509313
0.9592405027677264 -1.1509323972611445
0.9598694898734716 -1.1511297782137175
0.9604986115978656 -1.1513241703375767
0.9611278660819553 -1.1515155691329828
0.9617572514545568 -1.1517039701715688
0.9623867658324348 -1.151889369096324
0.9630164073204832 -1.152071761621575
0.9636461740119093 -1.1522511435330745
0.9642760639884158 -1.1524275106879336
0.9649060753203821 -1.1526008590146428
0.9655362060670507 -1.1527711845131114
0.9661664542767113 -1.15293848325468
0.9667968179868843 -1.1531027513820602
0.9674272952245085 -1.1532639851094024
0.9680578840061266 -1.153422180722233
0.9686885823380704 -1.1535773345775764
0.9693193882166515 -1.1537294431038387
0.969950299628347 -1.1538785028008853
0.9705813145499891 -1.1540245102399993
0.9712124309489527 -1.1541674620639137
0.9718436467833471 -1.1543073549867966
0.972474960002205 -1.1544441857942749
0.9731063685456725 -1.1545779513434271
0.9737378703452048 -1.1547086485627385
0.9743694633237525 -1.1548362744521654
0.9750011453959555 -1.154960826083126
0.9756329144683391 -1.155082300598472
0.9762647684395034 -1.1552006952125184
0.9768967052003201 -1.1553160072110076
0.9775287226341252 -1.155428233951162
0.9781608186169123 -1.1555373728616192
0.978792991017533 -1.1556434214424942
0.9794252376978888 -1.1557463772653447
0.9800575565131269 -1.155846237973166
0.9806899453118396 -1.1559430012804
0.9813224019362596 -1.1560366649729414
0.9819549242224588 -1.156127226908129
0.9825875100005436 -1.156214685014739
0.9832201570948563 -1.156299037292979
0.9838528633241724 -1.1563802818145361
0.9844856265018991 -1.1564584167224836
0.9851184444362772 -1.1565334402313638
0.9857513149305783 -1.1566053506271503
0.986384235783305 -1.156674146267245
0.9870172047883932 -1.1567398255804786
0.9876502197354127 -1.1568023870671231
0.9882832784097666 -1.156861829298877
0.9889163785928925 -1.156918150918853
0.9895495180624678 -1.1569713506415935
0.9901826945926064 -1.157021427253078
0.9908159059540647 -1.1570683796106966
0.9914491499144438 -1.1571122066432675
0.992082424238389 -1.1571529073510138
0.9927157266877957 -1.157190480805596
0.9933490550220111 -1.1572249261500809
0.9939824069980381 -1.1572562425989468
0.9946157803707376 -1.157284429438096
0.9952491728930323 -1.1573094860248334
0.9958825823161109 -1.1573314117878892
0.9965160063896327 -1.157350206227396
0.9971494428619285 -1.1573658689148971
0.9977828894802072 -1.1573783994933504
0.9984163439907586 -1.1573877976771187
0.9990498041391589 -1.157394063251978
0.9996832676704714 -1.1573971960751122
};
\addplot[mark=none, draw=Goldenrod, line width=1pt] table {0.0003167323294562254 -1.8570631891077836
0.0009501958607702331 -1.857054472103739
0.0015836560091702177 -1.8570370380479089
0.0022171105197219118 -1.8570108868409436
0.0028505571380006934 -1.8569760183350565
0.003483993610296588 -1.8569324323333145
0.004117417683818352 -1.8568801285897332
0.004750827106897503 -1.856819106809427
0.005384219629192279 -1.8567493666487191
0.00601759300189148 -1.8566709077153707
0.006650944977918238 -1.8565837295687464
0.007284273312133648 -1.8564878317200502
0.007917575761540225 -1.8563832136325853
0.008550850085485276 -1.85626987472201
0.009184094045864052 -1.85614781435666
0.009817305407322773 -1.856017031857905
0.010450481937461429 -1.855877526500396
0.01108362140703634 -1.8557292975125845
0.011716721590162566 -1.8555723440769758
0.01234978026451607 -1.8554066653307018
0.012982795211535607 -1.8552322603658298
0.013615764216624322 -1.8550491282299395
0.01424868506935116 -1.85485726792658
0.014881555563651911 -1.8546566784157383
0.015514373498030056 -1.854447358614547
0.016147136675757172 -1.8542293073975784
0.01677984290507305 -1.854002523597757
0.017412489999385605 -1.8537670060067368
0.01804507577747027 -1.8535227533756675
0.01867759806366908 -1.8532697644157068
0.019310054688089426 -1.8530080377988885
0.019942443486802405 -1.8527375721587482
0.020574762302040694 -1.852458366090918
0.021207008982396153 -1.8521704181541707
0.021839181383017 -1.8518737268708623
0.022471277365804357 -1.8515682907279791
0.023103294799608574 -1.8512541081778262
0.02373523156042508 -1.8509311776388326
0.024367085531589637 -1.8505994974964577
0.024998854603973247 -1.8502590661041471
0.02563053667617657 -1.8499098817841018
0.0262621296547238 -1.849551942828195
0.026893631454256068 -1.8491852474989847
0.027525039997724376 -1.8488097940306272
0.028156353216581945 -1.8484255806297971
0.028787569050976104 -1.8480326054767495
0.029418685449939655 -1.8476308667263233
0.030049700371581604 -1.8472203625089159
0.03068061178327741 -1.846801090931537
0.031311417661858805 -1.846373050079049
0.03194211599380289 -1.8459362380148157
0.03257270477542059 -1.8454906527822557
0.03320318201304479 -1.8450362924056383
0.03383354572321775 -1.8445731548914643
0.034463793932878024 -1.8441012382292672
0.035093924679546626 -1.8436205403931065
0.03572393601151275 -1.843131059342543
0.036353825988018874 -1.842632793023926
0.036983592679445274 -1.8421257393713515
0.03761323416749392 -1.8416098963082026
0.03824274854537178 -1.841085261748176
0.03887213391797345 -1.8405518335964586
0.0395013884020633 -1.8400096097511602
0.040130510126456964 -1.8394585881043168
0.04075949723220232 -1.8388987665435144
0.04138834787275959 -1.838330142952735
0.04201706021418099 -1.8377527152137867
0.04264563243528992 -1.8371664812078807
0.04327406272785947 -1.8365714388166579
0.04390234929679013 -1.8359675859232336
0.04453049036028708 -1.8353549204139852
0.045158484150036926 -1.834733440179802
0.045786328911383706 -1.8341031431171475
0.046414022903504396 -1.8334640271294091
0.04704156439958371 -1.8328160901284618
0.04766895168698852 -1.832159330035931
0.048296183067441587 -1.8314937447842894
0.0489232568571947 -1.8308193323186528
0.0495501713872013 -1.8301360905974386
0.050176925003288506 -1.8294440175945021
0.05080351606632866 -1.8287431112997656
0.05142994295241036 -1.8280333697210256
0.0520562040530088 -1.8273147908849747
0.05268229777515564 -1.826587372838765
0.053308222541608816 -1.8258511136512896
0.05393397679102115 -1.825106011414462
0.05455955897810873 -1.8243520642442774
0.055184967573819174 -1.823589270282684
0.05581020106549914 -1.8228176276983117
0.056435257957061294 -1.8220371346882682
0.05706013676915103 -1.8212477894789099
0.057684836039312744 -1.8204495903275142
0.05830935432215578 -1.8196425355233155
0.05893369018951997 -1.8188266233889272
0.05955784223064077 -1.8180018522814976
0.06018180905231407 -1.8171682205937194
0.06080558927906074 -1.8163257267554096
0.06142918155329082 -1.8154743692344013
0.06205258453546761 -1.8146141465377563
0.06267579690427148 -1.813745057213023
0.06329881735676321 -1.812867099849503
0.06392164460854731 -1.8119802730787056
0.0645442773939355 -1.811084575576417
0.06516671446610944 -1.8101800060624864
0.06578895459728372 -1.809266563303386
0.06641099657886881 -1.808344246111551
0.06703283922163403 -1.80741305334784
0.06765448135587014 -1.806472983921464
0.06827592183155218 -1.8055240367911634
0.0688971595185025 -1.8045662109663752
0.06951819330655384 -1.8035995055077478
0.07013902210571232 -1.8026239195278513
0.07075964484632094 -1.8016394521923302
0.07138006047922292 -1.8006461027200755
0.0720002679759257 -1.7996438703842896
0.07262026632876505 -1.7986327545130107
0.07324005455106952 -1.7976127544896459
0.07385963167732525 -1.7965838697534626
0.07447899676334149 -1.7955460998000412
0.07509814888641653 -1.7944994441818738
0.07571708714550371 -1.7934439025081117
0.07633581066137876 -1.7923794744458243
0.07695431857680754 -1.791306159719517
0.07757261005671454 -1.7902239581114043
0.07819068428835162 -1.7891328694613569
0.07880854048146863 -1.7880328936675984
0.07942617786848452 -1.786924030685877
0.08004359570465881 -1.7858062805295063
0.08066079326826513 -1.7846796432693548
0.08127776986076535 -1.7835441190337407
0.081894524806985 -1.7823997080072582
0.08251105745529008 -1.7812464104309136
0.08312736717776523 -1.7800842266017218
0.08374345337039324 -1.7789131568710244
0.08435931545323624 -1.777733201645156
0.08497495287061874 -1.7765443613829297
0.08559036509131199 -1.7753466365963442
0.08620555160872032 -1.774140027847566
0.08682051194106963 -1.7729245357491998
0.0874352456315981 -1.7717001609621257
0.08804975224874842 -1.7704669041941044
0.08866403138636267 -1.7692247661982003
0.08927808266387986 -1.7679737477706834
0.08989190572653567 -1.7667138497493884
0.09050550024556481 -1.7654450730112021
0.09111886591840629 -1.7641674184698626
0.09173200246891193 -1.7628808870733843
0.09234490964755747 -1.761585479801576
0.09295758723165706 -1.760281197662582
0.09357003502558107 -1.75896804169031
0.09418225286097792 -1.7576460129405211
0.09479424059699912 -1.756315112487624
0.09540599812052822 -1.7549753414207314
0.09601752534641453 -1.7536267008392445
0.09662882221770991 -1.7522691918486248
0.09723988870591113 -1.7509028155558795
0.09785072481120681 -1.749527573064177
0.0984613305627285 -1.748143465467622
0.09907170601880796 -1.7467504938452652
0.09968185126723886 -1.7453486592554972
0.10029176642554469 -1.7439379627293041
0.10090145164125269 -1.742518405263025
0.10151090709217347 -1.7410899878109545
0.10212013298668729 -1.7396527112782545
0.1027291295640375 -1.7382065765111394
0.10333789709463038 -1.7367515842889643
0.10394643588034262 -1.7352877353142615
0.10455474625483671 -1.7338150302020177
0.10516282858388497 -1.7323334694699417
0.10577068326570072 -1.730843053524973
0.10637831073127918 -1.7293437826523348
0.10698571144474814 -1.7278356570009925
0.1075928859037271 -1.7263186765696674
0.10819983463969801 -1.7247928411918823
0.10880655821838542 -1.7232581505183466
0.1094130572401488 -1.7217146040005535
0.11001933234038642 -1.720162200870008
0.11062538418995102 -1.7186009401193398
0.1112312134955788 -1.717030820478915
0.11183682100033224 -1.7154518403941368
0.11244220748405623 -1.7138639979983377
0.11304737376384996 -1.712267291086518
0.11365232069455432 -1.7106617170840475
0.11425704916925505 -1.7090472730151791
0.1148615601198042 -1.707423955467082
0.11546585451735861 -1.7057917605520112
0.11606993337293864 -1.704150683865699
0.11667379773800612 -1.7025007204424392
0.11727744870506346 -1.7008418647059504
0.1178808874082754 -1.699174110415498
0.1184841150241141 -1.6974974506081781
0.11908713277202829 -1.6958118775349176
0.1196899419151392 -1.6941173825907294
0.12029254376096352 -1.6924139562385223
0.12089493966216519 -1.6907015879256604
0.1214971310173379 -1.6889802659919948
0.12209911927181992 -1.6872499775704177
0.12270090591854305 -1.685510708474403
0.12330249249891731 -1.6837624430776328
0.12390388060375415 -1.6820051641800111
0.12450507187423011 -1.6802388528601102
0.125106068002893 -1.6784634883107055
0.12570687073471348 -1.676679047660962
0.12630748186818538 -1.6748855057763739
0.12690790325647666 -1.673082835039169
0.12750813680863474 -1.6712710051044146
0.12810818449084946 -1.669449982630586
0.12870804832777816 -1.6676197309807845
0.12930773040393562 -1.6657802098897583
0.1299072328651534 -1.6639313750969058
0.1305065579201145 -1.6620731779354436
0.1311057078419663 -1.6602055648781815
0.13170468497001858 -1.658328477031621
0.13230349171153255 -1.6564418495715798
0.13290213054360592 -1.6545456111161312
0.1335006040151617 -1.6526396830270873
0.1340989147490485 -1.6507239786294057
0.13469706544425925 -1.6487984023431659
0.13529505887827803 -1.6468628487132055
0.13589289790956388 -1.644917201325765
0.1364905854801819 -1.6429613316008882
0.13708812461859346 -1.6409950974397631
0.13768551844261667 -1.6390183417161375
0.13828277016257076 -1.6370308905876305
0.13887988308461985 -1.635032551608646
0.1394768606143301 -1.6330231116160028
0.1400737062604585 -1.6310023343673687
0.1406704236389927 -1.628969957893101
0.14126701647746126 -1.6269256915324397
0.14186348861953785 -1.6248692126146298
0.14245984402996387 -1.6228001627386066
0.1430560867998164 -1.6207181436041744
0.14365222115215187 -1.6186227123386363
0.14424825144805792 -1.616513376257585
0.1448441821931489 -1.61438958698719
0.1454400180445452 -1.6122507338722363
0.14603576381838101 -1.6100961365808044
0.14663142449788608 -1.607925036800482
0.14722700524209584 -1.6057365889240687
0.14782251139524938 -1.603529849587538
0.1484179484969375 -1.6013037659252314
0.14901332229307385 -1.5990571623783434
0.14960863874776678 -1.596788725877212
0.1502039040561795 -1.5944969891935856
0.15079912465847528 -1.592180312236125
0.15139430725495445 -1.5898368610259588
0.15198945882250053 -1.5874645840665995
0.1525845866324679 -1.585061185778315
0.15317969827015743 -1.582624096627679
0.15377480165603974 -1.5801504395338455
0.15507290347229408 -1.0597259481374663
0.157066010797028 -1.0477998058441618
0.15904359855815525 -1.0368134327791967
0.16100654844844942 -1.0264909431127434
0.16295563360615892 -1.0166858176819322
0.16489153658565625 -1.007317812764036
0.1668148637315076 -0.9983409202673894
0.1687261567711733 -0.989727025594832
0.17062590224199026 -0.9814575289496306
0.1725145392197511 -0.973519020473288
0.1743924657055298 -0.9659010266030894
0.1762600439445216 -0.9585948192346345
0.17811760488833198 -0.9515927732701508
0.1799654519650568 -0.9448880093373551
0.18180386428574014 -0.9384741865130853
0.18363309938850225 -0.9323453753429606
0.1854533956006969 -0.9264959749704651
0.18726497408328185 -0.9209206554207007
0.18906804060903926 -0.9156143149664587
0.1908627871164667 -0.9105720471041209
0.19264939307344725 -0.9057891140749996
0.19442802667870224 -0.9012609251289446
0.19619884592416095 -0.8969830184158905
0.19796199953748866 -0.8929510457630472
0.1997176278208625 -0.8891607598140359
0.20146586339953176 -0.8856080031374062
0.20320683189161495 -0.8822886989946117
0.20494065250886465 -0.8791988435171842
0.20666743859672168 -0.8763344990857047
0.2083872981207961 -0.8736917887337345
0.21010033410593074 -0.8712668914302233
0.21180664503317465 -0.8690560381100783
0.21350632519929844 -0.8670555083470208
0.21519946504288923 -0.8652616275710909
0.21688615144055823 -0.8636707647539715
0.21856646797636728 -0.8622793304892262
0.22024049518720412 -0.861083775409341
0.22190831078652362 -0.8600805888866097
0.22356998986858817 -0.8592662979734578
0.22522560509510642 -0.8586374665452539
0.22687522686596065 -0.858190694608459
0.22851892347552477 -0.8579226177508125
0.23015676125592216 -0.857829906703742
0.2317888047084254 -0.8579092669996188
0.23341511662408038 -0.858157438703983
0.235035758194527 -0.8585711962072948
0.23665078911389026 -0.8591473480633023
0.23826026767252895 -0.859882736862277
0.2398642508433566 -0.8607742391309532
0.24146279436137713 -0.8618187652478395
0.24305595279701578 -0.8630132593709084
0.2446437796237785 -0.8643546993702882
0.24622632728071636 -0.8658400967593757
0.2478036472301288 -0.8674664966246788
0.24937579001090776 -0.8692309775476108
0.25094280528787727 -0.8711306515158834
0.25250474189746064 -0.8731626638272131
0.2540616478899747 -0.8753241929758188
0.2556135705688263 -0.8776124505298301
0.2571605565268575 -0.8800246809886348
0.25870265168007034 -0.8825581616317172
0.2602399012989427 -0.8852102023462234
0.26177235003752175 -0.8879781454431939
0.26330004196047574 -0.8908593654583098
0.26482302056826046 -0.8938512689355468
0.2663413288205524 -0.8969512942010986
0.2678550091580808 -0.9001569111182911
0.2693641035229828 -0.9034656208340083
0.270868653377799 -0.9068749555107948
0.2723686997232119 -0.9103824780472588
0.2738642831146257 -0.9139857817889058
0.2753554436776726 -0.9176824902266582
0.27684222112273027 -0.9214702566890876
0.2783246547585278 -0.9253467640247723
0.279802783504904 -0.9293097242761658
0.28127664590478585 -0.9333568783487913
0.2827462801354449 -0.9374859956729524
0.2842117240190845 -0.9416948738605604
0.28567301503280995 -0.9459813383580054
0.2871301903180258 -0.9503432420944004
0.288583286689304 -0.9547784651277653
0.29003234064276123 -0.9592849142885751
0.2914773883639823 -0.9638605228208315
0.29291846573552116 -0.9685032500228137
0.294355608344013 -0.9732110808882141
0.29578885148692474 -0.9779820257450311
0.2972182301789683 -0.9828141198970769
0.29864377915820306 -0.9877054232657977
0.3000655328918493 -0.9926540200334287
0.3014835255818339 -0.9976580182896687
0.302897791170085 -1.0027155496774478
0.3043083633435947 -1.007824769045551
0.305715275539268 -1.0129838541015417
0.3071185609485698 -1.0181910050700074
0.3085182525219845 -1.023444444351528
0.3099143829733019 -1.0287424161905208
0.3113069847837424 -1.0340831863434112
0.31269609020592876 -1.0394650417520066
0.3140817312677173 -1.0448862902239697
0.3154639397758982 -1.0503452601145613
0.31684274731977047 -1.0558403000166399
0.31821818527460377 -1.0613697784557226
0.31959028480499097 -1.0669320835860674
0.3209590768680986 -1.0725256228990814
0.3223245922168233 -1.078148822931557
0.32368686140285985 -1.0838001289830066
0.32504591477968375 -1.089478004836351
0.32640178250545476 -1.0951809324866097
0.3277544945458475 -1.1009074118732336
0.32910408067680996 -1.1066559606194413
0.33045057048725746 -1.1124251137779064
0.3317939933817019 -1.1182134235804084
0.33313437858282363 -1.1240194591955894
0.3344717551339855 -1.1298418064894815
0.3358061519016933 -1.1356790677953401
0.33713759757800643 -1.1415298616870944
0.3384661206828996 -1.1473928227576837
0.3397917495665772 -1.1532666014048947
0.34111451241174406 -1.1591498636217854
0.3424344372358364 -1.165041290793671
0.3437515518932085 -1.1709395794969155
0.34506588407728156 -1.1768434413087268
0.3463774613226578 -1.1827516026170655
0.3476863110071956 -1.1886628044383287
0.3489924603540516 -1.194575802240447
0.3502959364336904 -1.2004893657691609
0.3515967661658596 -1.2064022788791373
0.35289497632153544 -1.2123133393722867
0.35419059352483845 -1.218221358839577
0.35548364425491974 -1.2241251625049947
0.35677415484781955 -1.2300235890779008
0.3580621514982958 -1.2359154906065946
0.35934766026163 -1.2417997323389516
0.36063070705540484 -1.2476751925836
0.36191131766125606 -1.2535407625790531
0.3631895177266018 -1.2593953463637084
0.3644653327663461 -1.2652378606514285
0.36573878816455985 -1.2710672347100944
0.3670099091761403 -1.276882410244037
0.3682787209284455 -1.2826823412786656
0.36954524842290887 -1.2884659940525478
0.3708095165366325 -1.2942323469060693
0.37207155002395936 -1.2999803901803255
0.37333137351802576 -1.3057091261140026
0.37458901153229274 -1.3114175687457736
0.37584448846205987 -1.3171047438190027
0.3770978285859585 -1.3227696886881042
0.37834905606742725 -1.3284114522299175
0.3795981949561702 -1.3340290947560463
0.3808452691895958 -1.3396216879266298
0.3820903025942383 -1.345188314669487
0.3833333188871648 -1.3507280690997332
0.38457434167736404 -1.3562400564412787
0.3858133944671187 -1.3617233929504429
0.3870505006533612 -1.367177205843678
0.38828568352901727 -1.3726006332259284
0.3895189662843318 -1.3779928240182469
0.39075037200818075 -1.383352937893061
0.39197992368936907 -1.388680145205489
0.39320764421791393 -1.393973626930052
0.3944335563863156 -1.3992325745972596
0.3956576828908147 -1.4044561902322519
0.3968800463326353 -1.4096436862935486
0.3981006692192176 -1.4147942856184463
0.3993195739654386 -1.4199072213606714
0.400536782894818 -1.4249817369377655
0.4017523182407162 -1.4300170859764485
0.40296620214751977 -1.4350125322576153
0.4041784566718155 -1.4399673496647596
0.4053891037835563 -1.4448808221336606
0.40659816536721516 -1.4497522436013845
0.4078056632229302 -1.4545809179560205
0.40901161906764055 -1.4593661589917488
0.410216054536213 -1.4641072903578243
0.41141899118256137 -1.4688036455155902
0.41262045048075574 -1.473454567689028
0.4138204538261241 -1.4780594098252289
0.4150190225363489 -1.482617534545406
0.4162161778525534 -1.4871283141048885
0.4174119409403819 -1.491591130349536
0.41860633289107485 -1.4960053746741657
0.41979937472253714 -1.5003704479819333
0.420991087380399 -1.5046857606421726
0.4221814917390734 -1.5089507324539029
0.42337060860280673 -1.5131647926024208
0.4245584587067257 -1.5173273796251885
0.4257450627178788 -1.521437941368787
0.4269304412362738 -1.5254959349576787
0.42811461479591206 -1.529500826750449
0.4292976038658163 -1.5334520923088564
0.4304794288510587 -1.5373492163589697
0.43166011009378324 -1.5411916927571951
0.4328396678742254 -1.544979024454431
0.4340181224117311 -1.5487107234629631
0.43519549386577133 -1.5523863108206992
0.4363718023369554 -1.556005316560035
0.437547067868042 -1.5595672796726197
0.43872131044494905 -1.5630717480793364
0.43989454999776273 -1.5665182785963148
0.44106680640174484 -1.5699064369039966
0.44223809947833836 -1.573235797516607
0.4434084489961727 -1.57650594375054
0.4445778746720711 -1.5797164676967088
0.44574639617205397 -1.5828669701861156
0.44691403311234346 -1.585957060767249
0.44808080506036974 -1.588986357670208
0.44924673153577505 -1.591954487785237
0.4504118320114197 -1.5948610866291055
0.4515761259143881 -1.5977057983227023
0.45273963262699635 -1.6004882755609833
0.4539023714877997 -1.6032081795876465
0.4550643617926011 -1.6058651801700017
0.45622562279546136 -1.6084589555731865
0.45738617370971013 -1.610989192534865
0.45854603370895913 -1.6134555862422295
0.4597052219281158 -1.6158578403067132
0.4608637574643988 -1.6181956667416355
0.46202165937835454 -1.6204687859399043
0.4631789466948771 -1.6226769266510073
0.46433563840422887 -1.624819825960364
0.4654917534630624 -1.6268972292665849
0.4666473107954444 -1.6289088902627782
0.4678023292938825 -1.630854570915698
0.46895682782035264 -1.6327340414468088
0.4701108252073304 -1.6345470803138036
0.4712643402588221 -1.6362934741905426
0.4724173917513984 -1.63797301795249
0.47356999843523084 -1.6395855146563691
0.4747221790351296 -1.6411307755272464
0.4758739522515832 -1.642608619939703
0.47702533676180037 -1.6440188754050022
0.4781763512207534 -1.6453613775544242
0.47932701426222335 -1.6466359701273898
0.48047734449984814 -1.6478425049570213
0.4816273605281712 -1.6489808419581902
0.482777080923691 -1.6500508491139612
0.483926524245915 -1.6510524024676307
0.4850757090384133 -1.65198538610827
0.4862246538298734 -1.6528496921630467
0.48737337713515705 -1.6536452207869288
0.4885218974563581 -1.6543718801552458
0.48967023328386355 -1.6550295864547149
0.49081840309741237 -1.6556182638750587
0.4919664253671575 -1.6561378446056698
0.49311431855472887 -1.6565882688257991
0.49426210111429647 -1.6569694847038052
0.4954097914936354 -1.657281448386854
0.49655740813518945 -1.6575241240030418
0.4977049694771372 -1.6576974836533118
0.4988524939544584 -1.6578015074135388
0.4999999999999999 -1.6578361833283397
0.5011475060455413 -1.6578015074139558
0.5022950305228628 -1.6576974836534517
0.5034425918648104 -1.657524124002519
0.5045902085063642 -1.657281448386792
0.5057378988857031 -1.65696948470362
0.5068856814452709 -1.656588268826332
0.5080335746328419 -1.6561378446053876
0.5091815969025866 -1.6556182638754013
0.5103297667161353 -1.6550295864541584
0.5114781025436413 -1.6543718801557445
0.5126266228648426 -1.6536452207866699
0.5137753461701254 -1.6528496921630285
0.5149242909615858 -1.6519853861083622
0.5160734757540846 -1.6510524024679385
0.5172229190763094 -1.6500508491145287
0.5183726394718287 -1.648980841957508
0.5195226555001506 -1.6478425049571475
0.5206729857377762 -1.6466359701276079
0.5218236487792464 -1.6453613775539648
0.5229746632381985 -1.6440188754048166
0.5241260477484156 -1.6426086199400092
0.5252778209648696 -1.6411307755275386
0.5264300015647685 -1.6395855146563538
0.5275826082486013 -1.6379730179528114
0.5287356597411774 -1.6362934741903121
0.5298891747926687 -1.6345470803136823
0.5310431721796465 -1.6327340414468507
0.5321976707061168 -1.6308545709162068
0.5333526892045548 -1.6289088902625046
0.5345082465369364 -1.6268972292659956
0.5356643615957699 -1.6248198259606794
0.5368210533051222 -1.6226769266514571
0.5379783406216452 -1.6204687859403069
0.5391362425356012 -1.6181956667417237
0.5402947780718838 -1.6158578403062567
0.5414539662910396 -1.613455586242115
0.5426138262902889 -1.6109891925354614
0.5437743772045383 -1.6084589555732647
0.544935638207398 -1.605865180169938
0.5460976285121992 -1.6032081795878812
0.547260367373003 -1.6004882755609302
0.5484238740856116 -1.5977057983229552
0.54958816798858 -1.5948610866291824
0.5507532684642242 -1.5919544877847918
0.5519191949396294 -1.5889863576708452
0.5530859668876561 -1.5859570607672544
0.554253603827946 -1.5828669701864788
0.5554221253279286 -1.5797164676963125
0.5565915510038266 -1.576505943750897
0.5577619005216607 -1.5732357975163973
0.5589331935982543 -1.5699064369044935
0.5601054500022363 -1.5665182785961116
0.5612786895550497 -1.5630717480793996
0.562452932131957 -1.5595672796729942
0.5636281976630438 -1.5560053165600283
0.5648045061342277 -1.5523863108212037
0.5659818775882679 -1.5487107234625275
0.5671603321257741 -1.544979024454788
0.5683398899062166 -1.5411916927574918
0.5695205711489406 -1.5373492163591234
0.5707023961341828 -1.533452092308752
0.571885385204087 -1.5295008267508732
0.5730695587637251 -1.525495934957362
0.5742549372821204 -1.5214379413694168
0.5754415412932734 -1.517327379625145
0.5766293913971923 -1.5131647926029177
0.5778185082609253 -1.5089507324538263
0.5790089126195994 -1.5046857606424962
0.5802006252774614 -1.5003704479821827
0.5813936671089239 -1.4960053746742485
0.5825880590596173 -1.4915911303495044
0.5837838221474457 -1.4871283141053508
0.5849809774636496 -1.48261753454543
0.5861795461738741 -1.478059409825162
0.5873795495192426 -1.473454567689824
0.588581008817437 -1.4688036455154836
0.5897839454637859 -1.4641072903579122
0.5909883809323585 -1.4593661589922111
0.5921943367770683 -1.4545809179560742
0.5934018346327834 -1.4497522436016639
0.5946108962164427 -1.4448808221340608
0.595821543328183 -1.43996734966492
0.5970337978524785 -1.435012532257729
0.5982476817592819 -1.4300170859767294
0.5994632171051801 -1.424981736937824
0.6006804260345597 -1.4199072213608566
0.6018993307807808 -1.4147942856185538
0.6031199536673633 -1.4096436862940815
0.6043423171091837 -1.4044561902321036
0.605566443613683 -1.3992325745977592
0.6067923557820847 -1.3939736269302352
0.6080200763106292 -1.3886801452055826
0.6092496279918173 -1.3833529378932392
0.6104810337156663 -1.3779928240183295
0.6117143164709808 -1.3726006332263305
0.6129494993466369 -1.3671772058437959
0.6141866055328795 -1.3617233929508692
0.6154256583226342 -1.3562400564414645
0.6166666811128337 -1.350728069100027
0.6179096974057607 -1.3451883146699672
0.6191547308104031 -1.3396216879268161
0.6204018050438276 -1.3340290947560125
0.6216509439325704 -1.3284114522303674
0.6229021714140394 -1.3227696886884184
0.6241555115379381 -1.3171047438189634
0.6254109884677052 -1.3114175687459622
0.6266686264819719 -1.305709126114575
0.627928449976038 -1.2999803901804818
0.6291904834633655 -1.2942323469066
0.6304547515770892 -1.288465994052662
0.6317212790715523 -1.2826823412791586
0.6329900908238572 -1.276882410244018
0.634261211835438 -1.2710672347107788
0.6355346672336523 -1.265237860651608
0.636810482273396 -1.2593953463641085
0.6380886823387414 -1.2535407625792545
0.6393692929445929 -1.2476751925841927
0.6406523397383679 -1.2417997323390764
0.6419378485017018 -1.2359154906067964
0.6432258451521775 -1.2300235890783944
0.6445163557450773 -1.2241251625056457
0.6458094064751588 -1.2182213588396107
0.6471050236784616 -1.2123133393728498
0.6484032338341376 -1.20640227887966
0.6497040635663069 -1.2004893657695193
0.651007539645946 -1.1945758022407889
0.6523136889928016 -1.188662804438549
0.6536225386773387 -1.1827516026174387
0.6549341159227152 -1.176843441309332
0.6562484481067883 -1.1709395794971686
0.6575655627641603 -1.1650412907944734
0.6588854875882528 -1.1591498636221504
0.6602082504334192 -1.1532666014051085
0.6615338793170968 -1.1473928227583787
0.6628624024219902 -1.1415298616876313
0.6641938480983032 -1.135679067795673
0.6655282448660107 -1.129841806489709
0.6668656214171724 -1.1240194591961403
0.6682060066182941 -1.1182134235808783
0.669549429512738 -1.1124251137784074
0.670895919323185 -1.106655960619959
0.6722455054541483 -1.1009074118740918
0.673598217494541 -1.095180932486762
0.6749540852203113 -1.0894780048370118
0.6763131385971349 -1.0838001289833343
0.6776754077831717 -1.078148822932391
0.6790409231318968 -1.0725256228996631
0.6804097151950039 -1.0669320835864924
0.6817818147253911 -1.0613697784562937
0.6831572526802248 -1.055840300017378
0.6845360602240969 -1.0503452601152508
0.6859182687322772 -1.0448862902241451
0.6873039097940655 -1.0394650417528744
0.6886930152162518 -1.0340831863442526
0.6900856170266925 -1.028742416191364
0.6914817474780098 -1.0234444443518855
0.6928814390514241 -1.018191005070674
0.694284724460726 -1.0129838541025304
0.6956916366563994 -1.0078247690461586
0.697102208829909 -1.0027155496781779
0.6985164744181594 -0.9976580182904343
0.699934467108144 -0.9926540200343241
0.7013562208417902 -0.98770542326628
0.7027817698210244 -0.9828141198978502
0.7042111485130682 -0.9779820257461193
0.7056443916559801 -0.9732110808889658
0.7070815342644717 -0.9685032500235905
0.7085226116360104 -0.9638605228215665
0.7099676593572308 -0.9592849142890775
0.711416713310688 -0.9547784651288413
0.7128698096819663 -0.950343242095168
0.7143269849671819 -0.9459813383588314
0.7157882759809069 -0.9416948738612566
0.7172537198645462 -0.9374859956739926
0.7187233540952063 -0.9333568783500411
0.720197216495088 -0.9293097242767633
0.7216753452414633 -0.9253467640255048
0.723157778877261 -0.9214702566902383
0.7246445563223185 -0.9176824902274447
0.7261357168853647 -0.9139857817897136
0.727631300276778 -0.9103824780481536
0.7291313466221914 -0.9068749555120357
0.7306358964770079 -0.9034656208348987
0.7321449908419091 -0.9001569111191183
0.7336586711794366 -0.8969512942020907
0.7351769794317287 -0.8938512689366298
0.736699958039513 -0.8908593654592142
0.7382276499624664 -0.8879781454443108
0.7397600987010458 -0.8852102023475377
0.7412973483199179 -0.8825581616327625
0.7428394434731302 -0.8800246809898609
0.7443864294311608 -0.8776124505306983
0.7459383521100126 -0.8753241929776497
0.7474952581025268 -0.8731626638281349
0.7490571947121095 -0.8711306515172139
0.7506242099890785 -0.8692309775486653
0.7521963527698572 -0.8674664966261342
0.7537736727192696 -0.8658400967608133
0.7553562203762072 -0.8643546993714732
0.7569440472029695 -0.8630132593720655
0.7585372056386077 -0.8618187652492821
0.7601357491566275 -0.8607742391321375
0.7617397323274553 -0.8598827368638579
0.763349210886094 -0.8591473480646704
0.764964241805457 -0.8585711962087633
0.766584883375903 -0.8581574387051154
0.7682111952915569 -0.8579092670012854
0.7698432387440597 -0.8578299067048238
0.7714810765244569 -0.8579226177522419
0.7731247731340207 -0.8581906946101121
0.7747743949048748 -0.858637466546613
0.7764300101313928 -0.8592662979751124
0.7780916892134564 -0.8600805888877983
0.7797595048127758 -0.8610837754112418
0.7814335320236128 -0.8622793304908425
0.7831138485594206 -0.8636707647553712
0.7848005349570888 -0.865261627572868
0.7864936748006792 -0.8670555083486065
0.788193354966803 -0.8690560381122462
0.7898996658940465 -0.8712668914316479
0.7916127018791803 -0.8736917887355489
0.793332561403254 -0.8763344990873178
0.7950593474911098 -0.8791988435189899
0.7967931681083591 -0.8822886989965855
0.7985341366004425 -0.8856080031395486
0.8002823721791115 -0.8891607598156483
0.8020380004624845 -0.8929510457650904
0.8038011540758119 -0.8969830184178798
0.8055719733212696 -0.9012609251309662
0.8073506069265234 -0.9057891140766585
0.8091372128835034 -0.9105720471063736
0.8109319593909301 -0.9156143149683149
0.8127350259166867 -0.9209206554229394
0.8145466043992713 -0.9264959749725722
0.8163669006114649 -0.932345375344864
0.8181961357142258 -0.9384741865150281
0.8200345480349087 -0.9448880093394862
0.8218823951116329 -0.9515927732722318
0.8237399560554421 -0.9585948192366925
0.8256075342944333 -0.965901026605361
0.827485460780211 -0.9735190204753263
0.8293740977579709 -0.981457528951938
0.8312738432287872 -0.9897270255970445
0.8331851362684517 -0.9983409202695787
0.835108463414302 -1.0073178127662836
0.8370443663937983 -1.0166858176842095
0.838993451551507 -1.0264909431151115
0.8409564014418003 -1.0368134327814233
0.8429339892029262 -1.0477998058464546
0.8449270965276587 -1.0597259481395878
0.8462251983439126 -1.5801504395360688
0.8468203017297944 -1.5826240966291736
0.8474154133674832 -1.5850611857801638
0.8480105411774506 -1.5874645840686332
0.8486056927449966 -1.5898368610279932
0.8492008753414753 -1.592180312237483
0.8497960959437706 -1.594496989195825
0.850391361252183 -1.5967887258789866
0.8509866777068753 -1.599057162380116
0.8515820515030117 -1.601303765927393
0.8521774886046998 -1.6035298495891903
0.8527729947578532 -1.6057365889260753
0.8533685755020624 -1.6079250368018876
0.8539642361815667 -1.6100961365824678
0.8545599819554026 -1.6122507338741645
0.8551558178067986 -1.6143895869884028
0.8557517485518893 -1.61651337625935
0.8563477788477951 -1.6186227123397297
0.8569439132001303 -1.620718143606041
0.8575401559699828 -1.6228001627402693
0.8581365113804084 -1.6248692126161246
0.8587329835224844 -1.6269256915337127
0.8593295763609528 -1.6289699578947705
0.8599262937394871 -1.631002334368998
0.8605231393856152 -1.6330231116176306
0.8611201169153249 -1.635032551609934
0.8617172298373736 -1.6370308905898456
0.8623144815573278 -1.6390183417181732
0.8629118753813507 -1.6409950974410734
0.8635094145197618 -1.64296133160259
0.8641071020903797 -1.6449172013273008
0.8647049411216653 -1.6468628487147514
0.865302934555684 -1.6487984023447055
0.8659010852508944 -1.6507239786310246
0.8664993959847809 -1.652639683028525
0.8670978694563365 -1.6545456111175503
0.8676965082884096 -1.6564418495735307
0.8682953150299233 -1.6583284770332027
0.8688942921579756 -1.6602055648801892
0.8694934420798275 -1.6620731779367706
0.8700927671347882 -1.6639313750987172
0.8706922695960055 -1.6657802098913137
0.8712919516721627 -1.6676197309825387
0.871891815509091 -1.6694499826323033
0.8724918631913052 -1.671271005106239
0.8730920967434632 -1.6730828350409879
0.8736925181317543 -1.674885505777742
0.8742931292652261 -1.676679047662758
0.8748939319970466 -1.6784634883122598
0.875494928125709 -1.6802388528614505
0.8760961193961849 -1.6820051641819034
0.8766975075010215 -1.6837624430791842
0.8772990940813956 -1.6855107084761414
0.8779008807281187 -1.6872499775721357
0.8785028689826002 -1.6889802659937234
0.8791050603377726 -1.6907015879272629
0.8797074562389743 -1.692413956240464
0.8803100580847985 -1.694117382591989
0.8809128672279094 -1.695811877536669
0.8815158849758237 -1.697497450610037
0.8821191125916619 -1.6991741104164582
0.8827225512948735 -1.7008418647077828
0.883326202261931 -1.702500720443832
0.883930066626998 -1.7041506838671394
0.8845341454825781 -1.7057917605536463
0.8851384398801323 -1.707423955467894
0.8857429508306809 -1.709047273016801
0.8863476793053818 -1.7106617170853564
0.8869526262360861 -1.7122672910876104
0.8875577925158795 -1.7138639979998382
0.8881631789996033 -1.715451840395244
0.8887687865043565 -1.717030820480422
0.8893746158099843 -1.71860094012069
0.8899806676595488 -1.7201622008713495
0.8905869427597863 -1.7217146040017466
0.8911934417815494 -1.7232581505197497
0.8918001653602365 -1.7247928411933942
0.8924071140962073 -1.726318676570967
0.8930142885551858 -1.7278356570021647
0.8936216892686547 -1.729343782653797
0.894229316734233 -1.7308430535259594
0.8948371714160488 -1.7323334694716772
0.8954452537450973 -1.7338150302032356
0.8960535641195914 -1.7352877353152263
0.8966621029053032 -1.7367515842901267
0.897270870435896 -1.7382065765120958
0.8978798670132466 -1.739652711279644
0.8984890929077602 -1.741089987811733
0.8990985483586805 -1.7425184052640248
0.8997082335743889 -1.7439379627306586
0.9003181487326943 -1.7453486592562606
0.900928293981125 -1.7467504938461298
0.9015386694372045 -1.748143465468359
0.9021492751887259 -1.749527573064804
0.9027601112940213 -1.7509028155569135
0.9033711777822231 -1.7522691918499418
0.9039824746535181 -1.7536267008396287
0.9045940018794043 -1.7549753414220177
0.9052057594029336 -1.7563151124885832
0.9058177471389541 -1.75764601294151
0.9064299649743509 -1.7589680416915539
0.907042412768275 -1.760281197663672
0.9076550903523741 -1.761585479802748
0.9082679975310195 -1.7628808870741897
0.908881134081525 -1.7641674184711063
0.9094944997543668 -1.7654450730122357
0.9101080942733957 -1.7667138497504822
0.9107219173360515 -1.7679737477718431
0.9113359686135692 -1.7692247661990024
0.9119502477511834 -1.7704669041950787
0.9125647543683333 -1.7717001609632612
0.9131794880588614 -1.7729245357496197
0.9137944483912105 -1.7741400278486683
0.9144096349086189 -1.7753466365971542
0.9150250471293125 -1.7765443613846248
0.9156406845466952 -1.777733201645703
0.9162565466295374 -1.7789131568718004
0.9168726328221651 -1.780084226602845
0.9174889425446406 -1.781246410431603
0.9181054751929456 -1.7823997080082565
0.9187222301391652 -1.7835441190347907
0.9193392067316651 -1.7846796432702132
0.9199564042952715 -1.7858062805309438
0.9205738221314465 -1.7869240306869303
0.9211914595184619 -1.7880328936685386
0.9218093157115783 -1.7891328694623487
0.9224273899432156 -1.7902239581123216
0.9230456814231226 -1.791306159720529
0.9236641893385509 -1.7923794744466688
0.9242829128544261 -1.7934439025092321
0.9249018511135134 -1.79449944418267
0.9255210032365881 -1.795546099800823
0.9261403683226045 -1.7965838697547232
0.9267599454488605 -1.797612754490332
0.927379733671165 -1.798632754514018
0.9279997320240045 -1.799643870384838
0.9286199395207073 -1.8006461027210008
0.9292403551536091 -1.8016394521925947
0.9298609778942173 -1.8026239195283824
0.9304818066933755 -1.8035995055085206
0.931102840481427 -1.8045662109670437
0.9317240781683772 -1.805524036791613
0.9323455186440593 -1.806472983922196
0.9329671607782951 -1.8074130533478927
0.9335890034210601 -1.8083442461123151
0.9342110454026455 -1.8092665633039666
0.9348332855338202 -1.8101800060632118
0.9354557226059941 -1.8110845755769371
0.9360783553913821 -1.8119802730793793
0.9367011826431664 -1.8128670998502294
0.9373242030956579 -1.8137450572135219
0.9379474154644613 -1.814614146537915
0.9385708184466379 -1.815474369235166
0.9391944107208687 -1.8163257267560078
0.9398181909476154 -1.8171682205944222
0.9404421577692885 -1.8180018522818948
0.9410663098104091 -1.8188266233892356
0.9416906456777732 -1.8196425355238237
0.9423151639606163 -1.8204495903282576
0.9429398632307782 -1.8212477894791288
0.9435647420428676 -1.822037134688519
0.9441897989344294 -1.8228176276988923
0.9448150324261095 -1.8235892702833265
0.94544044102182 -1.8243520642445543
0.9460660232089075 -1.825106011414959
0.9466917774583197 -1.825851113651559
0.9473177022247727 -1.8265873728391004
0.9479437959469198 -1.8273147908854157
0.9485700570475185 -1.8280333697213789
0.9491964839336002 -1.8287431113001549
0.9498230749966401 -1.829444017594923
0.9504498286127272 -1.8301360905980157
0.9510767431427343 -1.8308193323190272
0.9517038169324878 -1.8314937447850377
0.9523310483129408 -1.832159330036239
0.9529584356003453 -1.8328160901288546
0.9535859770964243 -1.8334640271296312
0.9542136710885454 -1.8341031431176709
0.9548415158498922 -1.8347334401799662
0.9554695096396415 -1.835354920414658
0.9560976507031389 -1.8359675859236482
0.9567259372720698 -1.836571438816996
0.9573543675646394 -1.8371664812083865
0.9579829397857486 -1.8377527152141404
0.9586116521271698 -1.8383301429529926
0.9592405027677264 -1.8388987665435161
0.9598694898734716 -1.8394585881044658
0.9604986115978656 -1.840009609751502
0.9611278660819553 -1.840551833596558
0.9617572514545568 -1.841085261748404
0.9623867658324348 -1.841609896308783
0.9630164073204832 -1.8421257393709642
0.9636461740119093 -1.8426327930243294
0.9642760639884158 -1.8431310593427992
0.9649060753203821 -1.8436205403935377
0.9655362060670507 -1.8441012382295108
0.9661664542767113 -1.844573154891803
0.9667968179868843 -1.8450362924055694
0.9674272952245085 -1.845490652782849
0.9680578840061266 -1.8459362380149922
0.9686885823380704 -1.8463730500790714
0.9693193882166515 -1.846801090931768
0.969950299628347 -1.8472203625089825
0.9705813145499891 -1.847630866726662
0.9712124309489527 -1.848032605476881
0.9718436467833471 -1.8484255806302528
0.972474960002205 -1.8488097940305646
0.9731063685456725 -1.849185247498903
0.9737378703452048 -1.849551942828869
0.9743694633237525 -1.8499098817838102
0.9750011453959555 -1.8502590661046538
0.9756329144683391 -1.8505994974964437
0.9762647684395034 -1.8509311776389241
0.9768967052003201 -1.851254108178165
0.9775287226341252 -1.8515682907281867
0.9781608186169123 -1.8518737268706307
0.978792991017533 -1.8521704181546146
0.9794252376978888 -1.8524583660907976
0.9800575565131269 -1.8527375721589197
0.9806899453118396 -1.853008037798735
0.9813224019362596 -1.8532697644158411
0.9819549242224588 -1.853522753375862
0.9825875100005436 -1.853767006006668
0.9832201570948563 -1.8540025235979745
0.9838528633241724 -1.8542293073973513
0.9844856265018991 -1.854447358614523
0.9851184444362772 -1.8546566784159495
0.9857513149305783 -1.8548572679266169
0.986384235783305 -1.8550491282299508
0.9870172047883932 -1.8552322603656346
0.9876502197354127 -1.8554066653310677
0.9882832784097666 -1.8555723440770104
0.9889163785928925 -1.8557292975124533
0.9895495180624678 -1.8558775265006238
0.9901826945926064 -1.8560170318577147
0.9908159059540647 -1.8561478143566497
0.9914491499144438 -1.8562698747222348
0.992082424238389 -1.8563832136325191
0.9927157266877957 -1.8564878317202334
0.9933490550220111 -1.856583729568826
0.9939824069980381 -1.8566709077152055
0.9946157803707376 -1.8567493666490293
0.9952491728930323 -1.8568191068092323
0.9958825823161109 -1.8568801285895908
0.9965160063896327 -1.8569324323335357
0.9971494428619285 -1.8569760183349762
0.9977828894802072 -1.857010886840976
0.9984163439907586 -1.8570370380478676
0.9990498041391589 -1.8570544721038116
0.9996832676704714 -1.8570631891061185
};
\addplot[mark=none, dashed, draw=black, line width=1pt] table {0.0003167323294562254 -1.1573971960751117
0.0009501958607702331 -1.1573940632519775
0.0015836560091702177 -1.1573877976771172
0.0022171105197219118 -1.1573783994933484
0.0028505571380006934 -1.1573658689148973
0.003483993610296588 -1.1573502062273961
0.004117417683818352 -1.157331411787891
0.004750827106897503 -1.157309486024839
0.005384219629192279 -1.1572844294380975
0.00601759300189148 -1.1572562425989479
0.006650944977918238 -1.1572249261500809
0.007284273312133648 -1.157190480805596
0.007917575761540225 -1.1571529073510147
0.008550850085485276 -1.1571122066432624
0.009184094045864052 -1.1570683796106924
0.009817305407322773 -1.1570214272530706
0.010450481937461429 -1.1569713506415826
0.01108362140703634 -1.1569181509188395
0.011716721590162566 -1.1568618292988657
0.01234978026451607 -1.1568023870671156
0.012982795211535607 -1.1567398255804675
0.013615764216624322 -1.1566741462672352
0.01424868506935116 -1.156605350627144
0.014881555563651911 -1.1565334402313614
0.015514373498030056 -1.1564584167224812
0.016147136675757172 -1.15638028181453
0.01677984290507305 -1.156299037292977
0.017412489999385605 -1.1562146850147206
0.01804507577747027 -1.1561272269081184
0.01867759806366908 -1.1560366649729303
0.019310054688089426 -1.15594300128038
0.019942443486802405 -1.1558462379731465
0.020574762302040694 -1.1557463772653203
0.021207008982396153 -1.1556434214424685
0.021839181383017 -1.1555373728615772
0.022471277365804357 -1.1554282339511075
0.023103294799608574 -1.1553160072109632
0.02373523156042508 -1.1552006952124645
0.024367085531589637 -1.1550823005984066
0.024998854603973247 -1.1549608260830484
0.02563053667617657 -1.1548362744520735
0.0262621296547238 -1.1547086485626386
0.026893631454256068 -1.154577951343329
0.027525039997724376 -1.1544441857941927
0.028156353216581945 -1.1543073549867198
0.028787569050976104 -1.154167462063823
0.029418685449939655 -1.154024510239907
0.030049700371581604 -1.1538785028007807
0.03068061178327741 -1.1537294431037317
0.031311417661858805 -1.153577334577468
0.03194211599380289 -1.1534221807221254
0.03257270477542059 -1.1532639851092836
0.03320318201304479 -1.1531027513819663
0.03383354572321775 -1.1529384832545964
0.034463793932878024 -1.1527711845130146
0.035093924679546626 -1.1526008590145242
0.03572393601151275 -1.1524275106878008
0.036353825988018874 -1.152251143532956
0.036983592679445274 -1.1520717616214573
0.03761323416749392 -1.1518893690961893
0.03824274854537178 -1.151703970171447
0.03887213391797345 -1.151515569132846
0.0395013884020633 -1.1513241703374515
0.040130510126456964 -1.1511297782135712
0.04075949723220232 -1.150932397261007
0.04138834787275959 -1.1507320320507888
0.04201706021418099 -1.1505286872252967
0.04264563243528992 -1.1503223674982799
0.04327406272785947 -1.15011307765478
0.04390234929679013 -1.1499008225510623
0.04453049036028708 -1.1496856071146957
0.045158484150036926 -1.149467436344597
0.045786328911383706 -1.1492463153108452
0.046414022903504396 -1.1490222491547204
0.04704156439958371 -1.1487952430888098
0.04766895168698852 -1.148565302396845
0.048296183067441587 -1.1483324324337316
0.0489232568571947 -1.1480966386255764
0.0495501713872013 -1.147857926469559
0.050176925003288506 -1.1476163015340548
0.05080351606632866 -1.1473717694584376
0.05142994295241036 -1.1471243359532224
0.0520562040530088 -1.1468740067999352
0.05268229777515564 -1.1466207878511194
0.053308222541608816 -1.1463646850303406
0.05393397679102115 -1.1461057043321743
0.05455955897810873 -1.1458438518220095
0.055184967573819174 -1.1455791336362402
0.05581020106549914 -1.1453115559821179
0.056435257957061294 -1.1450411251377466
0.05706013676915103 -1.144767847452044
0.057684836039312744 -1.1444917293446972
0.05830935432215578 -1.1442127773061228
0.05893369018951997 -1.1439309978974972
0.05955784223064077 -1.1436463977506677
0.06018180905231407 -1.1433589835680635
0.06080558927906074 -1.1430687621227684
0.06142918155329082 -1.142775740258384
0.06205258453546761 -1.142479924889003
0.06267579690427148 -1.1421813229992268
0.06329881735676321 -1.1418799416441165
0.06392164460854731 -1.1415757879490847
0.0645442773939355 -1.1412688691098332
0.06516671446610944 -1.14095919239241
0.06578895459728372 -1.1406467651330892
0.06641099657886881 -1.1403315947382673
0.06703283922163403 -1.1400136886845371
0.06765448135587014 -1.1396930545185628
0.06827592183155218 -1.139369699857016
0.0688971595185025 -1.1390436323865205
0.06951819330655384 -1.1387148598636838
0.07013902210571232 -1.1383833901148857
0.07075964484632094 -1.138049231036355
0.07138006047922292 -1.1377123905939954
0.0720002679759257 -1.1373728768233922
0.07262026632876505 -1.137030697829748
0.07324005455106952 -1.1366858617877962
0.07385963167732525 -1.1363383769417794
0.07447899676334149 -1.1359882516052155
0.07509814888641653 -1.1356354941610625
0.07571708714550371 -1.1352801130614614
0.07633581066137876 -1.1349221168277452
0.07695431857680754 -1.1345615140504015
0.07757261005671454 -1.1341983133888731
0.07819068428835162 -1.1338325235715798
0.07880854048146863 -1.1334641533957357
0.07942617786848452 -1.1330932117274854
0.08004359570465881 -1.132719707501446
0.08066079326826513 -1.1323436497209927
0.08127776986076535 -1.1319650474579876
0.081894524806985 -1.1315839098526554
0.08251105745529008 -1.13120024611351
0.08312736717776523 -1.13081406551742
0.08374345337039324 -1.130425377409197
0.08435931545323624 -1.1300341912018321
0.08497495287061874 -1.1296405163760608
0.08559036509131199 -1.1292443624806405
0.08620555160872032 -1.1288457391316589
0.08682051194106963 -1.1284446560131018
0.0874352456315981 -1.1280411228760825
0.08804975224874842 -1.1276351495392294
0.08866403138636267 -1.1272267458882186
0.08927808266387986 -1.1268159218757563
0.08989190572653567 -1.1264026875214201
0.09050550024556481 -1.1259870529115237
0.09111886591840629 -1.1255690281988175
0.09173200246891193 -1.125148623602538
0.09234490964755747 -1.1247258494079762
0.09295758723165706 -1.124300715966526
0.09357003502558107 -1.1238732336952229
0.09418225286097792 -1.123443413076646
0.09479424059699912 -1.1230112646587362
0.09540599812052822 -1.1225767990544784
0.09601752534641453 -1.1221400269414394
0.09662882221770991 -1.1217009590618343
0.09723988870591113 -1.121259606221875
0.09785072481120681 -1.1208159792915935
0.0984613305627285 -1.1203700892043562
0.09907170601880796 -1.1199219469563662
0.09968185126723886 -1.1194715636065005
0.10029176642554469 -1.1190189502755352
0.10090145164125269 -1.1185641181455361
0.10151090709217347 -1.1181070784594334
0.10212013298668729 -1.1176478425202867
0.1027291295640375 -1.1171864216903682
0.10333789709463038 -1.11672282739056
0.10394643588034262 -1.116257071099284
0.10455474625483671 -1.1157891643514475
0.10516282858388497 -1.1153191187374565
0.10577068326570072 -1.114846945901797
0.10637831073127918 -1.1143726575416855
0.10698571144474814 -1.113896265405339
0.1075928859037271 -1.1134177812904134
0.10819983463969801 -1.1129372170419842
0.10880655821838542 -1.1124545845503035
0.1094130572401488 -1.111969895748314
0.11001933234038642 -1.1114831626088573
0.11062538418995102 -1.1109943971417375
0.1112312134955788 -1.1105036113901048
0.11183682100033224 -1.1100108174266923
0.11244220748405623 -1.1095160273494362
0.11304737376384996 -1.1090192532765148
0.11365232069455432 -1.1085205073410682
0.11425704916925505 -1.1080198016849414
0.1148615601198042 -1.1075171484519002
0.11546585451735861 -1.1070125597797869
0.11606993337293864 -1.106506047791917
0.11667379773800612 -1.1059976245874712
0.11727744870506346 -1.105487302230484
0.1178808874082754 -1.1049750927374746
0.1184841150241141 -1.1044610080637494
0.11908713277202829 -1.103945060088169
0.1196899419151392 -1.1034272605953879
0.12029254376096352 -1.1029076212565445
0.12089493966216519 -1.1023861536072668
0.1214971310173379 -1.101862869023012
0.12209911927181992 -1.1013377786916398
0.12270090591854305 -1.1008108935816638
0.12330249249891731 -1.1002822244079336
0.12390388060375415 -1.099751781591961
0.12450507187423011 -1.0992195752180116
0.125106068002893 -1.0986856149831805
0.12570687073471348 -1.0981499101418069
0.12630748186818538 -1.0976124694426999
0.12690790325647666 -1.097073301058884
0.12750813680863474 -1.096532412508035
0.12810818449084946 -1.0959898105638473
0.12870804832777816 -1.0954455011558641
0.12930773040393562 -1.0948994892570738
0.1299072328651534 -1.0943517787575092
0.1305065579201145 -1.09380237232237
0.1311057078419663 -1.0932512712322784
0.13170468497001858 -1.0926984752041213
0.13230349171153255 -1.0921439821891095
0.13290213054360592 -1.091587788146451
0.1335006040151617 -1.0910298867885508
0.1340989147490485 -1.0904702692948607
0.13469706544425925 -1.0899089239898319
0.13529505887827803 -1.0893458359818164
0.13589289790956388 -1.0887809867560763
0.1364905854801819 -1.0882143537183742
0.13708812461859346 -1.0876459096812456
0.13768551844261667 -1.0870756222870628
0.13828277016257076 -1.086503453359343
0.13887988308461985 -1.085929358173639
0.1394768606143301 -1.0853532846380474
0.1400737062604585 -1.08477517237214
0.1406704236389927 -1.084194951671818
0.14126701647746126 -1.0836125423452077
0.14186348861953785 -1.083027852405195
0.14245984402996387 -1.082440776598721
0.1430560867998164 -1.0818511947543197
0.14365222115215187 -1.081258969924159
0.14424825144805792 -1.0806639462961751
0.1448441821931489 -1.0800659468464557
0.1454400180445452 -1.0794647707005955
0.14603576381838101 -1.078860190167422
0.14663142449788608 -1.0782519474041576
0.14722700524209584 -1.077639750667731
0.14782251139524938 -1.0770232701004918
0.1484179484969375 -1.0764021329918934
0.14901332229307385 -1.0757759184517224
0.14960863874776678 -1.0751441514208688
0.1502039040561795 -1.0745062959372158
0.15079912465847528 -1.0738617475645809
0.15139430725495445 -1.0732098248783926
0.15198945882250053 -1.0725497598925449
0.1525845866324679 -1.0718806872936453
0.15317969827015743 -1.071201632333889
0.15377480165603974 -1.0705114972154661
0.15507290347229408 -1.0659455628612533
0.157066010797028 -1.0584262240278661
0.15904359855815525 -1.051501142516019
0.16100654844844942 -1.0450076778809163
0.16295563360615892 -1.0388610706954964
0.16489153658565625 -1.0330162923941273
0.1668148637315076 -1.0274486467542285
0.1687261567711733 -1.0221438728442829
0.17062590224199026 -1.0170930795540598
0.1725145392197511 -1.0122901452562705
0.1743924657055298 -1.007730379203832
0.1762600439445216 -1.0034098306961512
0.17811760488833198 -0.9993249317980389
0.1799654519650568 -0.9954723123217974
0.18180386428574014 -0.9918487040439194
0.18363309938850225 -0.9884508912916985
0.1854533956006969 -0.9852756857062628
0.18726497408328185 -0.9823199136575892
0.18906804060903926 -0.9795804103047181
0.1908627871164667 -0.9770540171606404
0.19264939307344725 -0.974737581510113
0.19442802667870224 -0.9726279568073507
0.19619884592416095 -0.9707220035878864
0.19796199953748866 -0.9690165906433009
0.1997176278208625 -0.9675085963213292
0.20146586339953176 -0.9661949098745821
0.20320683189161495 -0.9650724328131423
0.20494065250886465 -0.9641380802353677
0.20666743859672168 -0.9633887821202475
0.2083872981207961 -0.962821484571698
0.21010033410593074 -0.9624331510075959
0.21180664503317465 -0.962220763289548
0.21350632519929844 -0.9621813227905015
0.21519946504288923 -0.96231185139844
0.21688615144055823 -0.9626093924551244
0.21856646797636728 -0.963071011630302
0.22024049518720412 -0.9636937977306868
0.22190831078652362 -0.9644748634451197
0.22356998986858817 -0.96541134602689
0.22522560509510642 -0.9665004079141177
0.22687522686596065 -0.9677392372900926
0.22851892347552477 -0.9691250485852465
0.23015676125592216 -0.970655082922321
0.2317888047084254 -0.9723266085073023
0.23341511662408038 -0.9741369209674768
0.235035758194527 -0.9760833436393648
0.23665078911389026 -0.9781632278082015
0.23826026767252895 -0.9803739529015125
0.2398642508433566 -0.9827129266387842
0.24146279436137713 -0.9851775851395717
0.24305595279701578 -0.9877653929918997
0.2446437796237785 -0.9904738432837675
0.24622632728071636 -0.993300457598975
0.2478036472301288 -0.9962427859801302
0.24937579001090776 -0.9992984068605324
0.25094280528787727 -1.0024649269668495
0.25250474189746064 -1.0057399811946954
0.2540616478899747 -1.0091212324586905
0.2556135705688263 -1.0126063715193654
0.2571605565268575 -1.0161931167878524
0.25870265168007034 -1.0198792141109538
0.2602399012989427 -1.0236624365371467
0.26177235003752175 -1.0275405840662366
0.26330004196047574 -1.0315114833831605
0.26482302056826046 -1.0355729875779898
0.2663413288205524 -1.0397229758531252
0.2678550091580808 -1.043959353219161
0.2693641035229828 -1.0482800501806704
0.270868653377799 -1.0526830224130928
0.2723686997232119 -1.0571662504314259
0.2738642831146257 -1.061727739252693
0.2753554436776726 -1.066365518052017
0.27684222112273027 -1.0710776398144453
0.2783246547585278 -1.075862180982443
0.279802783504904 -1.080717241100326
0.28127664590478585 -1.0856409424566984
0.2827462801354449 -1.0906314297249438
0.2842117240190845 -1.095686869603253
0.28567301503280995 -1.1008054504541764
0.2871301903180258 -1.1059853819447705
0.288583286689304 -1.1112248946877212
0.29003234064276123 -1.1165222398840529
0.2914773883639823 -1.1218756889678876
0.29291846573552116 -1.1272835332534747
0.294355608344013 -1.13274408358581
0.29578885148692474 -1.1382556699938906
0.2972182301789683 -1.1438166413481157
0.29864377915820306 -1.1494253650215285
0.3000655328918493 -1.1550802265557816
0.3014835255818339 -1.1607796293312846
0.302897791170085 -1.1665219942425153
0.3043083633435947 -1.172305759378663
0.305715275539268 -1.1781293797092123
0.3071185609485698 -1.1839913267754392
0.3085182525219845 -1.189890088387437
0.3099143829733019 -1.1958241683270934
0.3113069847837424 -1.2017920860570779
0.31269609020592876 -1.2077923764358949
0.3140817312677173 -1.2138235894392302
0.3154639397758982 -1.2198842898874118
0.31684274731977047 -1.2259730571795275
0.31821818527460377 -1.2320884850338136
0.31959028480499097 -1.2382291812343384
0.3209590768680986 -1.2443937673845167
0.3223245922168233 -1.2505808786668275
0.32368686140285985 -1.256789163609219
0.32504591477968375 -1.2630172838580194
0.32640178250545476 -1.2692639139571849
0.3277544945458475 -1.2755277411341326
0.32910408067680996 -1.2818074650921403
0.33045057048725746 -1.2881017978088356
0.3317939933817019 -1.2944094633413503
0.33313437858282363 -1.3007291976376172
0.3344717551339855 -1.3070597483538784
0.3358061519016933 -1.3133998746784141
0.33713759757800643 -1.3197483471615277
0.3384661206828996 -1.3261039475513505
0.3397917495665772 -1.3324654686356794
0.34111451241174406 -1.3388317140896393
0.3424344372358364 -1.345201498329268
0.3437515518932085 -1.351573646370683
0.34506588407728156 -1.357946993694755
0.3463774613226578 -1.364320386117436
0.3476863110071956 -1.3706926796654828
0.3489924603540516 -1.3770627404573568
0.3502959364336904 -1.3834294445893245
0.3515967661658596 -1.3897916780267492
0.35289497632153544 -1.3961483365003653
0.35419059352483845 -1.4024983254071985
0.35548364425491974 -1.4088405597164506
0.35677415484781955 -1.4151739638800105
0.3580621514982958 -1.4214974717473923
0.35934766026163 -1.4278100264851967
0.36063070705540484 -1.4341105805007832
0.36191131766125606 -1.4403980953701832
0.3631895177266018 -1.4466715417701383
0.3644653327663461 -1.452929899413944
0.36573878816455985 -1.4591721569913196
0.3670099091761403 -1.4653973121119461
0.3682787209284455 -1.4716043712525555
0.36954524842290887 -1.4777923497076428
0.3708095165366325 -1.4839602715435356
0.37207155002395936 -1.4901071695557073
0.37333137351802576 -1.496232085229335
0.37458901153229274 -1.5023340687028668
0.37584448846205987 -1.5084121787346263
0.3770978285859585 -1.5144654826722426
0.37834905606742725 -1.5204930564247523
0.3795981949561702 -1.5264939844374603
0.3808452691895958 -1.5324673596692735
0.3820903025942383 -1.5384122835725795
0.3833333188871648 -1.5443278660752813
0.38457434167736404 -1.5502132255652659
0.3858133944671187 -1.5560674888769563
0.3870505006533612 -1.5618897912797827
0.38828568352901727 -1.5676792764689207
0.3895189662843318 -1.5734350965575485
0.39075037200818075 -1.5791564120711528
0.39197992368936907 -1.584842391943424
0.39320764421791393 -1.5904922135136677
0.3944335563863156 -1.5961050625259754
0.3956576828908147 -1.6016801331295887
0.3968800463326353 -1.6072166278807776
0.3981006692192176 -1.6127137577459203
0.3993195739654386 -1.6181707421058746
0.400536782894818 -1.6235868087613732
0.4017523182407162 -1.628961193939646
0.40296620214751977 -1.6342931423017888
0.4041784566718155 -1.6395819069513047
0.4053891037835563 -1.6448267494433941
0.40659816536721516 -1.6500269397949439
0.4078056632229302 -1.6551817564954754
0.40901161906764055 -1.660290486518558
0.410216054536213 -1.6653524253338976
0.41141899118256137 -1.6703668769200795
0.41262045048075574 -1.6753331537776477
0.4138204538261241 -1.6802505769428384
0.4150190225363489 -1.6851184760014588
0.4162161778525534 -1.6899361891034426
0.4174119409403819 -1.6947030629773598
0.41860633289107485 -1.6994184529455425
0.41979937472253714 -1.7040817229391632
0.420991087380399 -1.7086922455136215
0.4221814917390734 -1.7132494018640365
0.42337060860280673 -1.7177525818409018
0.4245584587067257 -1.7222011839657458
0.4257450627178788 -1.72659461544689
0.4269304412362738 -1.7309322921951538
0.42811461479591206 -1.735213638839564
0.4292976038658163 -1.7394380887431171
0.4304794288510587 -1.7436050840182293
0.43166011009378324 -1.7477140755423295
0.4328396678742254 -1.7517645229732173
0.4340181224117311 -1.7557558947642458
0.43519549386577133 -1.7596876681794227
0.4363718023369554 -1.7635593293082703
0.437547067868042 -1.7673703730805206
0.43872131044494905 -1.7711203032805731
0.43989454999776273 -1.7748086325616965
0.44106680640174484 -1.77843488245996
0.44223809947833836 -1.781998583408081
0.4434084489961727 -1.7854992747488108
0.4445778746720711 -1.7889365047480974
0.44574639617205397 -1.7923098306079945
0.44691403311234346 -1.7956188184792452
0.44808080506036974 -1.7988630434736004
0.44924673153577505 -1.802042089675816
0.4504118320114197 -1.8051555501552399
0.4515761259143881 -1.8082030269772933
0.45273963262699635 -1.8111841312143897
0.4539023714877997 -1.8140984829567746
0.4550643617926011 -1.816945711322846
0.45622562279546136 -1.8197254544692387
0.45738617370971013 -1.8224373596006205
0.45854603370895913 -1.8250810829790465
0.4597052219281158 -1.8276562899331292
0.4608637574643988 -1.8301626548668002
0.46202165937835454 -1.83259986126783
0.4631789466948771 -1.8349676017158854
0.46433563840422887 -1.8372655778904918
0.4654917534630624 -1.8394935005785134
0.4666473107954444 -1.8416510896813663
0.4678023292938825 -1.8437380742219998
0.46895682782035264 -1.8457541923515137
0.4701108252073304 -1.847699191355522
0.4712643402588221 -1.8495728276601806
0.4724173917513984 -1.85137486683801
0.47356999843523084 -1.8531050836133813
0.4747221790351296 -1.8547632618677738
0.4758739522515832 -1.8563491946447002
0.47702533676180037 -1.8578626841544688
0.4781763512207534 -1.8593035417786092
0.47932701426222335 -1.8606715880740816
0.48047734449984814 -1.8619666527772614
0.4816273605281712 -1.8631885748076409
0.482777080923691 -1.8643372022713178
0.483926524245915 -1.8654123924642996
0.4850757090384133 -1.8664140118754646
0.4862246538298734 -1.8673419361894743
0.48737337713515705 -1.868196050289325
0.4885218974563581 -1.8689762482587104
0.48967023328386355 -1.8696824333842725
0.49081840309741237 -1.8703145181575735
0.4919664253671575 -1.870872424276838
0.49311431855472887 -1.8713560826485602
0.49426210111429647 -1.8717654333889335
0.4954097914936354 -1.8721004258250167
0.49655740813518945 -1.872361018495742
0.4977049694771372 -1.8725471791527788
0.4988524939544584 -1.8726588847611247
0.4999999999999999 -1.8726961214996036
0.5011475060455413 -1.8726588847611179
0.5022950305228628 -1.8725471791527837
0.5034425918648104 -1.8723610184957358
0.5045902085063642 -1.872100425825021
0.5057378988857031 -1.8717654333889473
0.5068856814452709 -1.8713560826485613
0.5080335746328419 -1.870872424276823
0.5091815969025866 -1.8703145181575849
0.5103297667161353 -1.869682433384283
0.5114781025436413 -1.8689762482587253
0.5126266228648426 -1.8681960502893427
0.5137753461701254 -1.8673419361895003
0.5149242909615858 -1.8664140118754766
0.5160734757540846 -1.8654123924643184
0.5172229190763094 -1.864337202271351
0.5183726394718287 -1.8631885748076757
0.5195226555001506 -1.8619666527772998
0.5206729857377762 -1.8606715880741111
0.5218236487792464 -1.8593035417786452
0.5229746632381985 -1.8578626841544996
0.5241260477484156 -1.8563491946447461
0.5252778209648696 -1.854763261867812
0.5264300015647685 -1.853105083613416
0.5275826082486013 -1.8513748668380337
0.5287356597411774 -1.8495728276601908
0.5298891747926687 -1.8476991913555332
0.5310431721796465 -1.8457541923515501
0.5321976707061168 -1.8437380742220515
0.5333526892045548 -1.8416510896814215
0.5345082465369364 -1.83949350057857
0.5356643615957699 -1.837265577890555
0.5368210533051222 -1.8349676017159178
0.5379783406216452 -1.8325998612678662
0.5391362425356012 -1.8301626548668528
0.5402947780718838 -1.8276562899331887
0.5414539662910396 -1.825081082979119
0.5426138262902889 -1.822437359600711
0.5437743772045383 -1.8197254544693477
0.544935638207398 -1.8169457113229266
0.5460976285121992 -1.8140984829568374
0.547260367373003 -1.8111841312144363
0.5484238740856116 -1.8082030269773446
0.54958816798858 -1.8051555501552972
0.5507532684642242 -1.8020420896758655
0.5519191949396294 -1.7988630434736572
0.5530859668876561 -1.7956188184792896
0.554253603827946 -1.7923098306080463
0.5554221253279286 -1.7889365047481784
0.5565915510038266 -1.7854992747488878
0.5577619005216607 -1.7819985834081735
0.5589331935982543 -1.7784348824600453
0.5601054500022363 -1.7748086325617836
0.5612786895550497 -1.7711203032806953
0.562452932131957 -1.7673703730806334
0.5636281976630438 -1.7635593293083747
0.5648045061342277 -1.7596876681795033
0.5659818775882679 -1.7557558947643384
0.5671603321257741 -1.7517645229733194
0.5683398899062166 -1.7477140755424503
0.5695205711489406 -1.7436050840183603
0.5707023961341828 -1.7394380887432568
0.571885385204087 -1.7352136388397252
0.5730695587637251 -1.7309322921953005
0.5742549372821204 -1.7265946154470473
0.5754415412932734 -1.722201183965896
0.5766293913971923 -1.7177525818410344
0.5778185082609253 -1.713249401864175
0.5790089126195994 -1.7086922455137785
0.5802006252774614 -1.7040817229393286
0.5813936671089239 -1.6994184529457104
0.5825880590596173 -1.6947030629775308
0.5837838221474457 -1.6899361891035862
0.5849809774636496 -1.6851184760016207
0.5861795461738741 -1.6802505769429754
0.5873795495192426 -1.675333153777809
0.588581008817437 -1.670366876920234
0.5897839454637859 -1.665352425334037
0.5909883809323585 -1.6602904865187142
0.5921943367770683 -1.6551817564956344
0.5934018346327834 -1.6500269397951226
0.5946108962164427 -1.6448267494435553
0.595821543328183 -1.639581906951473
0.5970337978524785 -1.6342931423019345
0.5982476817592819 -1.6289611939398125
0.5994632171051801 -1.6235868087615501
0.6006804260345597 -1.6181707421060425
0.6018993307807808 -1.6127137577460928
0.6031199536673633 -1.6072166278809425
0.6043423171091837 -1.6016801331297676
0.605566443613683 -1.5961050625261517
0.6067923557820847 -1.5904922135138322
0.6080200763106292 -1.5848423919435894
0.6092496279918173 -1.5791564120713406
0.6104810337156663 -1.5734350965577377
0.6117143164709808 -1.5676792764691154
0.6129494993466369 -1.5618897912799692
0.6141866055328795 -1.556067488877129
0.6154256583226342 -1.5502132255654635
0.6166666811128337 -1.5443278660754836
0.6179096974057607 -1.538412283572787
0.6191547308104031 -1.5324673596694964
0.6204018050438276 -1.526493984437665
0.6216509439325704 -1.5204930564249621
0.6229021714140394 -1.5144654826724664
0.6241555115379381 -1.5084121787348472
0.6254109884677052 -1.5023340687030973
0.6266686264819719 -1.4962320852295654
0.627928449976038 -1.4901071695559513
0.6291904834633655 -1.4839602715437779
0.6304547515770892 -1.4777923497078889
0.6317212790715523 -1.471604371252803
0.6329900908238572 -1.465397312112194
0.634261211835438 -1.4591721569915577
0.6355346672336523 -1.4529298994141868
0.636810482273396 -1.4466715417703946
0.6380886823387414 -1.4403980953704694
0.6393692929445929 -1.4341105805010654
0.6406523397383679 -1.427810026485497
0.6419378485017018 -1.421497471747694
0.6432258451521775 -1.4151739638802932
0.6445163557450773 -1.4088405597167402
0.6458094064751588 -1.4024983254074979
0.6471050236784616 -1.3961483365006682
0.6484032338341376 -1.3897916780270874
0.6497040635663069 -1.3834294445896427
0.651007539645946 -1.3770627404576579
0.6523136889928016 -1.3706926796658168
0.6536225386773387 -1.3643203861177635
0.6549341159227152 -1.357946993695083
0.6562484481067883 -1.351573646371051
0.6575655627641603 -1.3452014983296365
0.6588854875882528 -1.3388317140900048
0.6602082504334192 -1.3324654686360198
0.6615338793170968 -1.3261039475517071
0.6628624024219902 -1.3197483471618974
0.6641938480983032 -1.3133998746787803
0.6655282448660107 -1.307059748354224
0.6668656214171724 -1.3007291976379989
0.6682060066182941 -1.2944094633417778
0.669549429512738 -1.2881017978092117
0.670895919323185 -1.2818074650925426
0.6722455054541483 -1.275527741134554
0.673598217494541 -1.2692639139575965
0.6749540852203113 -1.2630172838584457
0.6763131385971349 -1.256789163609673
0.6776754077831717 -1.2505808786672694
0.6790409231318968 -1.2443937673849792
0.6804097151950039 -1.2382291812348092
0.6817818147253911 -1.2320884850342841
0.6831572526802248 -1.2259730571800194
0.6845360602240969 -1.2198842898878839
0.6859182687322772 -1.2138235894397011
0.6873039097940655 -1.2077923764364105
0.6886930152162518 -1.201792086057588
0.6900856170266925 -1.195824168327613
0.6914817474780098 -1.189890088387952
0.6928814390514241 -1.1839913267759716
0.694284724460726 -1.1781293797097772
0.6956916366563994 -1.1723057593792416
0.697102208829909 -1.1665219942430949
0.6985164744181594 -1.1607796293318733
0.699934467108144 -1.1550802265563926
0.7013562208417902 -1.149425365022131
0.7027817698210244 -1.1438166413487032
0.7042111485130682 -1.138255669994518
0.7056443916559801 -1.1327440835864446
0.7070815342644717 -1.1272835332541065
0.7085226116360104 -1.1218756889684962
0.7099676593572308 -1.116522239884704
0.711416713310688 -1.1112248946883594
0.7128698096819663 -1.1059853819454064
0.7143269849671819 -1.1008054504547948
0.7157882759809069 -1.0956868696038975
0.7172537198645462 -1.0906314297255968
0.7187233540952063 -1.0856409424573867
0.720197216495088 -1.0807172411010366
0.7216753452414633 -1.0758621809831412
0.723157778877261 -1.0710776398151571
0.7246445563223185 -1.066365518052715
0.7261357168853647 -1.0617277392533975
0.727631300276778 -1.0571662504321666
0.7291313466221914 -1.0526830224138242
0.7306358964770079 -1.0482800501814307
0.7321449908419091 -1.0439593532198974
0.7336586711794366 -1.0397229758538964
0.7351769794317287 -1.0355729875788167
0.736699958039513 -1.0315114833840033
0.7382276499624664 -1.0275405840670762
0.7397600987010458 -1.0236624365379976
0.7412973483199179 -1.0198792141118314
0.7428394434731302 -1.0161931167887615
0.7443864294311608 -1.012606371520281
0.7459383521100126 -1.0091212324596341
0.7474952581025268 -1.005739981195644
0.7490571947121095 -1.0024649269678316
0.7506242099890785 -0.999298406861483
0.7521963527698572 -0.996242785981087
0.7537736727192696 -0.9933004575999494
0.7553562203762072 -0.9904738432847713
0.7569440472029695 -0.9877653929929336
0.7585372056386077 -0.9851775851405754
0.7601357491566275 -0.982712926639811
0.7617397323274553 -0.9803739529025484
0.763349210886094 -0.9781632278092472
0.764964241805457 -0.9760833436404155
0.766584883375903 -0.9741369209685473
0.7682111952915569 -0.9723266085083846
0.7698432387440597 -0.9706550829233904
0.7714810765244569 -0.9691250485863174
0.7731247731340207 -0.9677392372912289
0.7747743949048748 -0.9665004079152466
0.7764300101313928 -0.965411346028042
0.7780916892134564 -0.9644748634462684
0.7797595048127758 -0.9636937977318816
0.7814335320236128 -0.9630710116315324
0.7831138485594206 -0.9626093924563778
0.7848005349570888 -0.9623118513997138
0.7864936748006792 -0.962181322791816
0.788193354966803 -0.9622207632908693
0.7898996658940465 -0.9624331510089076
0.7916127018791803 -0.9628214845730441
0.793332561403254 -0.9633887821216277
0.7950593474911098 -0.964138080236758
0.7967931681083591 -0.9650724328145396
0.7985341366004425 -0.966194909876001
0.8002823721791115 -0.9675085963227736
0.8020380004624845 -0.9690165906447666
0.8038011540758119 -0.9707220035893791
0.8055719733212696 -0.9726279568088707
0.8073506069265234 -0.9747375815116333
0.8091372128835034 -0.9770540171621889
0.8109319593909301 -0.9795804103062616
0.8127350259166867 -0.9823199136591729
0.8145466043992713 -0.985275685707863
0.8163669006114649 -0.9884508912932559
0.8181961357142258 -0.9918487040455064
0.8200345480349087 -0.9954723123233672
0.8218823951116329 -0.9993249317996727
0.8237399560554421 -1.003409830697798
0.8256075342944333 -1.007730379205481
0.827485460780211 -1.0122901452579456
0.8293740977579709 -1.0170930795557571
0.8312738432287872 -1.022143872846018
0.8331851362684517 -1.027448646755977
0.835108463414302 -1.0330162923958834
0.8370443663937983 -1.0388610706972756
0.838993451551507 -1.0450076778826993
0.8409564014418003 -1.051501142517798
0.8429339892029262 -1.0584262240296576
0.8449270965276587 -1.065945562863003
0.8462251983439126 -1.0705114972171312
0.8468203017297944 -1.0712016323355287
0.8474154133674832 -1.071880687295213
0.8480105411774506 -1.0725497598941554
0.8486056927449966 -1.073209824879999
0.8492008753414753 -1.073861747566169
0.8497960959437706 -1.0745062959388862
0.850391361252183 -1.0751441514224487
0.8509866777068753 -1.0757759184533318
0.8515820515030117 -1.0764021329935
0.8521774886046998 -1.0770232701020253
0.8527729947578532 -1.0776397506692659
0.8533685755020624 -1.0782519474056311
0.8539642361815667 -1.078860190168867
0.8545599819554026 -1.0794647707020428
0.8551558178067986 -1.0800659468477722
0.8557517485518893 -1.080663946297473
0.8563477788477951 -1.0812589699254869
0.8569439132001303 -1.0818511947556662
0.8575401559699828 -1.0824407766001318
0.8581365113804084 -1.0830278524065966
0.8587329835224844 -1.0836125423465879
0.8593295763609528 -1.084194951673083
0.8599262937394871 -1.0847751723734547
0.8605231393856152 -1.0853532846394445
0.8611201169153249 -1.085929358175072
0.8617172298373736 -1.0865034533608227
0.8623144815573278 -1.0870756222884856
0.8629118753813507 -1.0876459096826223
0.8635094145197618 -1.0882143537197182
0.8641071020903797 -1.088780986757396
0.8647049411216653 -1.0893458359830688
0.865302934555684 -1.0899089239911297
0.8659010852508944 -1.0904702692961705
0.8664993959847809 -1.0910298867899009
0.8670978694563365 -1.0915877881477378
0.8676965082884096 -1.0921439821904175
0.8682953150299233 -1.0926984752054072
0.8688942921579756 -1.0932512712335725
0.8694934420798275 -1.0938023723237014
0.8700927671347882 -1.0943517787588246
0.8706922695960055 -1.0948994892584365
0.8712919516721627 -1.0954455011571897
0.871891815509091 -1.0959898105652004
0.8724918631913052 -1.0965324125093394
0.8730920967434632 -1.0970733010601779
0.8736925181317543 -1.0976124694440146
0.8742931292652261 -1.0981499101430165
0.8748939319970466 -1.0986856149844226
0.875494928125709 -1.0992195752192218
0.8760961193961849 -1.099751781593179
0.8766975075010215 -1.1002822244091688
0.8772990940813956 -1.100810893582909
0.8779008807281187 -1.1013377786928766
0.8785028689826002 -1.1018628690243268
0.8791050603377726 -1.1023861536084638
0.8797074562389743 -1.1029076212577271
0.8803100580847985 -1.1034272605965407
0.8809128672279094 -1.103945060089336
0.8815158849758237 -1.1044610080649286
0.8821191125916619 -1.1049750927385569
0.8827225512948735 -1.1054873022315688
0.883326202261931 -1.1059976245885959
0.883930066626998 -1.106506047793003
0.8845341454825781 -1.1070125597807854
0.8851384398801323 -1.107517148452923
0.8857429508306809 -1.1080198016859617
0.8863476793053818 -1.108520507342026
0.8869526262360861 -1.1090192532774552
0.8875577925158795 -1.109516027350399
0.8881631789996033 -1.1100108174276766
0.8887687865043565 -1.1105036113911138
0.8893746158099843 -1.1109943971427318
0.8899806676595488 -1.1114831626098383
0.8905869427597863 -1.1119698957492938
0.8911934417815494 -1.1124545845513076
0.8918001653602365 -1.1129372170429805
0.8924071140962073 -1.1134177812913606
0.8930142885551858 -1.1138962654062468
0.8936216892686547 -1.1143726575426025
0.894229316734233 -1.1148469459027355
0.8948371714160488 -1.1153191187383544
0.8954452537450973 -1.1157891643523177
0.8960535641195914 -1.1162570711000694
0.8966621029053032 -1.11672282739135
0.897270870435896 -1.1171864216911487
0.8978798670132466 -1.1176478425210616
0.8984890929077602 -1.1181070784602392
0.8990985483586805 -1.118564118146286
0.8997082335743889 -1.1190189502762529
0.9003181487326943 -1.119471563607245
0.900928293981125 -1.1199219469570565
0.9015386694372045 -1.1203700892049768
0.9021492751887259 -1.1208159792922299
0.9027601112940213 -1.1212596062225317
0.9033711777822231 -1.1217009590624887
0.9039824746535181 -1.1221400269421145
0.9045940018794043 -1.122576799055178
0.9052057594029336 -1.123011264659491
0.9058177471389541 -1.1234434130773725
0.9064299649743509 -1.1238732336959552
0.907042412768275 -1.124300715967295
0.9076550903523741 -1.1247258494087475
0.9082679975310195 -1.1251486236032686
0.908881134081525 -1.1255690281995703
0.9094944997543668 -1.1259870529122011
0.9101080942733957 -1.1264026875220878
0.9107219173360515 -1.1268159218763854
0.9113359686135692 -1.1272267458888738
0.9119502477511834 -1.127635149539894
0.9125647543683333 -1.1280411228767049
0.9131794880588614 -1.1284446560136951
0.9137944483912105 -1.1288457391323052
0.9144096349086189 -1.1292443624812587
0.9150250471293125 -1.1296405163767613
0.9156406845466952 -1.1300341912024416
0.9162565466295374 -1.1304253774097779
0.9168726328221651 -1.1308140655179546
0.9174889425446406 -1.1312002461140822
0.9181054751929456 -1.1315839098532545
0.9187222301391652 -1.1319650474586014
0.9193392067316651 -1.1323436497216561
0.9199564042952715 -1.1327197075021347
0.9205738221314465 -1.1330932117281312
0.9211914595184619 -1.1334641533964211
0.9218093157115783 -1.133832523572209
0.9224273899432156 -1.1341983133895077
0.9230456814231226 -1.1345615140510024
0.9236641893385509 -1.1349221168283428
0.9242829128544261 -1.1352801130620316
0.9249018511135134 -1.1356354941616216
0.9255210032365881 -1.1359882516057667
0.9261403683226045 -1.1363383769423
0.9267599454488605 -1.1366858617883295
0.927379733671165 -1.1370306978302462
0.9279997320240045 -1.1373728768238427
0.9286199395207073 -1.13771239059444
0.9292403551536091 -1.1380492310367831
0.9298609778942173 -1.1383833901153086
0.9304818066933755 -1.1387148598640815
0.931102840481427 -1.139043632386907
0.9317240781683772 -1.13936969985736
0.9323455186440593 -1.1396930545189288
0.9329671607782951 -1.1400136886848955
0.9335890034210601 -1.1403315947386237
0.9342110454026455 -1.1406467651334364
0.9348332855338202 -1.1409591923927849
0.9354557226059941 -1.1412688691102206
0.9360783553913821 -1.1415757879494568
0.9367011826431664 -1.1418799416444843
0.9373242030956579 -1.142181322999572
0.9379474154644613 -1.142479924889324
0.9385708184466379 -1.1427757402586858
0.9391944107208687 -1.1430687621230957
0.9398181909476154 -1.1433589835683862
0.9404421577692885 -1.1436463977509894
0.9410663098104091 -1.1439309978978143
0.9416906456777732 -1.1442127773064215
0.9423151639606163 -1.1444917293449723
0.9429398632307782 -1.144767847452322
0.9435647420428676 -1.1450411251380208
0.9441897989344294 -1.1453115559823672
0.9448150324261095 -1.1455791336365047
0.94544044102182 -1.1458438518222636
0.9460660232089075 -1.1461057043324143
0.9466917774583197 -1.146364685030588
0.9473177022247727 -1.1466207878513637
0.9479437959469198 -1.1468740068001524
0.9485700570475185 -1.1471243359534384
0.9491964839336002 -1.1473717694586656
0.9498230749966401 -1.147616301534279
0.9504498286127272 -1.147857926469827
0.9510767431427343 -1.1480966386258338
0.9517038169324878 -1.1483324324339819
0.9523310483129408 -1.1485653023970666
0.9529584356003453 -1.1487952430890194
0.9535859770964243 -1.149022249154929
0.9542136710885454 -1.1492463153110601
0.9548415158498922 -1.1494674363448227
0.9554695096396415 -1.1496856071149382
0.9560976507031389 -1.1499008225512648
0.9567259372720698 -1.1501130776549755
0.9573543675646394 -1.150322367498469
0.9579829397857486 -1.150528687225459
0.9586116521271698 -1.1507320320509316
0.9592405027677264 -1.1509323972611447
0.9598694898734716 -1.1511297782137178
0.9604986115978656 -1.151324170337577
0.9611278660819553 -1.1515155691329828
0.9617572514545568 -1.151703970171569
0.9623867658324348 -1.151889369096324
0.9630164073204832 -1.152071761621575
0.9636461740119093 -1.152251143533075
0.9642760639884158 -1.1524275106879338
0.9649060753203821 -1.152600859014643
0.9655362060670507 -1.1527711845131114
0.9661664542767113 -1.15293848325468
0.9667968179868843 -1.1531027513820604
0.9674272952245085 -1.1532639851094024
0.9680578840061266 -1.1534221807222331
0.9686885823380704 -1.1535773345775766
0.9693193882166515 -1.1537294431038387
0.969950299628347 -1.1538785028008856
0.9705813145499891 -1.1540245102399993
0.9712124309489527 -1.154167462063914
0.9718436467833471 -1.1543073549867968
0.972474960002205 -1.154444185794275
0.9731063685456725 -1.1545779513434273
0.9737378703452048 -1.1547086485627385
0.9743694633237525 -1.1548362744521656
0.9750011453959555 -1.154960826083126
0.9756329144683391 -1.155082300598472
0.9762647684395034 -1.1552006952125187
0.9768967052003201 -1.1553160072110078
0.9775287226341252 -1.1554282339511621
0.9781608186169123 -1.1555373728616194
0.978792991017533 -1.1556434214424944
0.9794252376978888 -1.155746377265345
0.9800575565131269 -1.155846237973166
0.9806899453118396 -1.1559430012804
0.9813224019362596 -1.1560366649729414
0.9819549242224588 -1.1561272269081293
0.9825875100005436 -1.1562146850147392
0.9832201570948563 -1.156299037292979
0.9838528633241724 -1.1563802818145361
0.9844856265018991 -1.1564584167224838
0.9851184444362772 -1.1565334402313638
0.9857513149305783 -1.1566053506271503
0.986384235783305 -1.1566741462672452
0.9870172047883932 -1.1567398255804788
0.9876502197354127 -1.1568023870671231
0.9882832784097666 -1.156861829298877
0.9889163785928925 -1.156918150918853
0.9895495180624678 -1.1569713506415935
0.9901826945926064 -1.1570214272530783
0.9908159059540647 -1.1570683796106966
0.9914491499144438 -1.1571122066432675
0.992082424238389 -1.1571529073510143
0.9927157266877957 -1.1571904808055962
0.9933490550220111 -1.1572249261500809
0.9939824069980381 -1.157256242598947
0.9946157803707376 -1.1572844294380962
0.9952491728930323 -1.1573094860248336
0.9958825823161109 -1.1573314117878897
0.9965160063896327 -1.1573502062273961
0.9971494428619285 -1.1573658689148973
0.9977828894802072 -1.1573783994933504
0.9984163439907586 -1.157387797677119
0.9990498041391589 -1.157394063251978
0.9996832676704714 -1.1573971960751124
};
\end{axis}
\draw (5,5) node {\fbox{$J=1000$}};
\end{scope}
\end{tikzpicture}
